Reinforcement Learning with Model Predictive Control for Highway Ramp Metering

In the backdrop of an increasingly pressing need for effective urban and highway transportation systems, this work explores the synergy between model-based and learning-based strategies to enhance traffic flow management by use of an innovative approach to the problem of ramp metering control that embeds Reinforcement Learning (RL) techniques within the Model Predictive Control (MPC) framework. The control problem is formulated as an RL task by crafting a suitable stage cost function that is representative of the traffic conditions, variability in the control action, and violations of the constraint on the maximum number of vehicles in queue. An MPC-based RL approach, which leverages the MPC optimal problem as a function approximation for the RL algorithm, is proposed to learn to efficiently control an on-ramp and satisfy its constraints despite uncertainties in the system model and variable demands. Simulations are performed on a benchmark small-scale highway network to compare the proposed methodology against other state-of-the-art control approaches. Results show that, starting from an MPC controller that has an imprecise model and is poorly tuned, the proposed methodology is able to effectively learn to improve the control policy such that congestion in the network is reduced and constraints are satisfied, yielding an improved performance that is superior to the other controllers.

==> imgs/demands-scenarios.tex <==
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{groupplot}[group style={group size=1 by 2}]
        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xmajorgrids,
            xmin=1, xmax=240,
            xtick style={color=black},
            xticklabels={},
            y grid style={darkgray178},
            ylabel={Entering flow (veh/h)},
            ymajorgrids,
            ymin=252.879745043554, ymax=3317.17204064707,
            ytick style={color=black},
            xtick={40, 80, 120, 160, 200, 240},
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1123.45976778221)
        --(axis cs:1,923.06958493348)
        --(axis cs:2,941.303248350551)
        --(axis cs:3,963.904496023078)
        --(axis cs:4,1029.68746244106)
        --(axis cs:5,1131.55697002779)
        --(axis cs:6,1236.4478460281)
        --(axis cs:7,1335.6213580011)
        --(axis cs:8,1432.10573771944)
        --(axis cs:9,1525.31923136081)
        --(axis cs:10,1612.51032126486)
        --(axis cs:11,1702.169612116)
        --(axis cs:12,1794.87163467595)
        --(axis cs:13,1884.67194096594)
        --(axis cs:14,1970.49012107236)
        --(axis cs:15,2053.09958119379)
        --(axis cs:16,2137.09681223088)
        --(axis cs:17,2220.55062671571)
        --(axis cs:18,2301.40220260527)
        --(axis cs:19,2385.72244522064)
        --(axis cs:20,2484.62271915921)
        --(axis cs:21,2591.669935487)
        --(axis cs:22,2694.10516299232)
        --(axis cs:23,2776.65565280137)
        --(axis cs:24,2820.84564021584)
        --(axis cs:25,2833.98842200193)
        --(axis cs:26,2839.068549957)
        --(axis cs:27,2840.41871564665)
        --(axis cs:28,2844.01903947063)
        --(axis cs:29,2847.95465144227)
        --(axis cs:30,2850.72566416082)
        --(axis cs:31,2854.19044126225)
        --(axis cs:32,2857.67141511393)
        --(axis cs:33,2862.30734053861)
        --(axis cs:34,2867.99999489098)
        --(axis cs:35,2868.74296100886)
        --(axis cs:36,2867.63210324353)
        --(axis cs:37,2868.02313685757)
        --(axis cs:38,2869.75256147188)
        --(axis cs:39,2872.74558397041)
        --(axis cs:40,2873.17090115985)
        --(axis cs:41,2871.61716837989)
        --(axis cs:42,2869.93713098329)
        --(axis cs:43,2868.86139819007)
        --(axis cs:44,2870.0547767023)
        --(axis cs:45,2872.79549957723)
        --(axis cs:46,2868.31193227228)
        --(axis cs:47,2863.53836017004)
        --(axis cs:48,2863.22061404441)
        --(axis cs:49,2864.25775453024)
        --(axis cs:50,2862.33199707879)
        --(axis cs:51,2858.88312914249)
        --(axis cs:52,2855.48831448439)
        --(axis cs:53,2850.93882536539)
        --(axis cs:54,2848.4714375622)
        --(axis cs:55,2846.79961366364)
        --(axis cs:56,2843.20459324768)
        --(axis cs:57,2837.1258968713)
        --(axis cs:58,2831.77447755226)
        --(axis cs:59,2817.99551727814)
        --(axis cs:60,2771.84851916453)
        --(axis cs:61,2691.1211689078)
        --(axis cs:62,2593.56513657596)
        --(axis cs:63,2488.27972128274)
        --(axis cs:64,2389.75199669918)
        --(axis cs:65,2305.38770329541)
        --(axis cs:66,2224.57588317587)
        --(axis cs:67,2140.65557218807)
        --(axis cs:68,2054.77268196914)
        --(axis cs:69,1966.82851714934)
        --(axis cs:70,1876.11374534174)
        --(axis cs:71,1783.91548788827)
        --(axis cs:72,1690.5660526316)
        --(axis cs:73,1595.05604523157)
        --(axis cs:74,1496.31604778926)
        --(axis cs:75,1396.03186135672)
        --(axis cs:76,1295.53796714342)
        --(axis cs:77,1191.26915162937)
        --(axis cs:78,1082.03999356337)
        --(axis cs:79,975.706697585647)
        --(axis cs:80,901.779188138664)
        --(axis cs:81,875.496039208783)
        --(axis cs:82,882.80231657177)
        --(axis cs:83,904.383995036986)
        --(axis cs:84,922.112851725263)
        --(axis cs:85,922.149506101827)
        --(axis cs:86,921.925930605945)
        --(axis cs:87,927.474031397874)
        --(axis cs:88,929.480524861551)
        --(axis cs:89,928.453333340869)
        --(axis cs:90,923.673933793817)
        --(axis cs:91,925.037667393721)
        --(axis cs:92,927.967754403033)
        --(axis cs:93,928.376961642791)
        --(axis cs:94,928.834072659151)
        --(axis cs:95,930.158310246005)
        --(axis cs:96,929.789684074807)
        --(axis cs:97,928.807800955361)
        --(axis cs:98,929.346410825545)
        --(axis cs:99,929.681989112712)
        --(axis cs:100,929.654422009874)
        --(axis cs:101,928.847354325279)
        --(axis cs:102,930.77388496225)
        --(axis cs:103,930.545389052997)
        --(axis cs:104,930.371063798805)
        --(axis cs:105,929.881581804994)
        --(axis cs:106,929.169376749143)
        --(axis cs:107,928.947121659646)
        --(axis cs:108,928.282893086122)
        --(axis cs:109,925.723626471895)
        --(axis cs:110,927.709874693428)
        --(axis cs:111,928.470253084382)
        --(axis cs:112,925.133049617182)
        --(axis cs:113,925.060558336099)
        --(axis cs:114,925.249122552738)
        --(axis cs:115,924.774460639487)
        --(axis cs:116,924.520304705738)
        --(axis cs:117,922.577049858636)
        --(axis cs:118,921.032591393042)
        --(axis cs:119,922.062432951866)
        --(axis cs:120,903.807706576353)
        --(axis cs:121,879.173334974093)
        --(axis cs:122,873.390544920084)
        --(axis cs:123,901.05492019717)
        --(axis cs:124,974.596258603244)
        --(axis cs:125,1080.30603783236)
        --(axis cs:126,1191.72766910065)
        --(axis cs:127,1294.54662481872)
        --(axis cs:128,1394.9157613632)
        --(axis cs:129,1498.6414669148)
        --(axis cs:130,1599.7793271841)
        --(axis cs:131,1694.22828744944)
        --(axis cs:132,1786.30065474618)
        --(axis cs:133,1879.94406201199)
        --(axis cs:134,1969.01135326124)
        --(axis cs:135,2054.464640381)
        --(axis cs:136,2138.4201129001)
        --(axis cs:137,2224.40644701714)
        --(axis cs:138,2305.61261811833)
        --(axis cs:139,2385.68188109661)
        --(axis cs:140,2481.77719351252)
        --(axis cs:141,2589.73618128412)
        --(axis cs:142,2693.48044084947)
        --(axis cs:143,2775.28427427716)
        --(axis cs:144,2816.95820713634)
        --(axis cs:145,2830.7747126394)
        --(axis cs:146,2835.22612071692)
        --(axis cs:147,2837.5626390946)
        --(axis cs:148,2839.24774920573)
        --(axis cs:149,2840.93926990675)
        --(axis cs:150,2844.67834645278)
        --(axis cs:151,2849.54448568393)
        --(axis cs:152,2852.14060169535)
        --(axis cs:153,2855.01706694665)
        --(axis cs:154,2859.28876700043)
        --(axis cs:155,2861.3157000473)
        --(axis cs:156,2860.29458058623)
        --(axis cs:157,2861.69107538957)
        --(axis cs:158,2865.10676064524)
        --(axis cs:159,2866.82645284581)
        --(axis cs:160,2867.13786183469)
        --(axis cs:161,2870.60580177242)
        --(axis cs:162,2869.07551960717)
        --(axis cs:163,2866.22998061769)
        --(axis cs:164,2867.72574868793)
        --(axis cs:165,2867.67424091046)
        --(axis cs:166,2863.12642731684)
        --(axis cs:167,2863.43083035244)
        --(axis cs:168,2864.18605952193)
        --(axis cs:169,2862.27690562971)
        --(axis cs:170,2860.08927630303)
        --(axis cs:171,2856.91534921175)
        --(axis cs:172,2855.02361253091)
        --(axis cs:173,2853.30133785632)
        --(axis cs:174,2847.24995177734)
        --(axis cs:175,2842.39379640979)
        --(axis cs:176,2840.99645266984)
        --(axis cs:177,2841.60671397538)
        --(axis cs:178,2837.98856588795)
        --(axis cs:179,2822.42286643855)
        --(axis cs:180,2780.13697354808)
        --(axis cs:181,2703.7248336368)
        --(axis cs:182,2602.03998547916)
        --(axis cs:183,2493.41569882493)
        --(axis cs:184,2397.58397724916)
        --(axis cs:185,2315.56371728228)
        --(axis cs:186,2231.95597748422)
        --(axis cs:187,2145.75793197244)
        --(axis cs:188,2058.68886413065)
        --(axis cs:189,1970.69723357161)
        --(axis cs:190,1880.87052390131)
        --(axis cs:191,1787.29189986023)
        --(axis cs:192,1691.59263012067)
        --(axis cs:193,1596.52386712327)
        --(axis cs:194,1497.7486396561)
        --(axis cs:195,1394.90452575626)
        --(axis cs:196,1290.23696690417)
        --(axis cs:197,1185.84206379914)
        --(axis cs:198,1075.06317603619)
        --(axis cs:199,967.803440864453)
        --(axis cs:200,895.561644247739)
        --(axis cs:201,870.654513610735)
        --(axis cs:202,877.257300067469)
        --(axis cs:203,899.529578932776)
        --(axis cs:204,920.947384549933)
        --(axis cs:205,919.199289423011)
        --(axis cs:206,917.745970390687)
        --(axis cs:207,920.388465463075)
        --(axis cs:208,917.897058909945)
        --(axis cs:209,917.563970187833)
        --(axis cs:210,918.500004753951)
        --(axis cs:211,915.981539844973)
        --(axis cs:212,919.153065059775)
        --(axis cs:213,922.219927006938)
        --(axis cs:214,917.866179032368)
        --(axis cs:215,917.395073655895)
        --(axis cs:216,917.479126068249)
        --(axis cs:217,918.37387984912)
        --(axis cs:218,916.714852047174)
        --(axis cs:219,917.961437126568)
        --(axis cs:220,918.864497971861)
        --(axis cs:221,919.309015188485)
        --(axis cs:222,918.931511282731)
        --(axis cs:223,918.31505560024)
        --(axis cs:224,918.536502099085)
        --(axis cs:225,917.889187165596)
        --(axis cs:226,918.418523357236)
        --(axis cs:227,917.701235465696)
        --(axis cs:228,916.035466771511)
        --(axis cs:229,915.599252729362)
        --(axis cs:230,919.296668991611)
        --(axis cs:231,921.672477085152)
        --(axis cs:232,920.659011927571)
        --(axis cs:233,920.383852409529)
        --(axis cs:234,920.587130088599)
        --(axis cs:235,919.846264650592)
        --(axis cs:236,918.849787774428)
        --(axis cs:237,919.254124179683)
        --(axis cs:238,921.609842319747)
        --(axis cs:239,919.486792362478)
        --(axis cs:240,919.887417732888)
        --(axis cs:240,1081.30644521879)
        --(axis cs:240,1081.30644521879)
        --(axis cs:239,1079.90154320883)
        --(axis cs:238,1078.95701964406)
        --(axis cs:237,1079.97611131881)
        --(axis cs:236,1078.31055528844)
        --(axis cs:235,1079.34701847195)
        --(axis cs:234,1079.55942328101)
        --(axis cs:233,1076.81237769085)
        --(axis cs:232,1077.03433569407)
        --(axis cs:231,1079.62256713187)
        --(axis cs:230,1082.60177928421)
        --(axis cs:229,1085.18287026615)
        --(axis cs:228,1084.10937475969)
        --(axis cs:227,1080.9926594676)
        --(axis cs:226,1079.45387040211)
        --(axis cs:225,1081.17756128703)
        --(axis cs:224,1081.983063878)
        --(axis cs:223,1082.60347643769)
        --(axis cs:222,1081.96112606303)
        --(axis cs:221,1081.17059360231)
        --(axis cs:220,1080.83478352903)
        --(axis cs:219,1079.02749210324)
        --(axis cs:218,1081.23775032593)
        --(axis cs:217,1082.64216428072)
        --(axis cs:216,1083.20942769702)
        --(axis cs:215,1084.05146516286)
        --(axis cs:214,1083.51329691184)
        --(axis cs:213,1077.6840963624)
        --(axis cs:212,1079.56488358175)
        --(axis cs:211,1083.71951526334)
        --(axis cs:210,1083.34459999227)
        --(axis cs:209,1082.75638138878)
        --(axis cs:208,1081.55719453704)
        --(axis cs:207,1080.70505222318)
        --(axis cs:206,1081.94348819531)
        --(axis cs:205,1082.91167374729)
        --(axis cs:204,1097.33092647369)
        --(axis cs:203,1158.94610966635)
        --(axis cs:202,1252.89421678038)
        --(axis cs:201,1362.34683787276)
        --(axis cs:200,1475.73675885023)
        --(axis cs:199,1578.0433401295)
        --(axis cs:198,1664.88427292371)
        --(axis cs:197,1748.64734686335)
        --(axis cs:196,1835.89781345606)
        --(axis cs:195,1925.66413118455)
        --(axis cs:194,2016.80594436214)
        --(axis cs:193,2108.74024375582)
        --(axis cs:192,2205.13628266619)
        --(axis cs:191,2305.28257138456)
        --(axis cs:190,2407.03600074868)
        --(axis cs:189,2509.98905170901)
        --(axis cs:188,2613.89497145379)
        --(axis cs:187,2719.2976292772)
        --(axis cs:186,2825.87695961521)
        --(axis cs:185,2937.88873493979)
        --(axis cs:184,3051.18770174631)
        --(axis cs:183,3131.78167364998)
        --(axis cs:182,3164.54145679367)
        --(axis cs:181,3172.66551552448)
        --(axis cs:180,3172.46520282362)
        --(axis cs:179,3172.46830896926)
        --(axis cs:178,3173.3093749029)
        --(axis cs:177,3170.24100987129)
        --(axis cs:176,3167.1458521215)
        --(axis cs:175,3164.25749381918)
        --(axis cs:174,3160.97604748061)
        --(axis cs:173,3154.79190431877)
        --(axis cs:172,3151.96343364683)
        --(axis cs:171,3151.9787326696)
        --(axis cs:170,3149.03355484739)
        --(axis cs:169,3146.27840089209)
        --(axis cs:168,3144.35856932193)
        --(axis cs:167,3141.19544152028)
        --(axis cs:166,3139.10311846869)
        --(axis cs:165,3137.58153417267)
        --(axis cs:164,3138.45616969759)
        --(axis cs:163,3136.96521889853)
        --(axis cs:162,3133.96758946244)
        --(axis cs:161,3135.79418859282)
        --(axis cs:160,3139.32354348624)
        --(axis cs:159,3137.73197270997)
        --(axis cs:158,3138.38832248931)
        --(axis cs:157,3139.87979698814)
        --(axis cs:156,3140.30471000824)
        --(axis cs:155,3140.69533815093)
        --(axis cs:154,3142.98471564346)
        --(axis cs:153,3146.8176035075)
        --(axis cs:152,3152.08002243378)
        --(axis cs:151,3154.49009720169)
        --(axis cs:150,3155.15953581633)
        --(axis cs:149,3157.67026084331)
        --(axis cs:148,3161.08513196446)
        --(axis cs:147,3163.87632576316)
        --(axis cs:146,3167.66019598309)
        --(axis cs:145,3170.47290036648)
        --(axis cs:144,3169.81699464775)
        --(axis cs:143,3169.07821575067)
        --(axis cs:142,3175.85313229716)
        --(axis cs:141,3177.88602721055)
        --(axis cs:140,3148.29465569872)
        --(axis cs:139,3068.37638121415)
        --(axis cs:138,2956.46390489521)
        --(axis cs:137,2842.7758311774)
        --(axis cs:136,2734.12544568)
        --(axis cs:135,2626.59127179658)
        --(axis cs:134,2519.88911902404)
        --(axis cs:133,2415.37696659581)
        --(axis cs:132,2314.0404727973)
        --(axis cs:131,2212.46985532436)
        --(axis cs:130,2114.8135396568)
        --(axis cs:129,2021.38435333722)
        --(axis cs:128,1928.04531931692)
        --(axis cs:127,1833.65245373052)
        --(axis cs:126,1745.21709398574)
        --(axis cs:125,1662.44154255292)
        --(axis cs:124,1572.77533892708)
        --(axis cs:123,1469.16162098462)
        --(axis cs:122,1355.36823112769)
        --(axis cs:121,1246.23947270259)
        --(axis cs:120,1151.09203972892)
        --(axis cs:119,1091.13317416308)
        --(axis cs:118,1077.51588661714)
        --(axis cs:117,1077.71201541686)
        --(axis cs:116,1078.94193661138)
        --(axis cs:115,1076.81062992193)
        --(axis cs:114,1073.72802354886)
        --(axis cs:113,1073.21341974751)
        --(axis cs:112,1074.42001926802)
        --(axis cs:111,1072.19927386248)
        --(axis cs:110,1070.90547158287)
        --(axis cs:109,1074.11579185426)
        --(axis cs:108,1072.5858597685)
        --(axis cs:107,1072.05731250308)
        --(axis cs:106,1072.80368516935)
        --(axis cs:105,1070.7354916174)
        --(axis cs:104,1069.03264244763)
        --(axis cs:103,1069.78696913979)
        --(axis cs:102,1069.63216925525)
        --(axis cs:101,1069.82627567934)
        --(axis cs:100,1068.98106300872)
        --(axis cs:99,1069.79425162845)
        --(axis cs:98,1069.93425870752)
        --(axis cs:97,1071.22152532033)
        --(axis cs:96,1071.23378479936)
        --(axis cs:95,1071.23665876165)
        --(axis cs:94,1072.94514637385)
        --(axis cs:93,1073.84082080021)
        --(axis cs:92,1072.74817395921)
        --(axis cs:91,1072.76121206812)
        --(axis cs:90,1075.20069351355)
        --(axis cs:89,1074.45870879589)
        --(axis cs:88,1075.00781264953)
        --(axis cs:87,1075.03652673475)
        --(axis cs:86,1077.0110279003)
        --(axis cs:85,1077.28926008507)
        --(axis cs:84,1092.41361726253)
        --(axis cs:83,1150.72863612918)
        --(axis cs:82,1245.45944656235)
        --(axis cs:81,1359.25235926732)
        --(axis cs:80,1474.3932236097)
        --(axis cs:79,1574.38078458893)
        --(axis cs:78,1658.63314366867)
        --(axis cs:77,1742.40710252471)
        --(axis cs:76,1831.07937995794)
        --(axis cs:75,1922.44921924249)
        --(axis cs:74,2016.33834708681)
        --(axis cs:73,2112.33429836989)
        --(axis cs:72,2207.79371801688)
        --(axis cs:71,2304.45006795617)
        --(axis cs:70,2406.51431288666)
        --(axis cs:69,2512.61858650925)
        --(axis cs:68,2617.71138054085)
        --(axis cs:67,2722.7282107967)
        --(axis cs:66,2830.34029882208)
        --(axis cs:65,2942.39615599383)
        --(axis cs:64,3049.63911478551)
        --(axis cs:63,3123.91096692515)
        --(axis cs:62,3159.34240376852)
        --(axis cs:61,3171.97295942227)
        --(axis cs:60,3170.63373245899)
        --(axis cs:59,3170.54020892914)
        --(axis cs:58,3171.14823355918)
        --(axis cs:57,3166.7927268669)
        --(axis cs:56,3162.00995188364)
        --(axis cs:55,3158.32854716954)
        --(axis cs:54,3156.02721252451)
        --(axis cs:53,3153.04847006004)
        --(axis cs:52,3150.35739982175)
        --(axis cs:51,3147.49351096267)
        --(axis cs:50,3142.22468118878)
        --(axis cs:49,3138.91419349881)
        --(axis cs:48,3140.47612635478)
        --(axis cs:47,3141.23297545286)
        --(axis cs:46,3137.44476507157)
        --(axis cs:45,3133.95614292737)
        --(axis cs:44,3135.28856084106)
        --(axis cs:43,3135.17249648424)
        --(axis cs:42,3135.4913314714)
        --(axis cs:41,3135.24073392552)
        --(axis cs:40,3132.70331684153)
        --(axis cs:39,3132.73857236607)
        --(axis cs:38,3134.71964092125)
        --(axis cs:37,3137.27265966551)
        --(axis cs:36,3139.23222807869)
        --(axis cs:35,3137.71816864802)
        --(axis cs:34,3137.2984320559)
        --(axis cs:33,3140.51235996209)
        --(axis cs:32,3145.64261659068)
        --(axis cs:31,3150.20041808364)
        --(axis cs:30,3152.5316643041)
        --(axis cs:29,3153.71155107512)
        --(axis cs:28,3157.38915436252)
        --(axis cs:27,3164.21383243409)
        --(axis cs:26,3168.31388337567)
        --(axis cs:25,3170.84770182931)
        --(axis cs:24,3168.63536615526)
        --(axis cs:23,3170.22476155148)
        --(axis cs:22,3176.93184979131)
        --(axis cs:21,3172.196235827)
        --(axis cs:20,3135.62016972481)
        --(axis cs:19,3054.12625793551)
        --(axis cs:18,2940.60905003266)
        --(axis cs:17,2820.56707232926)
        --(axis cs:16,2703.36289481557)
        --(axis cs:15,2590.54696859053)
        --(axis cs:14,2475.97601877667)
        --(axis cs:13,2360.95397352311)
        --(axis cs:12,2250.45345902908)
        --(axis cs:11,2141.36191516785)
        --(axis cs:10,2028.4468172987)
        --(axis cs:9,1917.46142750507)
        --(axis cs:8,1812.03270105872)
        --(axis cs:7,1709.6871787916)
        --(axis cs:6,1612.11822901534)
        --(axis cs:5,1517.14989621061)
        --(axis cs:4,1419.49205800289)
        --(axis cs:3,1298.87541372054)
        --(axis cs:2,1172.68539961673)
        --(axis cs:1,1123.45976778221)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,577.533710723896)
        --(axis cs:1,424.977663798202)
        --(axis cs:2,434.893988504469)
        --(axis cs:3,433.415373358401)
        --(axis cs:4,436.966893143582)
        --(axis cs:5,438.4570566246)
        --(axis cs:6,437.477523232665)
        --(axis cs:7,438.307067463255)
        --(axis cs:8,435.815763016627)
        --(axis cs:9,423.307445890748)
        --(axis cs:10,405.885067433955)
        --(axis cs:11,397.05970487803)
        --(axis cs:12,422.645463746322)
        --(axis cs:13,493.852114897413)
        --(axis cs:14,590.884296535506)
        --(axis cs:15,688.560471939297)
        --(axis cs:16,778.44897471544)
        --(axis cs:17,861.171674489644)
        --(axis cs:18,936.99198257024)
        --(axis cs:19,1008.32245660039)
        --(axis cs:20,1090.50536646605)
        --(axis cs:21,1183.16843281996)
        --(axis cs:22,1274.41350458296)
        --(axis cs:23,1349.62836078081)
        --(axis cs:24,1393.24770971675)
        --(axis cs:25,1405.30454913441)
        --(axis cs:26,1409.50451145675)
        --(axis cs:27,1414.36719618382)
        --(axis cs:28,1415.82631479592)
        --(axis cs:29,1417.08683495325)
        --(axis cs:30,1419.62979178205)
        --(axis cs:31,1416.15607237559)
        --(axis cs:32,1411.68132954356)
        --(axis cs:33,1410.04595564039)
        --(axis cs:34,1409.21102875825)
        --(axis cs:35,1392.78678172628)
        --(axis cs:36,1350.39404472375)
        --(axis cs:37,1276.62275028443)
        --(axis cs:38,1183.81637785555)
        --(axis cs:39,1089.16947001142)
        --(axis cs:40,1006.29287671856)
        --(axis cs:41,935.465326020477)
        --(axis cs:42,858.949359068778)
        --(axis cs:43,777.068369243454)
        --(axis cs:44,689.753245430709)
        --(axis cs:45,590.892472008894)
        --(axis cs:46,489.07583261113)
        --(axis cs:47,419.495704498928)
        --(axis cs:48,396.589007116723)
        --(axis cs:49,405.561965680554)
        --(axis cs:50,425.175678618352)
        --(axis cs:51,436.656533903799)
        --(axis cs:52,438.93781279225)
        --(axis cs:53,436.156165958511)
        --(axis cs:54,438.162192035394)
        --(axis cs:55,439.039004355284)
        --(axis cs:56,437.498393227677)
        --(axis cs:57,439.362743872421)
        --(axis cs:58,439.601470103826)
        --(axis cs:59,438.369869545594)
        --(axis cs:60,440.171505331285)
        --(axis cs:61,440.499323297039)
        --(axis cs:62,440.132201599609)
        --(axis cs:63,438.411054625754)
        --(axis cs:64,437.633499571613)
        --(axis cs:65,437.729945264606)
        --(axis cs:66,439.444391068983)
        --(axis cs:67,440.872380172293)
        --(axis cs:68,441.490760077347)
        --(axis cs:69,440.010622609106)
        --(axis cs:70,441.409550107105)
        --(axis cs:71,440.536374942339)
        --(axis cs:72,440.935243797863)
        --(axis cs:73,442.908133087498)
        --(axis cs:74,441.009978426948)
        --(axis cs:75,439.313384560655)
        --(axis cs:76,436.815868740781)
        --(axis cs:77,438.287552286391)
        --(axis cs:78,437.997082368205)
        --(axis cs:79,438.148318265275)
        --(axis cs:80,439.296999414367)
        --(axis cs:81,438.588192201989)
        --(axis cs:82,438.181272009826)
        --(axis cs:83,439.059402061606)
        --(axis cs:84,438.512720885348)
        --(axis cs:85,439.842490845339)
        --(axis cs:86,441.132007621201)
        --(axis cs:87,440.744414572016)
        --(axis cs:88,439.754015927803)
        --(axis cs:89,438.446936811828)
        --(axis cs:90,437.697811061346)
        --(axis cs:91,438.128415644157)
        --(axis cs:92,438.451528224134)
        --(axis cs:93,438.760043468679)
        --(axis cs:94,439.180334517691)
        --(axis cs:95,438.69005913933)
        --(axis cs:96,441.854778073543)
        --(axis cs:97,442.730610612083)
        --(axis cs:98,440.206032039846)
        --(axis cs:99,439.860099335198)
        --(axis cs:100,440.308706359455)
        --(axis cs:101,439.215978230032)
        --(axis cs:102,439.696868550902)
        --(axis cs:103,440.132469519515)
        --(axis cs:104,438.893312382147)
        --(axis cs:105,439.940301975773)
        --(axis cs:106,439.292957591046)
        --(axis cs:107,438.752230177267)
        --(axis cs:108,438.386156882713)
        --(axis cs:109,438.96351443173)
        --(axis cs:110,438.940784725049)
        --(axis cs:111,438.446884400222)
        --(axis cs:112,438.314441074276)
        --(axis cs:113,440.17692947515)
        --(axis cs:114,437.155765905082)
        --(axis cs:115,436.859085206675)
        --(axis cs:116,436.606108611478)
        --(axis cs:117,436.707322973832)
        --(axis cs:118,439.221224536503)
        --(axis cs:119,438.011697093464)
        --(axis cs:120,436.52573555694)
        --(axis cs:121,434.888937746646)
        --(axis cs:122,436.131826424346)
        --(axis cs:123,437.968153557939)
        --(axis cs:124,440.372787276793)
        --(axis cs:125,439.944338070916)
        --(axis cs:126,439.449681176032)
        --(axis cs:127,437.90787314109)
        --(axis cs:128,435.363107159969)
        --(axis cs:129,421.973689148955)
        --(axis cs:130,402.317909110415)
        --(axis cs:131,393.335473505679)
        --(axis cs:132,416.453970015603)
        --(axis cs:133,485.716739691231)
        --(axis cs:134,585.044866716279)
        --(axis cs:135,687.752134901135)
        --(axis cs:136,781.610184972497)
        --(axis cs:137,864.07928154604)
        --(axis cs:138,936.121784043474)
        --(axis cs:139,1006.00295218043)
        --(axis cs:140,1090.33945504555)
        --(axis cs:141,1185.87370810786)
        --(axis cs:142,1278.09099027623)
        --(axis cs:143,1352.84571050223)
        --(axis cs:144,1393.37617243645)
        --(axis cs:145,1407.04611714616)
        --(axis cs:146,1411.19940655838)
        --(axis cs:147,1416.03900997817)
        --(axis cs:148,1418.16313104794)
        --(axis cs:149,1416.64386929591)
        --(axis cs:150,1415.8671892178)
        --(axis cs:151,1415.84721743147)
        --(axis cs:152,1412.32393147551)
        --(axis cs:153,1410.29140818289)
        --(axis cs:154,1407.76391991807)
        --(axis cs:155,1395.08855393056)
        --(axis cs:156,1351.8558691802)
        --(axis cs:157,1280.14501674677)
        --(axis cs:158,1188.18604869308)
        --(axis cs:159,1092.5158420258)
        --(axis cs:160,1008.88676330953)
        --(axis cs:161,936.974521753224)
        --(axis cs:162,863.387009177684)
        --(axis cs:163,782.49170193915)
        --(axis cs:164,688.884695749276)
        --(axis cs:165,584.345912896217)
        --(axis cs:166,480.45287788029)
        --(axis cs:167,411.868832814027)
        --(axis cs:168,392.165758480078)
        --(axis cs:169,401.636959916264)
        --(axis cs:170,420.366631766702)
        --(axis cs:171,435.940912307038)
        --(axis cs:172,438.885715761588)
        --(axis cs:173,438.53943178829)
        --(axis cs:174,438.472774536854)
        --(axis cs:175,438.228037661403)
        --(axis cs:176,437.529447305949)
        --(axis cs:177,438.143192701453)
        --(axis cs:178,436.031466348237)
        --(axis cs:179,435.643595917698)
        --(axis cs:180,435.984285330096)
        --(axis cs:181,437.423080264215)
        --(axis cs:182,439.319871373153)
        --(axis cs:183,439.349563401677)
        --(axis cs:184,437.451846149316)
        --(axis cs:185,436.239092834796)
        --(axis cs:186,437.254598480001)
        --(axis cs:187,435.615497658071)
        --(axis cs:188,434.461031409476)
        --(axis cs:189,435.96615707034)
        --(axis cs:190,437.710206712332)
        --(axis cs:191,435.407386101685)
        --(axis cs:192,437.600204669066)
        --(axis cs:193,439.091160139237)
        --(axis cs:194,438.121477521468)
        --(axis cs:195,435.081742753544)
        --(axis cs:196,435.863191406261)
        --(axis cs:197,434.535321017132)
        --(axis cs:198,436.391935669536)
        --(axis cs:199,438.685009803573)
        --(axis cs:200,438.455346937298)
        --(axis cs:201,439.688492938982)
        --(axis cs:202,438.496810567034)
        --(axis cs:203,433.759459453802)
        --(axis cs:204,436.836680820267)
        --(axis cs:205,436.443832028205)
        --(axis cs:206,435.563916031937)
        --(axis cs:207,437.295962794224)
        --(axis cs:208,437.354706100917)
        --(axis cs:209,438.358743668171)
        --(axis cs:210,437.178569335143)
        --(axis cs:211,438.837596799384)
        --(axis cs:212,439.171858339954)
        --(axis cs:213,438.466979302199)
        --(axis cs:214,437.273274860348)
        --(axis cs:215,436.325638695439)
        --(axis cs:216,436.356515908488)
        --(axis cs:217,435.791655045225)
        --(axis cs:218,436.04043248796)
        --(axis cs:219,435.539985419332)
        --(axis cs:220,437.571458639789)
        --(axis cs:221,438.726403169818)
        --(axis cs:222,436.227741742083)
        --(axis cs:223,436.649122391819)
        --(axis cs:224,437.790401402506)
        --(axis cs:225,437.057745717758)
        --(axis cs:226,436.967781366422)
        --(axis cs:227,439.917211055005)
        --(axis cs:228,439.78024558118)
        --(axis cs:229,435.734276706556)
        --(axis cs:230,433.814853005011)
        --(axis cs:231,436.690950151111)
        --(axis cs:232,437.515201157938)
        --(axis cs:233,437.951951791321)
        --(axis cs:234,437.591319211052)
        --(axis cs:235,437.254174062669)
        --(axis cs:236,437.962426796334)
        --(axis cs:237,438.563702534466)
        --(axis cs:238,438.662793010835)
        --(axis cs:239,442.117057216562)
        --(axis cs:240,439.359274514056)
        --(axis cs:240,566.068596547662)
        --(axis cs:240,566.068596547662)
        --(axis cs:239,561.926489391941)
        --(axis cs:238,563.752459527765)
        --(axis cs:237,565.174914541702)
        --(axis cs:236,565.044026213262)
        --(axis cs:235,563.201934450807)
        --(axis cs:234,561.17407539858)
        --(axis cs:233,559.781386250073)
        --(axis cs:232,559.756558256363)
        --(axis cs:231,561.607972319836)
        --(axis cs:230,566.923866774418)
        --(axis cs:229,567.050048777539)
        --(axis cs:228,563.911841937711)
        --(axis cs:227,561.849698490753)
        --(axis cs:226,561.779126635976)
        --(axis cs:225,561.923746144325)
        --(axis cs:224,563.019069518479)
        --(axis cs:223,562.17359578013)
        --(axis cs:222,561.799115320213)
        --(axis cs:221,562.884789573165)
        --(axis cs:220,564.915395499191)
        --(axis cs:219,565.15555605521)
        --(axis cs:218,565.357940484194)
        --(axis cs:217,565.195972980341)
        --(axis cs:216,563.478843374796)
        --(axis cs:215,563.601590358642)
        --(axis cs:214,564.018900647109)
        --(axis cs:213,564.215709574413)
        --(axis cs:212,563.322191491244)
        --(axis cs:211,563.152843705488)
        --(axis cs:210,564.442756481957)
        --(axis cs:209,563.111403506491)
        --(axis cs:208,562.888339745518)
        --(axis cs:207,561.762170462227)
        --(axis cs:206,564.652570000468)
        --(axis cs:205,564.865279011106)
        --(axis cs:204,563.029494823719)
        --(axis cs:203,565.01666076032)
        --(axis cs:202,563.815838097836)
        --(axis cs:201,563.40787198556)
        --(axis cs:200,561.82001517292)
        --(axis cs:199,561.549047504499)
        --(axis cs:198,563.432642617636)
        --(axis cs:197,564.065164100484)
        --(axis cs:196,562.714605381468)
        --(axis cs:195,565.562089040683)
        --(axis cs:194,565.261802360038)
        --(axis cs:193,563.570130422715)
        --(axis cs:192,561.750909058454)
        --(axis cs:191,562.643029535178)
        --(axis cs:190,562.516263766714)
        --(axis cs:189,563.802433778751)
        --(axis cs:188,563.654241322191)
        --(axis cs:187,564.318794426776)
        --(axis cs:186,562.447690468294)
        --(axis cs:185,562.68639310432)
        --(axis cs:184,564.229553460978)
        --(axis cs:183,564.041215223159)
        --(axis cs:182,562.691692650631)
        --(axis cs:181,563.019272528052)
        --(axis cs:180,564.340367419802)
        --(axis cs:179,565.992051651406)
        --(axis cs:178,566.23830229941)
        --(axis cs:177,563.558018024287)
        --(axis cs:176,563.26267791533)
        --(axis cs:175,563.531236802885)
        --(axis cs:174,564.852866754042)
        --(axis cs:173,562.937118608033)
        --(axis cs:172,562.641468484083)
        --(axis cs:171,578.248110679893)
        --(axis cs:170,626.906053362865)
        --(axis cs:169,703.393442986441)
        --(axis cs:168,799.628715022175)
        --(axis cs:167,901.370667879673)
        --(axis cs:166,988.991683167762)
        --(axis cs:165,1061.71393273984)
        --(axis cs:164,1136.15099356645)
        --(axis cs:163,1218.54591292037)
        --(axis cs:162,1313.84424057363)
        --(axis cs:161,1419.2185999711)
        --(axis cs:160,1523.06448851729)
        --(axis cs:159,1595.1220265014)
        --(axis cs:158,1621.58497777642)
        --(axis cs:157,1618.90829444214)
        --(axis cs:156,1606.86188509811)
        --(axis cs:155,1595.41943551913)
        --(axis cs:154,1591.84058615711)
        --(axis cs:153,1588.92950671231)
        --(axis cs:152,1588.09105814193)
        --(axis cs:151,1586.21461820063)
        --(axis cs:150,1586.30094706716)
        --(axis cs:149,1586.55715462706)
        --(axis cs:148,1586.4260503856)
        --(axis cs:147,1586.20147277073)
        --(axis cs:146,1589.84876645738)
        --(axis cs:145,1595.13702073551)
        --(axis cs:144,1596.21566657219)
        --(axis cs:143,1600.31065807657)
        --(axis cs:142,1615.08194122304)
        --(axis cs:141,1617.60431619924)
        --(axis cs:140,1586.74192462361)
        --(axis cs:139,1511.91828896595)
        --(axis cs:138,1409.28462721331)
        --(axis cs:137,1309.76060826469)
        --(axis cs:136,1219.68700011467)
        --(axis cs:135,1137.77011065662)
        --(axis cs:134,1065.2149902456)
        --(axis cs:133,992.714621226288)
        --(axis cs:132,907.160254782053)
        --(axis cs:131,809.048034221378)
        --(axis cs:130,712.391764521034)
        --(axis cs:129,628.82083502094)
        --(axis cs:128,575.83536802065)
        --(axis cs:127,561.181246566334)
        --(axis cs:126,562.090851076326)
        --(axis cs:125,562.669376481078)
        --(axis cs:124,562.549034310236)
        --(axis cs:123,562.234182794311)
        --(axis cs:122,561.618717812787)
        --(axis cs:121,562.916231296045)
        --(axis cs:120,562.248013537814)
        --(axis cs:119,562.311798747247)
        --(axis cs:118,561.950500957405)
        --(axis cs:117,563.632584234031)
        --(axis cs:116,561.619591016005)
        --(axis cs:115,561.286318755422)
        --(axis cs:114,561.306934575132)
        --(axis cs:113,560.266738024899)
        --(axis cs:112,562.465345443621)
        --(axis cs:111,560.885181942024)
        --(axis cs:110,560.083959867497)
        --(axis cs:109,562.063346196263)
        --(axis cs:108,562.756064692116)
        --(axis cs:107,559.583156435617)
        --(axis cs:106,559.281163733205)
        --(axis cs:105,560.68336379121)
        --(axis cs:104,560.198534915592)
        --(axis cs:103,557.975764045657)
        --(axis cs:102,560.578469272827)
        --(axis cs:101,560.659637471029)
        --(axis cs:100,558.231789239259)
        --(axis cs:99,560.369410508045)
        --(axis cs:98,560.330065367055)
        --(axis cs:97,556.741639440317)
        --(axis cs:96,558.364651351807)
        --(axis cs:95,561.398706072244)
        --(axis cs:94,558.740962873332)
        --(axis cs:93,559.298829052908)
        --(axis cs:92,561.776233016217)
        --(axis cs:91,562.845639422913)
        --(axis cs:90,562.412171093344)
        --(axis cs:89,560.754443612025)
        --(axis cs:88,559.448216879501)
        --(axis cs:87,559.527899303648)
        --(axis cs:86,559.354377318709)
        --(axis cs:85,559.404266792822)
        --(axis cs:84,559.929157552377)
        --(axis cs:83,559.45674632784)
        --(axis cs:82,558.298444374122)
        --(axis cs:81,557.480634518142)
        --(axis cs:80,558.660448885361)
        --(axis cs:79,561.436863640592)
        --(axis cs:78,561.4608881251)
        --(axis cs:77,562.560232013203)
        --(axis cs:76,563.898138134147)
        --(axis cs:75,559.426543126001)
        --(axis cs:74,557.87163348813)
        --(axis cs:73,557.377150259416)
        --(axis cs:72,559.663513539389)
        --(axis cs:71,561.003791626647)
        --(axis cs:70,559.205152497851)
        --(axis cs:69,558.104227393632)
        --(axis cs:68,558.422723186807)
        --(axis cs:67,560.705964482959)
        --(axis cs:66,559.886886997346)
        --(axis cs:65,560.477430458843)
        --(axis cs:64,560.605013768873)
        --(axis cs:63,560.817129600726)
        --(axis cs:62,560.039594350672)
        --(axis cs:61,560.57250429472)
        --(axis cs:60,561.704483629786)
        --(axis cs:59,563.406763301189)
        --(axis cs:58,560.620279382018)
        --(axis cs:57,560.208884285798)
        --(axis cs:56,562.000960356129)
        --(axis cs:55,561.007163220713)
        --(axis cs:54,562.555773164529)
        --(axis cs:53,563.785672481947)
        --(axis cs:52,562.09930294271)
        --(axis cs:51,573.206874155626)
        --(axis cs:50,616.286817761219)
        --(axis cs:49,694.778990648301)
        --(axis cs:48,790.055438725215)
        --(axis cs:47,888.805054351135)
        --(axis cs:46,976.641565378658)
        --(axis cs:45,1049.83974647112)
        --(axis cs:44,1125.24693980901)
        --(axis cs:43,1211.6695810944)
        --(axis cs:42,1306.28078330649)
        --(axis cs:41,1405.20394367327)
        --(axis cs:40,1506.83062427691)
        --(axis cs:39,1582.06683798951)
        --(axis cs:38,1614.85563690051)
        --(axis cs:37,1616.29338831595)
        --(axis cs:36,1604.95571833967)
        --(axis cs:35,1595.96904463578)
        --(axis cs:34,1590.80983382282)
        --(axis cs:33,1588.87363879892)
        --(axis cs:32,1585.28270175405)
        --(axis cs:31,1583.47791921249)
        --(axis cs:30,1579.88922473731)
        --(axis cs:29,1579.01536636356)
        --(axis cs:28,1579.90085110963)
        --(axis cs:27,1582.97193217434)
        --(axis cs:26,1589.31263020655)
        --(axis cs:25,1592.32375965149)
        --(axis cs:24,1592.22908051958)
        --(axis cs:23,1601.39559779939)
        --(axis cs:22,1613.85510052756)
        --(axis cs:21,1614.52787975394)
        --(axis cs:20,1585.51104934888)
        --(axis cs:19,1512.63552123622)
        --(axis cs:18,1411.21871705603)
        --(axis cs:17,1312.36061594929)
        --(axis cs:16,1221.49162254629)
        --(axis cs:15,1138.50542442095)
        --(axis cs:14,1062.06762980485)
        --(axis cs:13,986.350889344894)
        --(axis cs:12,902.104076172758)
        --(axis cs:11,806.05068078959)
        --(axis cs:10,707.725190310293)
        --(axis cs:9,627.793902686458)
        --(axis cs:8,579.190811402086)
        --(axis cs:7,563.012438231913)
        --(axis cs:6,562.005902097516)
        --(axis cs:5,562.076771498993)
        --(axis cs:4,561.537625691527)
        --(axis cs:3,562.236878198721)
        --(axis cs:2,564.082085522806)
        --(axis cs:1,577.533710723896)
        --cycle;

        \addplot [semithick, steelblue52138189, dash pattern=on 5.55pt off 2.4pt, forget plot]
        table {%
                1 1023.26467635784
                2 1056.99432398364
                3 1131.38995487181
                4 1224.58976022197
                5 1324.3534331192
                6 1424.28303752172
                7 1522.65426839635
                8 1622.06921938908
                9 1721.39032943294
                10 1820.47856928178
                11 1921.76576364193
                12 2022.66254685252
                13 2122.81295724452
                14 2223.23306992452
                15 2321.82327489216
                16 2420.22985352322
                17 2520.55884952249
                18 2621.00562631897
                19 2719.92435157807
                20 2810.12144444201
                21 2881.933085657
                22 2935.51850639182
                23 2973.44020717642
                24 2994.74050318555
                25 3002.41806191562
                26 3003.69121666634
                27 3002.31627404037
                28 3000.70409691657
                29 3000.8331012587
                30 3001.62866423246
                31 3002.19542967295
                32 3001.65701585231
                33 3001.40985025035
                34 3002.64921347344
                35 3003.23056482844
                36 3003.43216566111
                37 3002.64789826154
                38 3002.23610119656
                39 3002.74207816824
                40 3002.93710900069
                41 3003.4289511527
                42 3002.71423122734
                43 3002.01694733715
                44 3002.67166877168
                45 3003.3758212523
                46 3002.87834867192
                47 3002.38566781145
                48 3001.84837019959
                49 3001.58597401452
                50 3002.27833913378
                51 3003.18832005258
                52 3002.92285715307
                53 3001.99364771271
                54 3002.24932504336
                55 3002.56408041659
                56 3002.60727256566
                57 3001.9593118691
                58 3001.46135555572
                59 2994.26786310364
                60 2971.24112581176
                61 2931.54706416504
                62 2876.45377017224
                63 2806.09534410395
                64 2719.69555574235
                65 2623.89192964462
                66 2527.45809099897
                67 2431.69189149238
                68 2336.242031255
                69 2239.72355182929
                70 2141.3140291142
                71 2044.18277792222
                72 1949.17988532424
                73 1853.69517180073
                74 1756.32719743803
                75 1659.2405402996
                76 1563.30867355068
                77 1466.83812707704
                78 1370.33656861602
                79 1275.04374108729
                80 1188.08620587418
                81 1117.37419923805
                82 1064.13088156706
                83 1027.55631558308
                84 1007.2632344939
                85 999.719383093448
                86 999.468479253122
                87 1001.25527906631
                88 1002.24416875554
                89 1001.45602106838
                90 999.437313653685
                91 998.89943973092
                92 1000.35796418112
                93 1001.1088912215
                94 1000.8896095165
                95 1000.69748450383
                96 1000.51173443708
                97 1000.01466313784
                98 999.640334766534
                99 999.738120370583
                100 999.317742509299
                101 999.33681500231
                102 1000.20302710875
                103 1000.1661790964
                104 999.701853123219
                105 1000.3085367112
                106 1000.98653095925
                107 1000.50221708136
                108 1000.43437642731
                109 999.919709163077
                110 999.307673138149
                111 1000.33476347343
                112 999.776534442601
                113 999.136989041807
                114 999.4885730508
                115 1000.79254528071
                116 1001.73112065856
                117 1000.14453263775
                118 999.274239005093
                119 1006.59780355747
                120 1027.44987315264
                121 1062.70640383834
                122 1114.37938802389
                123 1185.1082705909
                124 1273.68579876516
                125 1371.37379019264
                126 1468.47238154319
                127 1564.09953927462
                128 1661.48054034006
                129 1760.01291012601
                130 1857.29643342045
                131 1953.3490713869
                132 2050.17056377174
                133 2147.6605143039
                134 2244.45023614264
                135 2340.52795608879
                136 2436.27277929005
                137 2533.59113909727
                138 2631.03826150677
                139 2727.02913115538
                140 2815.03592460562
                141 2883.81110424733
                142 2934.66678657331
                143 2972.18124501392
                144 2993.38760089205
                145 3000.62380650294
                146 3001.44315835
                147 3000.71948242888
                148 3000.1664405851
                149 2999.30476537503
                150 2999.91894113455
                151 3002.01729144281
                152 3002.11031206456
                153 3000.91733522707
                154 3001.13674132194
                155 3001.00551909911
                156 3000.29964529724
                157 3000.78543618886
                158 3001.74754156727
                159 3002.27921277789
                160 3003.23070266046
                161 3003.19999518262
                162 3001.52155453481
                163 3001.59759975811
                164 3003.09095919276
                165 3002.62788754156
                166 3001.11477289277
                167 3002.31313593636
                168 3004.27231442193
                169 3004.2776532609
                170 3004.56141557521
                171 3004.44704094068
                172 3003.49352308887
                173 3004.04662108754
                174 3004.11299962898
                175 3003.32564511448
                176 3004.07115239567
                177 3005.92386192334
                178 3005.64897039543
                179 2997.4455877039
                180 2976.30108818585
                181 2938.19517458064
                182 2883.29072113641
                183 2812.59868623746
                184 2724.38583949774
                185 2626.72622611104
                186 2528.91646854971
                187 2432.52778062482
                188 2336.29191779222
                189 2240.34314264031
                190 2143.953262325
                191 2046.2872356224
                192 1948.36445639343
                193 1852.63205543954
                194 1757.27729200912
                195 1660.28432847041
                196 1563.06739018011
                197 1467.24470533124
                198 1369.97372447995
                199 1272.92339049697
                200 1185.64920154898
                201 1116.50067574175
                202 1065.07575842392
                203 1029.23784429956
                204 1009.13915551181
                205 1001.05548158515
                206 999.844729292997
                207 1000.54675884313
                208 999.727126723491
                209 1000.1601757883
                210 1000.92230237311
                211 999.850527554157
                212 999.358974320762
                213 999.952011684668
                214 1000.6897379721
                215 1000.72326940938
                216 1000.34427688263
                217 1000.50802206492
                218 998.976301186554
                219 998.494464614905
                220 999.849640750446
                221 1000.2398043954
                222 1000.44631867288
                223 1000.45926601896
                224 1000.25978298854
                225 999.533374226313
                226 998.936196879675
                227 999.346947466645
                228 1000.0724207656
                229 1000.39106149776
                230 1000.94922413791
                231 1000.64752210851
                232 998.846673810818
                233 998.59811505019
                234 1000.07327668481
                235 999.596641561268
                236 998.580171531436
                237 999.615117749245
                238 1000.2834309819
                239 999.694167785655
                240 1000.59693147584
            };
        \addplot [semithick, steelblue52138189]
        table {%
                1 998.34411476318
                2 1001.33135585849
                3 984.030684261156
                4 1042.67422097133
                5 1169.40663953204
                6 1292.31031999918
                7 1369.12711637854
                8 1448.09552310259
                9 1556.03820044196
                10 1640.1712368746
                11 1711.95169666004
                12 1810.29147652798
                13 1876.55150545391
                14 1950.48238043453
                15 2047.89097387348
                16 2160.48418304146
                17 2279.70622303025
                18 2364.41578975167
                19 2441.42379787327
                20 2539.77801914839
                21 2641.2937669961
                22 2720.1926405908
                23 2781.40688021192
                24 2814.30886533828
                25 2863.90578599727
                26 2893.43418600234
                27 2878.32144351718
                28 2848.625807479
                29 2837.84945096765
                30 2866.04942428151
                31 2893.24283491139
                32 2866.20690382193
                33 2862.77241986482
                34 2898.46986475002
                35 2933.61741953895
                36 2942.28335032466
                37 2895.29412221042
                38 2869.52965286561
                39 2903.17275310599
                40 2950.50603636859
                41 2941.49363106846
                42 2933.47168472106
                43 2961.40916805045
                44 2943.9985221315
                45 2930.92005109806
                46 2914.87913934728
                47 2928.17084178743
                48 2968.14481593267
                49 2957.7656288547
                50 2955.45414316578
                51 3010.04741676073
                52 2992.40025830281
                53 2930.12964630065
                54 2949.97112465838
                55 2994.64382386275
                56 2991.06930180846
                57 2993.38226499103
                58 2991.26457155633
                59 2970.46581726899
                60 2887.29931105708
                61 2796.54559696419
                62 2726.89014523348
                63 2619.64915172635
                64 2506.97401657404
                65 2403.65242693328
                66 2283.8775245453
                67 2171.76909433169
                68 2089.7162976623
                69 2024.64535962554
                70 1937.49041441066
                71 1819.93982892259
                72 1689.50598109165
                73 1617.13407455509
                74 1553.65433905313
                75 1456.46464552816
                76 1368.2275600194
                77 1290.58858942626
                78 1153.93134702408
                79 1001.63982152129
                80 939.670222688283
                81 990.609941247909
                82 1019.44321898614
                83 1006.75517330988
                84 977.174294750475
                85 978.417381620441
                86 1000.9819218222
                87 974.179914973319
                88 913.479834511905
                89 932.300651473255
                90 1018.79115701012
                91 1044.74089232294
                92 993.00913593174
                93 964.304211101328
                94 978.848785769016
                95 1003.20692185932
                96 1006.52465057058
                97 1006.52221992243
                98 1012.45317861153
                99 1038.89414589855
                100 1040.17239352916
                101 1007.4585810039
                102 980.434227980337
                103 990.380696702852
                104 995.891514535945
                105 961.570709319668
                106 959.347805143321
                107 1015.8717509936
                108 1044.4747537374
                109 985.182395352571
                110 983.587394276326
                111 1035.69238394214
                112 1036.98495975783
                113 1032.92786711604
                114 1039.28970478523
                115 1045.23039250292
                116 1020.35547943173
                117 987.558727252361
                118 970.187691552945
                119 1002.43151749464
                120 1077.75067853053
                121 1162.0667467379
                122 1228.46706321521
                123 1268.96466140989
                124 1360.42822747478
                125 1474.68436793392
                126 1557.65275044005
                127 1621.68191899749
                128 1683.51616796746
                129 1771.13485878812
                130 1897.57283926693
                131 1960.15817892492
                132 2006.22296437961
                133 2112.02670058446
                134 2202.75431437997
                135 2242.03407171997
                136 2306.75855145627
                137 2428.33166240293
                138 2544.43142604014
                139 2612.21335573096
                140 2680.7107472248
                141 2772.16875368861
                142 2853.53966881447
                143 2929.15874566674
                144 3020.11921133381
                145 3050.46658483837
                146 3032.48837535153
                147 3020.28753797741
                148 3025.80902065322
                149 3057.65923644914
                150 3072.21764560921
                151 3076.26065688168
                152 3038.97568506265
                153 3007.13939699203
                154 3022.98669331509
                155 3043.46971541066
                156 3017.29933284126
                157 2975.73869804825
                158 2988.55106390135
                159 3037.89245805531
                160 3051.96409850302
                161 3030.77556429099
                162 3029.82203322735
                163 3040.85202711109
                164 3038.03776086397
                165 3007.49486132463
                166 3006.74670055732
                167 3067.03533531751
                168 3104.21965201817
                169 3080.24934765794
                170 3038.66145554008
                171 3032.31070792308
                172 3025.88676347018
                173 2985.59418026234
                174 3000.76250055144
                175 3053.08123294539
                176 3072.90205561422
                177 3063.08958842994
                178 3067.63312457272
                179 3039.82413106015
                180 2953.63486466891
                181 2868.75861010682
                182 2779.51486010142
                183 2669.89774457972
                184 2603.50962894426
                185 2581.33525551168
                186 2520.07068795907
                187 2394.24643718447
                188 2298.45091748283
                189 2241.56303566316
                190 2193.74866124125
                191 2106.23296297147
                192 2000.77800311499
                193 1895.41089662834
                194 1830.4684946897
                195 1771.98855419562
                196 1667.38641589178
                197 1551.00538030137
                198 1466.4760935195
                199 1410.630821648
                200 1333.92275657574
                201 1238.47822181512
                202 1156.45621595814
                203 1075.17434242531
                204 1020.92529512653
                205 1026.3596642031
                206 1049.37000098542
                207 1035.8770934639
                208 1001.02440878247
                209 994.142685963669
                210 995.352269512258
                211 1011.53063147698
                212 1033.45852682079
                213 1037.66715857471
                214 1051.55982556933
                215 1012.97272916185
                216 949.133327494664
                217 947.50730107856
                218 951.409094498159
                219 949.141696653032
                220 991.71008379533
                221 1011.73003680347
                222 1011.84597331987
                223 1000.43284351881
                224 963.750363921591
                225 973.713042804142
                226 1008.51014632097
                227 1019.40557340077
                228 1013.31526308024
                229 990.662695540235
                230 978.890062997324
                231 993.345416768608
                232 991.040148127554
                233 990.590699722748
                234 1017.96390372187
                235 1022.96898362809
                236 998.503903323199
                237 1011.53496355966
                238 1049.13689765623
                239 1042.52572644466
                240 997.010512652042
            };
        \addlegendentry{$\text{O}_1$}
        \addplot [semithick, firebrick166640, dash pattern=on 5.55pt off 2.4pt, forget plot]
        table {%
                1 501.255687261049
                2 499.488037013637
                3 497.826125778561
                4 499.252259417554
                5 500.266914061797
                6 499.741712665091
                7 500.659752847584
                8 507.503287209356
                9 525.550674288603
                10 556.805128872124
                11 601.55519283381
                12 662.37476995954
                13 740.101502121153
                14 826.47596317018
                15 913.532948180122
                16 999.970298630863
                17 1086.76614521947
                18 1174.10534981313
                19 1260.4789889183
                20 1338.00820790747
                21 1398.84815628695
                22 1444.13430255526
                23 1475.5119792901
                24 1492.73839511816
                25 1498.81415439295
                26 1499.40857083165
                27 1498.66956417908
                28 1497.86358295277
                29 1498.05110065841
                30 1499.75950825968
                31 1499.81699579404
                32 1498.48201564881
                33 1499.45979721965
                34 1500.01043129053
                35 1494.37791318103
                36 1477.67488153171
                37 1446.45806930019
                38 1399.33600737803
                39 1335.61815400047
                40 1256.56175049773
                41 1170.33463484687
                42 1082.61507118764
                43 994.368975168925
                44 907.50009261986
                45 820.366109240006
                46 732.858698994894
                47 654.150379425031
                48 593.322222920969
                49 550.170478164427
                50 520.731248189785
                51 504.931704029713
                52 500.51855786748
                53 499.970919220229
                54 500.358982599961
                55 500.023083787998
                56 499.749676791903
                57 499.785814079109
                58 500.110874742922
                59 500.888316423391
                60 500.937994480535
                61 500.53591379588
                62 500.08589797514
                63 499.61409211324
                64 499.119256670243
                65 499.103687861724
                66 499.665639033165
                67 500.789172327626
                68 499.956741632077
                69 499.057425001369
                70 500.307351302478
                71 500.770083284493
                72 500.299378668626
                73 500.142641673457
                74 499.440805957539
                75 499.369963843328
                76 500.357003437464
                77 500.423892149797
                78 499.728985246653
                79 499.792590952934
                80 498.978724149864
                81 498.034413360066
                82 498.239858191974
                83 499.258074194723
                84 499.220939218863
                85 499.62337881908
                86 500.243192469955
                87 500.136156937832
                88 499.601116403652
                89 499.600690211926
                90 500.054991077345
                91 500.487027533535
                92 500.113880620176
                93 499.029436260793
                94 498.960648695511
                95 500.044382605787
                96 500.109714712675
                97 499.736125026201
                98 500.26804870345
                99 500.114754921622
                100 499.270247799357
                101 499.937807850531
                102 500.137668911864
                103 499.054116782586
                104 499.54592364887
                105 500.311832883491
                106 499.287060662125
                107 499.167693306442
                108 500.571110787415
                109 500.513430313997
                110 499.512372296273
                111 499.666033171123
                112 500.389893258949
                113 500.221833750025
                114 499.231350240107
                115 499.072701981049
                116 499.112849813741
                117 500.169953603931
                118 500.585862746954
                119 500.161747920355
                120 499.386874547377
                121 498.902584521345
                122 498.875272118566
                123 500.101168176125
                124 501.460910793515
                125 501.306857275997
                126 500.770266126179
                127 499.544559853712
                128 505.59923759031
                129 525.397262084947
                130 557.354836815724
                131 601.191753863528
                132 661.807112398828
                133 739.21568045876
                134 825.129928480939
                135 912.76112277888
                136 1000.64859254358
                137 1086.91994490536
                138 1172.70320562839
                139 1258.96062057319
                140 1338.54068983458
                141 1401.73901215355
                142 1446.58646574963
                143 1476.5781842894
                144 1494.79591950432
                145 1501.09156894083
                146 1500.52408650788
                147 1501.12024137445
                148 1502.29459071677
                149 1501.60051196149
                150 1501.08406814248
                151 1501.03091781605
                152 1500.20749480872
                153 1499.6104574476
                154 1499.80225303759
                155 1495.25399472484
                156 1479.35887713915
                157 1449.52665559446
                158 1404.88551323475
                159 1343.8189342636
                160 1265.97562591341
                161 1178.09656086216
                162 1088.61562487566
                163 1000.51880742976
                164 912.517844657863
                165 823.02992281803
                166 734.722280524026
                167 656.61975034685
                168 595.897236751126
                169 552.515201451353
                170 523.636342564784
                171 507.094511493465
                172 500.763592122835
                173 500.738275198162
                174 501.662820645448
                175 500.879637232144
                176 500.39606261064
                177 500.85060536287
                178 501.134884323823
                179 500.817823784552
                180 500.162326374949
                181 500.221176396134
                182 501.005782011892
                183 501.695389312418
                184 500.840699805147
                185 499.462742969558
                186 499.851144474148
                187 499.967146042424
                188 499.057636365833
                189 499.884295424546
                190 500.113235239523
                191 499.025207818431
                192 499.67555686376
                193 501.330645280976
                194 501.691639940753
                195 500.321915897113
                196 499.288898393864
                197 499.300242558808
                198 499.912289143586
                199 500.117028654036
                200 500.137681055109
                201 501.548182462271
                202 501.156324332435
                203 499.388060107061
                204 499.933087821993
                205 500.654555519655
                206 500.108243016202
                207 499.529066628225
                208 500.121522923217
                209 500.735073587331
                210 500.81066290855
                211 500.995220252436
                212 501.247024915599
                213 501.341344438306
                214 500.646087753729
                215 499.96361452704
                216 499.917679641642
                217 500.493814012783
                218 500.699186486077
                219 500.347770737271
                220 501.24342706949
                221 500.805596371491
                222 499.013428531148
                223 499.411359085975
                224 500.404735460492
                225 499.490745931042
                226 499.373454001199
                227 500.883454772879
                228 501.846043759445
                229 501.392162742048
                230 500.369359889714
                231 499.149461235473
                232 498.635879707151
                233 498.866669020697
                234 499.382697304816
                235 500.228054256738
                236 501.503226504798
                237 501.869308538084
                238 501.2076262693
                239 502.021773304251
                240 502.713935530859
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 539.862756587178
                2 544.509414034898
                3 515.47368403583
                4 500.314598422692
                5 526.178113953045
                6 549.446170946294
                7 539.398732630664
                8 536.306599886391
                9 538.758114853576
                10 540.592996587729
                11 522.458555726243
                12 499.446357044621
                13 562.971054149697
                14 650.834566573129
                15 721.042766808121
                16 827.927727582509
                17 951.19896914758
                18 1016.92647034209
                19 1051.85496938139
                20 1131.35698875707
                21 1235.71185766349
                22 1341.87602944896
                23 1449.57911119575
                24 1495.92812973594
                25 1485.55654759547
                26 1494.82025672939
                27 1519.58464340269
                28 1515.45973311995
                29 1481.17421824449
                30 1444.85865829834
                31 1458.70364367092
                32 1515.10006193602
                33 1504.41254285084
                34 1445.74817611636
                35 1426.67145698498
                36 1469.89419391956
                37 1502.75458033394
                38 1491.17580592825
                39 1404.49630247192
                40 1257.80283464552
                41 1171.28529646909
                42 1118.2005414725
                43 1036.04060446625
                44 978.396962314882
                45 919.884584698962
                46 805.804918054228
                47 670.679719225238
                48 570.397828794248
                49 519.780652771012
                50 509.932209722568
                51 543.589990366014
                52 546.30387457108
                53 521.381603357802
                54 534.540679062766
                55 506.774625976136
                56 479.513427326819
                57 496.07651914987
                58 493.812883211679
                59 495.402876690121
                60 518.613391045506
                61 536.021095976412
                62 498.143235807381
                63 493.275242770295
                64 537.34244074738
                65 546.725103780901
                66 500.504827118345
                67 475.718087856042
                68 521.005278898433
                69 548.793668726786
                70 487.702033937105
                71 453.241746546779
                72 503.414600923543
                73 549.72667571283
                74 520.988171951768
                75 499.937749113103
                76 494.612004241403
                77 501.867836871261
                78 498.095009760377
                79 494.751357196111
                80 519.255568993729
                81 529.834673540697
                82 508.933469106597
                83 500.866927964202
                84 507.029069833967
                85 536.534697388053
                86 539.762536759068
                87 507.644309057211
                88 487.529156860164
                89 474.219146367381
                90 480.441536908323
                91 523.205607476618
                92 522.140152029226
                93 496.69430678051
                94 484.916082679974
                95 488.281297715015
                96 492.565126286785
                97 482.237343812874
                98 469.435968406355
                99 477.00735391739
                100 509.330357513587
                101 549.01392868455
                102 544.262219353835
                103 484.828293214981
                104 440.499877189072
                105 488.141165160081
                106 528.936645288395
                107 495.441427205104
                108 462.871652369145
                109 465.512579196228
                110 491.680416816481
                111 488.323310626279
                112 460.369811654937
                113 468.517804459572
                114 465.760157604272
                115 441.745527287081
                116 437.833948113369
                117 451.313622373921
                118 451.133950982519
                119 430.145545878437
                120 460.489159210453
                121 489.946979784409
                122 470.508122397358
                123 460.18864261637
                124 493.795506544173
                125 534.744279877488
                126 502.862111774983
                127 457.024698682462
                128 427.522145744244
                129 412.484345975437
                130 448.67176042947
                131 539.281124081009
                132 562.001496467763
                133 586.557988174353
                134 706.165695776705
                135 814.671874520698
                136 876.135936460129
                137 922.210215326419
                138 1026.57080287217
                139 1168.96543809481
                140 1296.02809773894
                141 1360.50869602131
                142 1378.47678457184
                143 1419.77784636907
                144 1452.62098176794
                145 1432.79283628453
                146 1442.50442753672
                147 1459.79043685534
                148 1446.61624723922
                149 1437.62681926299
                150 1459.3254713174
                151 1509.98331295254
                152 1546.4226164146
                153 1538.67918157717
                154 1513.03186794998
                155 1528.38773798089
                156 1545.50329886541
                157 1501.1037173697
                158 1434.17042956213
                159 1356.46230572796
                160 1250.99432099149
                161 1174.79431500756
                162 1106.61143085051
                163 989.506473171297
                164 884.570217782087
                165 811.303533241729
                166 739.550109551576
                167 637.391128480505
                168 526.270079154088
                169 499.254240292551
                170 512.099091478404
                171 533.559421903625
                172 538.414693672617
                173 503.30801491809
                174 493.35094973478
                175 519.967187335321
                176 542.918430407136
                177 560.881026572664
                178 561.068831356575
                179 531.752162449549
                180 514.283933476893
                181 497.701264178894
                182 484.319114702869
                183 493.616391563643
                184 472.528047839863
                185 486.296891823503
                186 549.31003011694
                187 558.169593692991
                188 523.335204934371
                189 517.238598630192
                190 525.209394030676
                191 534.680979380617
                192 542.404562317201
                193 526.276567975541
                194 523.561141399051
                195 511.441819480223
                196 471.774588100557
                197 468.326742753648
                198 472.933098939469
                199 493.699517616199
                200 538.683914671197
                201 519.015912356557
                202 496.100350840183
                203 499.209965998023
                204 512.241625770255
                205 548.504272994667
                206 542.653842848998
                207 497.023090331336
                208 485.445017686646
                209 494.629706810569
                210 506.837436993678
                211 499.120652634101
                212 471.756356240606
                213 506.199597382927
                214 530.941341458253
                215 512.409144693099
                216 529.915975697478
                217 545.650817514904
                218 526.321596527583
                219 508.378723258391
                220 547.214356613846
                221 562.758412187782
                222 510.346496622581
                223 449.146838029755
                224 455.754229275172
                225 479.634691407505
                226 484.174146931858
                227 494.441822120091
                228 487.421499416278
                229 483.536493381406
                230 522.536485560944
                231 522.764479820432
                232 484.720660450702
                233 481.394975066999
                234 490.236607618308
                235 488.403292591909
                236 487.971009869328
                237 490.348681733986
                238 489.415904061
                239 495.99069795244
                240 497.492932215397
            };
        \addlegendentry{$\text{O}_2$}

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Time (min)},
            xmajorgrids,
            xmin=1, xmax=240,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel style={align=center},
            ylabel={Downstream density\\(veh/km/lane)},
            ymajorgrids,
            ymin=13.5474794773054, ymax=67.1093188360753,
            ytick style={color=black},
            xtick={40, 80, 120, 160, 200, 240},
        ]
        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,21.6443049415436)
        --(axis cs:1,18.2748050841255)
        --(axis cs:2,18.4289554280908)
        --(axis cs:3,18.4462116808896)
        --(axis cs:4,18.4367729234557)
        --(axis cs:5,18.4371621241663)
        --(axis cs:6,18.4477094745551)
        --(axis cs:7,18.4690945310699)
        --(axis cs:8,18.4830251811184)
        --(axis cs:9,18.4422630215024)
        --(axis cs:10,18.4048751165477)
        --(axis cs:11,18.397927196377)
        --(axis cs:12,18.4245773776034)
        --(axis cs:13,18.4661635483555)
        --(axis cs:14,18.4746330920667)
        --(axis cs:15,18.4460892827311)
        --(axis cs:16,18.419586009887)
        --(axis cs:17,18.4650663940146)
        --(axis cs:18,18.5000907602006)
        --(axis cs:19,18.4549964664728)
        --(axis cs:20,18.4202230448172)
        --(axis cs:21,18.4212869043632)
        --(axis cs:22,18.4457469831364)
        --(axis cs:23,18.4305499165861)
        --(axis cs:24,18.3909906419437)
        --(axis cs:25,18.3820915954852)
        --(axis cs:26,18.3850978308142)
        --(axis cs:27,18.3895337225889)
        --(axis cs:28,18.4205084988038)
        --(axis cs:29,18.2765723341708)
        --(axis cs:30,17.4159063678216)
        --(axis cs:31,16.5717322916676)
        --(axis cs:32,16.3642648404108)
        --(axis cs:33,17.4134469805294)
        --(axis cs:34,20.2098196229266)
        --(axis cs:35,24.1089202745406)
        --(axis cs:36,27.9482661072723)
        --(axis cs:37,31.4843489179967)
        --(axis cs:38,34.7435037845189)
        --(axis cs:39,37.7146042540837)
        --(axis cs:40,40.6853009582762)
        --(axis cs:41,44.1103755848641)
        --(axis cs:42,47.9636592952803)
        --(axis cs:43,51.7448442527285)
        --(axis cs:44,54.8011055125534)
        --(axis cs:45,56.4938205725233)
        --(axis cs:46,56.9120740564576)
        --(axis cs:47,57.0088232808196)
        --(axis cs:48,57.0735725696328)
        --(axis cs:49,57.1834987136812)
        --(axis cs:50,57.2953612007784)
        --(axis cs:51,57.339610611987)
        --(axis cs:52,57.2922965360113)
        --(axis cs:53,57.2640726984569)
        --(axis cs:54,57.221774632972)
        --(axis cs:55,57.1446479215077)
        --(axis cs:56,57.0338234359112)
        --(axis cs:57,56.9539076092466)
        --(axis cs:58,56.8044810801052)
        --(axis cs:59,56.224617410316)
        --(axis cs:60,54.4013061399965)
        --(axis cs:61,51.3826188454176)
        --(axis cs:62,47.7640132871501)
        --(axis cs:63,43.9923432962138)
        --(axis cs:64,40.7059032693848)
        --(axis cs:65,37.9011372942464)
        --(axis cs:66,34.959072229881)
        --(axis cs:67,31.7243948041605)
        --(axis cs:68,28.2345874718506)
        --(axis cs:69,24.2890952415276)
        --(axis cs:70,20.2817918739539)
        --(axis cs:71,17.4164861255487)
        --(axis cs:72,16.34176476297)
        --(axis cs:73,16.6171566461229)
        --(axis cs:74,17.5451988891438)
        --(axis cs:75,18.4136322881318)
        --(axis cs:76,18.5278679589863)
        --(axis cs:77,18.5414558343865)
        --(axis cs:78,18.5936681062008)
        --(axis cs:79,18.6133999621525)
        --(axis cs:80,18.5778516433035)
        --(axis cs:81,18.5596193101074)
        --(axis cs:82,18.5762287863484)
        --(axis cs:83,18.6102190284847)
        --(axis cs:84,18.6283733646232)
        --(axis cs:85,18.6096678403675)
        --(axis cs:86,18.6238942412965)
        --(axis cs:87,18.6356468750277)
        --(axis cs:88,18.6568296442341)
        --(axis cs:89,18.6749170463561)
        --(axis cs:90,18.6501226114094)
        --(axis cs:91,18.6657500140371)
        --(axis cs:92,18.6592175923207)
        --(axis cs:93,18.6847032377089)
        --(axis cs:94,18.6795688881004)
        --(axis cs:95,18.6819470529251)
        --(axis cs:96,18.6943614641855)
        --(axis cs:97,18.6977005217996)
        --(axis cs:98,18.6831909238479)
        --(axis cs:99,18.693515930115)
        --(axis cs:100,18.6986086465229)
        --(axis cs:101,18.7087005777227)
        --(axis cs:102,18.7056849651084)
        --(axis cs:103,18.7388010296123)
        --(axis cs:104,18.749338684024)
        --(axis cs:105,18.743977933923)
        --(axis cs:106,18.7347285243898)
        --(axis cs:107,18.7044070747729)
        --(axis cs:108,18.7445708049223)
        --(axis cs:109,18.7443595429885)
        --(axis cs:110,18.7048234719386)
        --(axis cs:111,18.727303884648)
        --(axis cs:112,18.7367946404901)
        --(axis cs:113,18.7085264942341)
        --(axis cs:114,18.6711099339163)
        --(axis cs:115,18.7118346781297)
        --(axis cs:116,18.730217214049)
        --(axis cs:117,18.6996055752099)
        --(axis cs:118,18.6768869642988)
        --(axis cs:119,18.6931862745134)
        --(axis cs:120,18.6857311065926)
        --(axis cs:121,18.6909361996881)
        --(axis cs:122,18.6699347062984)
        --(axis cs:123,18.6436776956994)
        --(axis cs:124,18.6531805713863)
        --(axis cs:125,18.6687907930226)
        --(axis cs:126,18.6713109929009)
        --(axis cs:127,18.6895066743792)
        --(axis cs:128,18.6828304242418)
        --(axis cs:129,18.6888236808736)
        --(axis cs:130,18.6418244327106)
        --(axis cs:131,18.6114167078025)
        --(axis cs:132,18.604321260346)
        --(axis cs:133,18.6530300115489)
        --(axis cs:134,18.6433345512132)
        --(axis cs:135,18.6274873413515)
        --(axis cs:136,18.6163809276722)
        --(axis cs:137,18.6063089171308)
        --(axis cs:138,18.5825008917943)
        --(axis cs:139,18.617179587642)
        --(axis cs:140,18.6228217449247)
        --(axis cs:141,18.6273225111701)
        --(axis cs:142,18.6123271914538)
        --(axis cs:143,18.5386654390135)
        --(axis cs:144,18.4846364465602)
        --(axis cs:145,18.5308853584781)
        --(axis cs:146,18.5181773436504)
        --(axis cs:147,18.4446198472786)
        --(axis cs:148,18.4679814365872)
        --(axis cs:149,18.2705692655332)
        --(axis cs:150,17.3372848942101)
        --(axis cs:151,16.3583638123637)
        --(axis cs:152,16.1008923694417)
        --(axis cs:153,17.1404081418562)
        --(axis cs:154,19.9285338784505)
        --(axis cs:155,23.9304374736153)
        --(axis cs:156,27.8942661620719)
        --(axis cs:157,31.4345283687058)
        --(axis cs:158,34.6551424292038)
        --(axis cs:159,37.573366703021)
        --(axis cs:160,40.4649890406715)
        --(axis cs:161,43.8522159380863)
        --(axis cs:162,47.6701075562456)
        --(axis cs:163,51.4559451673649)
        --(axis cs:164,54.5382993375281)
        --(axis cs:165,56.3346409681497)
        --(axis cs:166,56.9270900792689)
        --(axis cs:167,57.1271583809282)
        --(axis cs:168,57.2718930760154)
        --(axis cs:169,57.3897434644397)
        --(axis cs:170,57.4212124817443)
        --(axis cs:171,57.4062248914557)
        --(axis cs:172,57.4363788373007)
        --(axis cs:173,57.4668821989255)
        --(axis cs:174,57.3585509356089)
        --(axis cs:175,57.2576122913117)
        --(axis cs:176,57.1960217872724)
        --(axis cs:177,57.1068229385307)
        --(axis cs:178,56.9721216027925)
        --(axis cs:179,56.4815647166468)
        --(axis cs:180,54.6937535161123)
        --(axis cs:181,51.6537826049987)
        --(axis cs:182,47.9504332089166)
        --(axis cs:183,44.1106086465642)
        --(axis cs:184,40.6814815291015)
        --(axis cs:185,37.7321843525882)
        --(axis cs:186,34.7484338559845)
        --(axis cs:187,31.4889886791022)
        --(axis cs:188,27.9040092920407)
        --(axis cs:189,23.9159904372831)
        --(axis cs:190,19.8520335686657)
        --(axis cs:191,16.9822595862023)
        --(axis cs:192,15.9821085390677)
        --(axis cs:193,16.3677830120534)
        --(axis cs:194,17.4335226547697)
        --(axis cs:195,18.3128405767573)
        --(axis cs:196,18.4395442087231)
        --(axis cs:197,18.4532761124502)
        --(axis cs:198,18.4858002591235)
        --(axis cs:199,18.4692556139155)
        --(axis cs:200,18.4512130284438)
        --(axis cs:201,18.4438769887404)
        --(axis cs:202,18.4495012116003)
        --(axis cs:203,18.4232254275795)
        --(axis cs:204,18.4033515183538)
        --(axis cs:205,18.4630602620495)
        --(axis cs:206,18.4799692907042)
        --(axis cs:207,18.4539262063929)
        --(axis cs:208,18.4276149223511)
        --(axis cs:209,18.4440647243385)
        --(axis cs:210,18.4494665280638)
        --(axis cs:211,18.4399630745497)
        --(axis cs:212,18.4592328617797)
        --(axis cs:213,18.4371964685009)
        --(axis cs:214,18.4663612772312)
        --(axis cs:215,18.4840687716652)
        --(axis cs:216,18.4693387323177)
        --(axis cs:217,18.4672377085889)
        --(axis cs:218,18.4964219723608)
        --(axis cs:219,18.4751352374899)
        --(axis cs:220,18.4588236873407)
        --(axis cs:221,18.4520637557703)
        --(axis cs:222,18.4933248211751)
        --(axis cs:223,18.5041414881577)
        --(axis cs:224,18.4997375570912)
        --(axis cs:225,18.4750008608111)
        --(axis cs:226,18.4680818611094)
        --(axis cs:227,18.4547319455278)
        --(axis cs:228,18.4602540841318)
        --(axis cs:229,18.4667552615186)
        --(axis cs:230,18.4607884346153)
        --(axis cs:231,18.5009735108827)
        --(axis cs:232,18.4728092549605)
        --(axis cs:233,18.4236189716605)
        --(axis cs:234,18.4269517951028)
        --(axis cs:235,18.4362869455085)
        --(axis cs:236,18.4675355476948)
        --(axis cs:237,18.4745387829485)
        --(axis cs:238,18.4555201638418)
        --(axis cs:239,18.4107697259729)
        --(axis cs:240,18.4117850275324)
        --(axis cs:240,21.5179808214896)
        --(axis cs:240,21.5179808214896)
        --(axis cs:239,21.5003742784193)
        --(axis cs:238,21.4942543391681)
        --(axis cs:237,21.4878105525898)
        --(axis cs:236,21.4952602323033)
        --(axis cs:235,21.5329941133884)
        --(axis cs:234,21.5317627875595)
        --(axis cs:233,21.5549961653802)
        --(axis cs:232,21.5497552501044)
        --(axis cs:231,21.4920257095561)
        --(axis cs:230,21.4794546474844)
        --(axis cs:229,21.5001463695018)
        --(axis cs:228,21.5125742588879)
        --(axis cs:227,21.5022100068547)
        --(axis cs:226,21.5040617469817)
        --(axis cs:225,21.5386886662127)
        --(axis cs:224,21.5162376720372)
        --(axis cs:223,21.4528793759628)
        --(axis cs:222,21.4533627049426)
        --(axis cs:221,21.5095032154175)
        --(axis cs:220,21.5088981859891)
        --(axis cs:219,21.5205871706611)
        --(axis cs:218,21.5059993630985)
        --(axis cs:217,21.5219442455883)
        --(axis cs:216,21.5197516428948)
        --(axis cs:215,21.4964008534919)
        --(axis cs:214,21.4942874282282)
        --(axis cs:213,21.5133527211237)
        --(axis cs:212,21.5331052587829)
        --(axis cs:211,21.5491663470403)
        --(axis cs:210,21.5290090648627)
        --(axis cs:209,21.536551686469)
        --(axis cs:208,21.566399220611)
        --(axis cs:207,21.5717807818995)
        --(axis cs:206,21.549681024318)
        --(axis cs:205,21.5351202730216)
        --(axis cs:204,21.5245926832231)
        --(axis cs:203,21.4749450765154)
        --(axis cs:202,21.4949684584121)
        --(axis cs:201,21.5397744857879)
        --(axis cs:200,21.5139536631918)
        --(axis cs:199,21.4916435476531)
        --(axis cs:198,21.5288738650421)
        --(axis cs:197,21.5595125175786)
        --(axis cs:196,21.570295187713)
        --(axis cs:195,22.1622349761005)
        --(axis cs:194,24.4694898602578)
        --(axis cs:193,27.9719360252819)
        --(axis cs:192,31.9055514901748)
        --(axis cs:191,35.8494932244396)
        --(axis cs:190,39.2602289015515)
        --(axis cs:189,42.1679204708901)
        --(axis cs:188,45.2718973960943)
        --(axis cs:187,48.7696862996755)
        --(axis cs:186,52.5359646307464)
        --(axis cs:185,56.6007939911277)
        --(axis cs:184,60.6111478507892)
        --(axis cs:183,63.4269173712055)
        --(axis cs:182,64.528403816285)
        --(axis cs:181,64.4244236418917)
        --(axis cs:180,63.7971647484826)
        --(axis cs:179,63.3049369949979)
        --(axis cs:178,63.2282819651312)
        --(axis cs:177,63.1252498227327)
        --(axis cs:176,63.0005762314333)
        --(axis cs:175,62.9351214854457)
        --(axis cs:174,62.8272045359954)
        --(axis cs:173,62.7203755495263)
        --(axis cs:172,62.7105924026289)
        --(axis cs:171,62.7159823224672)
        --(axis cs:170,62.7052419087615)
        --(axis cs:169,62.7438413542077)
        --(axis cs:168,62.8354564548411)
        --(axis cs:167,62.9576539262114)
        --(axis cs:166,63.1188449682851)
        --(axis cs:165,63.246681174014)
        --(axis cs:164,63.6454648668965)
        --(axis cs:163,64.3020614703553)
        --(axis cs:162,64.6746897743131)
        --(axis cs:161,63.7890827221126)
        --(axis cs:160,61.0075191932145)
        --(axis cs:159,56.9040675410323)
        --(axis cs:158,52.7576051137118)
        --(axis cs:157,48.9904354917188)
        --(axis cs:156,45.5414393572155)
        --(axis cs:155,42.4260214425968)
        --(axis cs:154,39.4639079707488)
        --(axis cs:153,35.983532096084)
        --(axis cs:152,31.9959568444161)
        --(axis cs:151,28.0692914578851)
        --(axis cs:150,24.6110870431623)
        --(axis cs:149,22.2603889723017)
        --(axis cs:148,21.5511881242662)
        --(axis cs:147,21.5320447833055)
        --(axis cs:146,21.5078658893365)
        --(axis cs:145,21.4646873927723)
        --(axis cs:144,21.4245476479303)
        --(axis cs:143,21.3898592672534)
        --(axis cs:142,21.3871278144365)
        --(axis cs:141,21.395676154109)
        --(axis cs:140,21.3988601040456)
        --(axis cs:139,21.3973889941988)
        --(axis cs:138,21.4245290226383)
        --(axis cs:137,21.4132896303801)
        --(axis cs:136,21.4085123818207)
        --(axis cs:135,21.3848824706751)
        --(axis cs:134,21.3383021923071)
        --(axis cs:133,21.3252255560784)
        --(axis cs:132,21.3701772071448)
        --(axis cs:131,21.3607523056069)
        --(axis cs:130,21.3481615543556)
        --(axis cs:129,21.331882223799)
        --(axis cs:128,21.3312384778187)
        --(axis cs:127,21.2763144238428)
        --(axis cs:126,21.2786505094849)
        --(axis cs:125,21.3281963599096)
        --(axis cs:124,21.3605052114225)
        --(axis cs:123,21.346850526634)
        --(axis cs:122,21.3235360931117)
        --(axis cs:121,21.3307157652442)
        --(axis cs:120,21.3499669506958)
        --(axis cs:119,21.3608694730927)
        --(axis cs:118,21.3159916102629)
        --(axis cs:117,21.2544654397391)
        --(axis cs:116,21.270519588157)
        --(axis cs:115,21.2900522988342)
        --(axis cs:114,21.3174775888823)
        --(axis cs:113,21.2880179575681)
        --(axis cs:112,21.2816244817464)
        --(axis cs:111,21.3233367861675)
        --(axis cs:110,21.3710961984843)
        --(axis cs:109,21.3531137029232)
        --(axis cs:108,21.3225958473722)
        --(axis cs:107,21.3364190601411)
        --(axis cs:106,21.3198913016671)
        --(axis cs:105,21.340567567473)
        --(axis cs:104,21.3511920987306)
        --(axis cs:103,21.3511526529283)
        --(axis cs:102,21.345885087557)
        --(axis cs:101,21.3152347638969)
        --(axis cs:100,21.3353851447903)
        --(axis cs:99,21.3732272537181)
        --(axis cs:98,21.4038176223113)
        --(axis cs:97,21.3821791244427)
        --(axis cs:96,21.376426324903)
        --(axis cs:95,21.3381671810427)
        --(axis cs:94,21.3392570894637)
        --(axis cs:93,21.3622140915604)
        --(axis cs:92,21.4024321714605)
        --(axis cs:91,21.4344132094371)
        --(axis cs:90,21.4716313524195)
        --(axis cs:89,21.4251517108353)
        --(axis cs:88,21.4026900487784)
        --(axis cs:87,21.3946294416107)
        --(axis cs:86,21.3845011217476)
        --(axis cs:85,21.3966469527603)
        --(axis cs:84,21.416662902892)
        --(axis cs:83,21.4882387004271)
        --(axis cs:82,21.5110450975305)
        --(axis cs:81,21.4841201238229)
        --(axis cs:80,21.4678944569555)
        --(axis cs:79,21.450625474644)
        --(axis cs:78,21.4954464407786)
        --(axis cs:77,21.5431596713695)
        --(axis cs:76,21.5664592147325)
        --(axis cs:75,22.1572052478601)
        --(axis cs:74,24.4184130648775)
        --(axis cs:73,27.842760737019)
        --(axis cs:72,31.7824849305192)
        --(axis cs:71,35.7144907494134)
        --(axis cs:70,39.0976172199288)
        --(axis cs:69,41.9983144267775)
        --(axis cs:68,45.0352376007467)
        --(axis cs:67,48.4384101079917)
        --(axis cs:66,52.1442938881043)
        --(axis cs:65,56.2105988141807)
        --(axis cs:64,60.2925410862517)
        --(axis cs:63,63.1599822776688)
        --(axis cs:62,64.2418858932131)
        --(axis cs:61,64.211742779189)
        --(axis cs:60,63.6468427778658)
        --(axis cs:59,63.2189752297576)
        --(axis cs:58,63.1163278970201)
        --(axis cs:57,62.9967238546893)
        --(axis cs:56,62.9110017459937)
        --(axis cs:55,62.7907261116743)
        --(axis cs:54,62.6940278885097)
        --(axis cs:53,62.6663642412091)
        --(axis cs:52,62.6660071701794)
        --(axis cs:51,62.629063739625)
        --(axis cs:50,62.6795290762535)
        --(axis cs:49,62.7872767581676)
        --(axis cs:48,62.9145732719684)
        --(axis cs:47,63.0524634780149)
        --(axis cs:46,63.135761847651)
        --(axis cs:45,63.108709290468)
        --(axis cs:44,63.4687083554939)
        --(axis cs:43,64.0442637256932)
        --(axis cs:42,64.1404366447606)
        --(axis cs:41,63.0719958859975)
        --(axis cs:40,60.3303444007604)
        --(axis cs:39,56.4316533543992)
        --(axis cs:38,52.4505209546418)
        --(axis cs:37,48.8337451434434)
        --(axis cs:36,45.5004419576938)
        --(axis cs:35,42.3971249024465)
        --(axis cs:34,39.3920987055657)
        --(axis cs:33,35.9274293680383)
        --(axis cs:32,31.9123207946185)
        --(axis cs:31,27.9062555772372)
        --(axis cs:30,24.4821021375741)
        --(axis cs:29,22.1849359314454)
        --(axis cs:28,21.5248122524747)
        --(axis cs:27,21.5060166867686)
        --(axis cs:26,21.5263599533055)
        --(axis cs:25,21.4904602639796)
        --(axis cs:24,21.4660403554208)
        --(axis cs:23,21.4867599176792)
        --(axis cs:22,21.5080138681351)
        --(axis cs:21,21.4985665257104)
        --(axis cs:20,21.4819531512207)
        --(axis cs:19,21.4744307272489)
        --(axis cs:18,21.4623805010254)
        --(axis cs:17,21.5042694683747)
        --(axis cs:16,21.5289142412768)
        --(axis cs:15,21.5047135944449)
        --(axis cs:14,21.5095004552888)
        --(axis cs:13,21.5000353535619)
        --(axis cs:12,21.4813777572823)
        --(axis cs:11,21.4737224844651)
        --(axis cs:10,21.4789668983097)
        --(axis cs:9,21.4652798157074)
        --(axis cs:8,21.4611057973581)
        --(axis cs:7,21.4934004894092)
        --(axis cs:6,21.4978602219306)
        --(axis cs:5,21.4916209972986)
        --(axis cs:4,21.4746337423184)
        --(axis cs:3,21.4604275942199)
        --(axis cs:2,21.4868705520979)
        --(axis cs:1,21.6443049415436)
        --cycle;

        \addplot [semithick, slategray122104166, dash pattern=on 5.55pt off 2.4pt, forget plot]
        table {%
                1 19.9595550128346
                2 19.9579129900943
                3 19.9533196375547
                4 19.9557033328871
                5 19.9643915607325
                6 19.9727848482428
                7 19.9812475102395
                8 19.9720654892382
                9 19.9537714186049
                10 19.9419210074287
                11 19.935824840421
                12 19.9529775674429
                13 19.9830994509587
                14 19.9920667736777
                15 19.975401438588
                16 19.9742501255819
                17 19.9846679311947
                18 19.981235630613
                19 19.9647135968609
                20 19.951088098019
                21 19.9599267150368
                22 19.9768804256358
                23 19.9586549171326
                24 19.9285154986822
                25 19.9362759297324
                26 19.9557288920598
                27 19.9477752046788
                28 19.9726603756393
                29 20.2307541328081
                30 20.9490042526978
                31 22.2389939344524
                32 24.1382928175147
                33 26.6704381742838
                34 29.8009591642461
                35 33.2530225884936
                36 36.724354032483
                37 40.1590470307201
                38 43.5970123695803
                39 47.0731288042415
                40 50.5078226795183
                41 53.5911857354308
                42 56.0520479700204
                43 57.8945539892108
                44 59.1349069340237
                45 59.8012649314956
                46 60.0239179520543
                47 60.0306433794172
                48 59.9940729208006
                49 59.9853877359244
                50 59.987445138516
                51 59.984337175806
                52 59.9791518530953
                53 59.965218469833
                54 59.9579012607408
                55 59.967687016591
                56 59.9724125909524
                57 59.975315731968
                58 59.9604044885627
                59 59.7217963200368
                60 59.0240744589312
                61 57.7971808123033
                62 56.0029495901816
                63 53.5761627869413
                64 50.4992221778182
                65 47.0558680542135
                66 43.5516830589926
                67 40.0814024560761
                68 36.6349125362986
                69 33.1437048341526
                70 29.6897045469413
                71 26.5654884374811
                72 24.0621248467446
                73 22.2299586915709
                74 20.9818059770107
                75 20.2854187679959
                76 20.0471635868594
                77 20.042307752878
                78 20.0445572734897
                79 20.0320127183983
                80 20.0228730501295
                81 20.0218697169651
                82 20.0436369419395
                83 20.0492288644559
                84 20.0225181337576
                85 20.0031573965639
                86 20.0041976815221
                87 20.0151381583192
                88 20.0297598465062
                89 20.0500343785957
                90 20.0608769819145
                91 20.0500816117371
                92 20.0308248818906
                93 20.0234586646346
                94 20.009412988782
                95 20.0100571169839
                96 20.0353938945443
                97 20.0399398231211
                98 20.0435042730796
                99 20.0333715919166
                100 20.0169968956566
                101 20.0119676708098
                102 20.0257850263327
                103 20.0449768412703
                104 20.0502653913773
                105 20.042272750698
                106 20.0273099130285
                107 20.020413067457
                108 20.0335833261473
                109 20.0487366229559
                110 20.0379598352115
                111 20.0253203354077
                112 20.0092095611183
                113 19.9982722259011
                114 19.9942937613993
                115 20.0009434884819
                116 20.000368401103
                117 19.9770355074745
                118 19.9964392872809
                119 20.0270278738031
                120 20.0178490286442
                121 20.0108259824662
                122 19.9967353997051
                123 19.9952641111667
                124 20.0068428914044
                125 19.9984935764661
                126 19.9749807511929
                127 19.982910549111
                128 20.0070344510303
                129 20.0103529523363
                130 19.9949929935331
                131 19.9860845067047
                132 19.9872492337454
                133 19.9891277838137
                134 19.9908183717601
                135 20.0061849060133
                136 20.0124466547464
                137 20.0097992737554
                138 20.0035149572163
                139 20.0072842909204
                140 20.0108409244851
                141 20.0114993326396
                142 19.9997275029452
                143 19.9642623531335
                144 19.9545920472453
                145 19.9977863756252
                146 20.0130216164935
                147 19.9883323152921
                148 20.0095847804267
                149 20.2654791189175
                150 20.9741859686862
                151 22.2138276351244
                152 24.0484246069289
                153 26.5619701189701
                154 29.6962209245997
                155 33.1782294581061
                156 36.7178527596437
                157 40.2124819302123
                158 43.7063737714578
                159 47.2387171220266
                160 50.736254116943
                161 53.8206493300995
                162 56.1723986652793
                163 57.8790033188601
                164 59.0918821022123
                165 59.7906610710818
                166 60.022967523777
                167 60.0424061535698
                168 60.0536747654283
                169 60.0667924093237
                170 60.0632271952529
                171 60.0611036069614
                172 60.0734856199648
                173 60.0936288742259
                174 60.0928777358021
                175 60.0963668883787
                176 60.0982990093528
                177 60.1160363806317
                178 60.1002017839619
                179 59.8932508558223
                180 59.2454591322975
                181 58.0391031234452
                182 56.2394185126008
                183 53.7687630088849
                184 50.6463146899453
                185 47.166489171858
                186 43.6421992433654
                187 40.1293374893889
                188 36.5879533440675
                189 33.0419554540866
                190 29.5561312351086
                191 26.415876405321
                192 23.9438300146212
                193 22.1698595186677
                194 20.9515062575138
                195 20.2375377764289
                196 20.0049196982181
                197 20.0063943150144
                198 20.0073370620828
                199 19.9804495807843
                200 19.9825833458178
                201 19.9918257372641
                202 19.9722348350062
                203 19.9490852520474
                204 19.9639721007885
                205 19.9990902675356
                206 20.0148251575111
                207 20.0128534941462
                208 19.9970070714811
                209 19.9903082054038
                210 19.9892377964633
                211 19.994564710795
                212 19.9961690602813
                213 19.9752745948123
                214 19.9803243527297
                215 19.9902348125786
                216 19.9945451876062
                217 19.9945909770886
                218 20.0012106677297
                219 19.9978612040755
                220 19.9838609366649
                221 19.9807834855939
                222 19.9733437630588
                223 19.9785104320603
                224 20.0079876145642
                225 20.0068447635119
                226 19.9860718040455
                227 19.9784709761912
                228 19.9864141715099
                229 19.9834508155102
                230 19.9701215410498
                231 19.9964996102194
                232 20.0112822525325
                233 19.9893075685203
                234 19.9793572913311
                235 19.9846405294484
                236 19.9813978899991
                237 19.9811746677692
                238 19.9748872515049
                239 19.9555720021961
                240 19.964882924511
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 21.4824842274834
                2 21.3248830877591
                3 20.9369099476839
                4 20.8480760040849
                5 20.4947359816797
                6 19.8836908577334
                7 20.537825497382
                8 20.9327279669747
                9 20.1383391962183
                10 20.1173332634079
                11 21.2008612351994
                12 21.4287429447152
                13 21.5551983317922
                14 21.7327759832519
                15 20.923863800209
                16 20.3126743544255
                17 20.4512733768336
                18 20.1890108293199
                19 20.0333148026011
                20 20.7935140539548
                21 20.6300770839673
                22 20.1085366225934
                23 19.9343645257898
                24 20.1780591799544
                25 20.4856971150742
                26 20.3190777979934
                27 20.7749436190922
                28 20.74730037649
                29 20.8333469779982
                30 22.1534341441014
                31 24.8631657688625
                32 27.8461472003463
                33 30.0497774949034
                34 32.2040683941189
                35 35.1188727485568
                36 37.839191187159
                37 40.3397053182503
                38 43.2374878076745
                39 45.4003374668093
                40 47.4152729297051
                41 50.2505681602359
                42 52.7871645696261
                43 55.2988200474045
                44 57.3922887645944
                45 58.3638992353225
                46 58.2674415934519
                47 58.3685480632593
                48 58.5646807927401
                49 58.951705271117
                50 59.1770465988461
                51 59.3480421945195
                52 60.0251310502438
                53 60.5791355501576
                54 60.2685053446733
                55 59.6249320043638
                56 60.2518048796968
                57 61.7217945255204
                58 62.0171629258307
                59 61.5278857067118
                60 61.0732107370783
                61 59.0370406877041
                62 55.0231975037066
                63 50.4942299105859
                64 47.0495599476993
                65 44.3571979064133
                66 40.8530207677189
                67 36.0999965835081
                68 31.904248633603
                69 28.343081534688
                70 24.5909753606787
                71 20.9089315164086
                72 19.0897898603553
                73 19.568422287933
                74 20.1820552548539
                75 20.1083728559489
                76 19.7661617694014
                77 19.4959094885889
                78 19.3736948663943
                79 19.1624935872559
                80 19.2652270520851
                81 19.8462514229329
                82 20.5034154771403
                83 20.5750302369758
                84 19.5247732768044
                85 18.9902357829048
                86 19.6503436411793
                87 20.3494815667188
                88 20.0994667325338
                89 19.1365703475529
                90 18.6447574144835
                91 19.0152995552674
                92 19.7498274974754
                93 20.2457190573998
                94 19.9130762492137
                95 19.7528968713022
                96 20.296608313204
                97 20.5543730783934
                98 20.3663221568952
                99 20.4509514195388
                100 19.9741247303508
                101 19.289984714743
                102 19.1633159355389
                103 19.8686698330901
                104 19.9911952284845
                105 19.6856895066217
                106 19.6316540009946
                107 20.3174149198315
                108 20.235597431521
                109 19.4152381235886
                110 19.3045051326394
                111 19.793601937839
                112 20.2788497249679
                113 20.3312328882423
                114 20.0355214162975
                115 19.8510269720807
                116 20.5037330580125
                117 20.8724319242848
                118 20.4573982451748
                119 20.003454247819
                120 20.445951358938
                121 20.6147260053741
                122 19.856892555911
                123 19.8766666139321
                124 19.8210090799494
                125 19.4916917431232
                126 20.1477784408716
                127 20.9454956896074
                128 20.8020306642195
                129 20.7922143367251
                130 20.6098215834504
                131 20.4643550236688
                132 20.0969673365276
                133 19.717983504463
                134 19.7620432381173
                135 20.1352533154097
                136 20.6094281934093
                137 20.7332222767069
                138 21.3613089105823
                139 21.4418265961831
                140 20.646123189975
                141 20.5693584639618
                142 20.7006004834564
                143 20.3340359671736
                144 20.7412881811394
                145 21.5094212229683
                146 21.4436761078477
                147 20.7319090893697
                148 20.3375155992543
                149 21.5769530747872
                150 23.8242217091591
                151 25.5056373566439
                152 27.7645354962208
                153 31.1595373746256
                154 34.2670897306343
                155 37.2611994214545
                156 39.9905711559903
                157 42.0437990514803
                158 45.0876388965176
                159 48.6013492971396
                160 51.0137835284989
                161 53.3611324467019
                162 56.2326750800627
                163 58.8658504010165
                164 61.4033565176095
                165 62.8656433319491
                166 62.5128073279806
                167 61.689970965899
                168 61.4891496859323
                169 61.9569426745278
                170 61.3382903599688
                171 60.4486283178256
                172 60.330085986435
                173 60.3687242066666
                174 60.0670624454256
                175 59.7790764936067
                176 59.4003383019383
                177 58.752292662629
                178 58.4510977923785
                179 58.8794637416947
                180 58.8966507418789
                181 58.6306486462595
                182 57.952148371674
                183 56.3063490546507
                184 53.3351837950231
                185 50.2844753516857
                186 47.589046240151
                187 44.7388678130453
                188 42.1115232979829
                189 39.5013176580754
                190 36.7087900165479
                191 33.5539295639376
                192 30.5118135786743
                193 27.457270160423
                194 24.3207537471602
                195 21.6755366936181
                196 19.734111643973
                197 19.6215597471313
                198 20.7459141884466
                199 21.0063668036551
                200 20.684289024488
                201 20.4803004839
                202 19.998307252884
                203 19.4291821413681
                204 20.2884258861518
                205 20.869816864288
                206 20.1518551337989
                207 19.4125120656841
                208 18.9984804397701
                209 19.4536789152244
                210 20.1436558882906
                211 19.9475486979073
                212 19.6841818003525
                213 20.7127997428213
                214 21.1349573009284
                215 20.342446906695
                216 20.264603410186
                217 21.1011031719598
                218 21.2722624923271
                219 20.6303578863851
                220 20.7757436187615
                221 21.1237647982088
                222 21.0461335646297
                223 20.595190227287
                224 20.4269692812704
                225 21.1430648959717
                226 21.4013601971967
                227 20.8291235535968
                228 20.7457093818988
                229 20.9815352612159
                230 20.9918007335345
                231 20.8373213162474
                232 20.5335187790508
                233 20.5591231823273
                234 21.1528095407935
                235 21.2983739292253
                236 20.3136913931409
                237 19.8653380044779
                238 21.0321221930661
                239 21.9203819371579
                240 21.3446306853807
            };
        \addlegendentry{$\text{D}_1$}
    \end{groupplot}
\end{tikzpicture}


==> imgs/learning-costs.tex <==
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{darkolivegreen7012033}{RGB}{70,120,33}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[
        name=plot0,
        axis background/.style={fill=none, draw=none},
        hide x axis,
        hide y axis,
        legend cell align={left},
        legend columns=2,
        legend style={
                fill opacity=1,
                draw opacity=1,
                text opacity=1,
                at={(0.5,0)},
                anchor=south,
                draw=lightgray204,
                fill=whitesmoke238
            },
        height=55pt,  % height less than the legend's
        width=\axisdefaultwidth,
    ]
        \addplot [semithick, steelblue52138189]
        table {%
                0 0
            };
        \addlegendentry{MPC-based RL \ }
        \addplot [semithick, densely dashed, firebrick166640]
        table {%
                0 0
            };
        \addlegendentry{DDPG}
        \addplot [thick, densely dashdotted, slategray122104166]
        table {%
                0 0
            };
        \addlegendentry{MPC}
        \addplot [thick, densely dotted, darkolivegreen7012033]
        table {%
                0 0
            };
        \addlegendentry{PI-ALINEA}
    \end{axis}
    
    \begin{axis}[
        name=plot1,
        at={($(plot0.south)-(0,1cm)$)},
        anchor=north,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={TTS},
        ymajorgrids,
        ymin=424.13347700062, ymax=1591.96418889284,
        ytick style={color=black}
    ]
        \addplot [semithick, densely dashdotted, slategray122104166]
        table {%
            1 1090.77088572695
            2 1068.14505293065
            3 1101.73316233492
            4 1102.14986149336
            5 1104.77712405431
            6 1088.86131654526
            7 1087.29585456339
            8 1074.39099967584
            9 1058.9887885512
            10 1071.19999678525
            11 1115.92251907093
            12 1124.68544561852
            13 1113.74724585962
            14 1085.06675705532
            15 1071.34375287837
            16 1085.46245115112
            17 1113.62635551496
            18 1122.32180391071
            19 1099.6100393806
            20 1108.74879612392
            21 1099.4251907665
            22 1114.48253283924
            23 1099.06574130608
            24 1089.72784289004
            25 1103.07139023709
            26 1111.26798191847
            27 1101.77133314265
            28 1084.73034114265
            29 1130.25801980151
            30 1102.31366495365
            31 1073.74157705238
            32 1084.36269202605
            33 1092.64503271204
            34 1063.77788585082
            35 1082.06590211792
            36 1097.61098162101
            37 1099.57100280229
            38 1111.25288811526
            39 1130.0806612907
            40 1120.6258248812
            41 1136.39128498949
            42 1103.60106114528
            43 1130.34787178559
            44 1105.58763693499
            45 1093.94212750932
            46 1103.25776181455
            47 1092.17611484492
            48 1096.25746377118
            49 1093.05534194755
            50 1073.34835869686
            51 1097.82839728895
            52 1102.52073812522
            53 1084.02084645132
            54 1085.88185702165
            55 1103.5545388648
            56 1095.06345175405
            57 1077.35534100778
            58 1117.64615381638
            59 1078.46824732249
            60 1087.555091189
            61 1104.34315055587
            62 1087.65022340256
            63 1085.86994387632
            64 1070.10749641792
            65 1086.07917783697
            66 1119.72070710914
            67 1085.02013244016
            68 1094.35923570251
            69 1096.76905132671
            70 1076.4076703056
            71 1102.22243685678
            72 1101.63188701332
            73 1105.90991171502
            74 1098.83524957663
            75 1095.69287067787
            76 1089.06759151216
            77 1093.66406397626
            78 1092.09538957014
            79 1096.38330642668
            80 1075.02505238844
        };

        \addplot [semithick, densely dotted, darkolivegreen7012033]
        table {%
            1 1312.68983643837
            2 1538.88097471592
            3 1194.44373160425
            4 1071.23194413135
            5 1321.95101561771
            6 1270.23574040681
            7 1262.10217859209
            8 1181.63499904113
            9 1171.69429377262
            10 1113.58069550284
            11 1293.80221943394
            12 1297.49477605583
            13 1133.6115534035
            14 1340.38656003886
            15 1274.82529694734
            16 1307.15798232729
            17 1358.5604603872
            18 1477.98157244657
            19 1218.37530295477
            20 1382.01320725589
            21 1135.11666056805
            22 1228.43616920967
            23 1301.40132997977
            24 1275.37305476004
            25 1146.39073712058
            26 1176.06259818966
            27 1105.3024416799
            28 1205.92684821477
            29 1122.53551563106
            30 1248.26075036595
            31 1025.96212375174
            32 1171.37929718579
            33 1278.82261921162
            34 1215.48750535661
            35 1237.22623727531
            36 1244.60636831352
            37 1268.08753083576
            38 1317.94339816899
            39 1177.19079225733
            40 1241.37254129594
            41 1359.61481954018
            42 1218.76199511182
            43 1266.81132899551
            44 1309.23154570998
            45 1014.55091374486
            46 1317.15628697032
            47 1302.29936007332
            48 1133.28007274189
            49 1319.60788884158
            50 1202.10822671499
            51 1287.82068302808
            52 1259.9936466856
            53 1224.07021910794
            54 1189.85236576411
            55 1249.31577194131
            56 1470.14333031282
            57 1248.54486351535
            58 1272.12641923465
            59 1094.42103562424
            60 1153.57354477087
            61 1144.73764923558
            62 1317.61744529676
            63 1311.59606608529
            64 1110.70694646787
            65 1453.4938632556
            66 1188.80172272008
            67 1166.0214811602
            68 1104.35194440962
            69 1168.50964891759
            70 1288.32635189764
            71 1264.86852119999
            72 1149.19350639931
            73 1395.48884742804
            74 1198.06682706446
            75 1227.92748613434
            76 1151.9182288545
            77 1130.64508038495
            78 1117.78046749234
            79 1115.91047705578
            80 1039.77985398863
        };

        \addplot [semithick, densely dashed, firebrick166640]
        table {%
            1 1045.68585287945
            2 744.712447637174
            3 698.743289536419
            4 739.83181901127
            5 795.285975380225
            6 756.538784370103
            7 730.949784019301
            8 731.544763029883
            9 749.402466441773
            10 725.065665129581
            11 749.686828134695
            12 727.296311354841
            13 747.736355706546
            14 745.977182462524
            15 705.728459611411
            16 723.966608182196
            17 705.462912919439
            18 720.019231293842
            19 770.998139918742
            20 694.989154148219
            21 753.538962711788
            22 740.754300609448
            23 737.992018941992
            24 750.662632740118
            25 710.375307728229
            26 691.16160436138
            27 711.227188958146
            28 699.348858930648
            29 733.468204996151
            30 726.72129413761
            31 717.227769592189
            32 751.628951116821
            33 726.295349940242
            34 712.193298237109
            35 756.280610767608
            36 728.982449857082
            37 709.572642358371
            38 730.939042161648
            39 683.585458994106
            40 730.6335034252
            41 689.229952529277
            42 699.112594217244
            43 733.289997695328
            44 721.16131035965
            45 755.747058366767
            46 692.526053016733
            47 753.050008992322
            48 710.831596544323
            49 745.777371738783
            50 687.314419228334
            51 754.374480017576
            52 704.978686151332
            53 751.511238169905
            54 696.015984475342
            55 775.245254647439
            56 685.845533588292
            57 703.041721524747
            58 709.872608204821
            59 719.898804694192
            60 716.967623359554
            61 713.36850327631
            62 713.695957514491
            63 708.889934136042
            64 711.81992615465
            65 694.133250627779
            66 691.817962459855
            67 759.953820570731
            68 662.410945733241
            69 709.48915636919
            70 722.99854832734
            71 704.72403433311
            72 683.675262791917
            73 706.855960517009
            74 725.152001425816
            75 684.758247858703
            76 733.967707092918
            77 721.30662820463
            78 722.242957487155
            79 715.181976587091
            80 687.653486465156
        };
        
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1207.97078011208)
        --(axis cs:1,963.874232316735)
        --(axis cs:2,852.129858693943)
        --(axis cs:3,761.823195449579)
        --(axis cs:4,688.293060730076)
        --(axis cs:5,652.427775143207)
        --(axis cs:6,647.275635045343)
        --(axis cs:7,660.888628347088)
        --(axis cs:8,681.33291391592)
        --(axis cs:9,673.836202633616)
        --(axis cs:10,629.968002525449)
        --(axis cs:11,633.018189291763)
        --(axis cs:12,592.941839778959)
        --(axis cs:13,547.331271747498)
        --(axis cs:14,521.885369056898)
        --(axis cs:15,556.681387833191)
        --(axis cs:16,580.386188655035)
        --(axis cs:17,605.591095550418)
        --(axis cs:18,610.340671645352)
        --(axis cs:19,562.171666379554)
        --(axis cs:20,518.885861052481)
        --(axis cs:21,546.192022577649)
        --(axis cs:22,575.911916803601)
        --(axis cs:23,549.860287430573)
        --(axis cs:24,581.03577873603)
        --(axis cs:25,534.897975056292)
        --(axis cs:26,561.798683284841)
        --(axis cs:27,561.174751042986)
        --(axis cs:28,569.535061833596)
        --(axis cs:29,574.015212320613)
        --(axis cs:30,555.86213738929)
        --(axis cs:31,530.154109232835)
        --(axis cs:32,522.251191632609)
        --(axis cs:33,520.780145506027)
        --(axis cs:34,536.282682337659)
        --(axis cs:35,513.589527036107)
        --(axis cs:36,566.733550008991)
        --(axis cs:37,536.370786054513)
        --(axis cs:38,563.782349126447)
        --(axis cs:39,604.609982841385)
        --(axis cs:40,626.993866591174)
        --(axis cs:41,622.921631867438)
        --(axis cs:42,553.303061446508)
        --(axis cs:43,567.1218244886)
        --(axis cs:44,590.812668037726)
        --(axis cs:45,582.392623807589)
        --(axis cs:46,554.077296301536)
        --(axis cs:47,566.56220036879)
        --(axis cs:48,592.976151378292)
        --(axis cs:49,562.991278118879)
        --(axis cs:50,505.20994111514)
        --(axis cs:51,575.276213500708)
        --(axis cs:52,485.978244599739)
        --(axis cs:53,600.39788035779)
        --(axis cs:54,527.55620286629)
        --(axis cs:55,582.549238888161)
        --(axis cs:56,583.520890051077)
        --(axis cs:57,557.580572852326)
        --(axis cs:58,605.869100353567)
        --(axis cs:59,555.726081995462)
        --(axis cs:60,556.657393695628)
        --(axis cs:61,563.850847457719)
        --(axis cs:62,551.621523086652)
        --(axis cs:63,575.80352920298)
        --(axis cs:64,477.216691177539)
        --(axis cs:65,514.044157967327)
        --(axis cs:66,569.765733791465)
        --(axis cs:67,506.779121846709)
        --(axis cs:68,544.972684885154)
        --(axis cs:69,574.481577057466)
        --(axis cs:70,558.075777480352)
        --(axis cs:71,570.422760536495)
        --(axis cs:72,598.663647835842)
        --(axis cs:73,488.780611966818)
        --(axis cs:74,568.759179751934)
        --(axis cs:75,533.141405927606)
        --(axis cs:76,550.271573562597)
        --(axis cs:77,602.845879191415)
        --(axis cs:78,605.253658518526)
        --(axis cs:79,516.712051102506)
        --(axis cs:80,502.052994328258)
        --(axis cs:80,886.464543476405)
        --(axis cs:80,886.464543476405)
        --(axis cs:79,915.8427028052)
        --(axis cs:78,818.874220535073)
        --(axis cs:77,847.512730968679)
        --(axis cs:76,853.824023984751)
        --(axis cs:75,911.778322024043)
        --(axis cs:74,866.651134300663)
        --(axis cs:73,971.772799269353)
        --(axis cs:72,840.278973737791)
        --(axis cs:71,875.96486524308)
        --(axis cs:70,823.424102782745)
        --(axis cs:69,844.039359305659)
        --(axis cs:68,920.01870094866)
        --(axis cs:67,925.972071316928)
        --(axis cs:66,917.566420141452)
        --(axis cs:65,880.026710321494)
        --(axis cs:64,877.965221348644)
        --(axis cs:63,827.325210108665)
        --(axis cs:62,892.598151404829)
        --(axis cs:61,876.663325297751)
        --(axis cs:60,859.428051920387)
        --(axis cs:59,854.216227244708)
        --(axis cs:58,851.985793563428)
        --(axis cs:57,833.24992219105)
        --(axis cs:56,850.142258774631)
        --(axis cs:55,857.911063797777)
        --(axis cs:54,879.179667195478)
        --(axis cs:53,809.595542786166)
        --(axis cs:52,926.059281308458)
        --(axis cs:51,860.373158291167)
        --(axis cs:50,906.444170808264)
        --(axis cs:49,859.807490316307)
        --(axis cs:48,836.091388973249)
        --(axis cs:47,854.874642486724)
        --(axis cs:46,866.797260305279)
        --(axis cs:45,863.553531729644)
        --(axis cs:44,846.194403114521)
        --(axis cs:43,928.906349891233)
        --(axis cs:42,881.950027178208)
        --(axis cs:41,889.86357179904)
        --(axis cs:40,876.011353404743)
        --(axis cs:39,894.849898480713)
        --(axis cs:38,891.857292079252)
        --(axis cs:37,921.616671545925)
        --(axis cs:36,858.940997853837)
        --(axis cs:35,891.525708065895)
        --(axis cs:34,830.623279109518)
        --(axis cs:33,885.900115750117)
        --(axis cs:32,872.672907622415)
        --(axis cs:31,833.938361582558)
        --(axis cs:30,870.564950201967)
        --(axis cs:29,903.907136133642)
        --(axis cs:28,806.633193429758)
        --(axis cs:27,870.885379933212)
        --(axis cs:26,878.607362592197)
        --(axis cs:25,894.92635443771)
        --(axis cs:24,836.678140406405)
        --(axis cs:23,882.523038858956)
        --(axis cs:22,859.016034349862)
        --(axis cs:21,877.557817812026)
        --(axis cs:20,914.568945605362)
        --(axis cs:19,837.053990685952)
        --(axis cs:18,861.681002155426)
        --(axis cs:17,866.873755898113)
        --(axis cs:16,815.751998976123)
        --(axis cs:15,836.72524568587)
        --(axis cs:14,919.938212009544)
        --(axis cs:13,979.516685831136)
        --(axis cs:12,1037.67425183195)
        --(axis cs:11,1014.07234682582)
        --(axis cs:10,929.962007382453)
        --(axis cs:9,903.880067090721)
        --(axis cs:8,914.255354107718)
        --(axis cs:7,986.362923405013)
        --(axis cs:6,1004.02956870415)
        --(axis cs:5,1057.88559572074)
        --(axis cs:4,1008.14332743435)
        --(axis cs:3,1075.69268321669)
        --(axis cs:2,1091.59382146927)
        --(axis cs:1,1207.97078011208)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1085.92250621441
                2 971.861840081608
                3 918.757939333135
                4 848.218194082214
                5 855.156685431974
                6 825.652601874744
                7 823.625775876051
                8 797.794134011819
                9 788.858134862168
                10 779.965004953951
                11 823.54526805879
                12 815.308045805453
                13 763.423978789317
                14 720.911790533221
                15 696.70331675953
                16 698.069093815579
                17 736.232425724265
                18 736.010836900389
                19 699.612828532753
                20 716.727403328922
                21 711.874920194837
                22 717.463975576732
                23 716.191663144765
                24 708.856959571217
                25 714.912164747001
                26 720.203022938519
                27 716.030065488099
                28 688.084127631677
                29 738.961174227128
                30 713.213543795628
                31 682.046235407696
                32 697.462049627512
                33 703.340130628072
                34 683.452980723588
                35 702.557617551001
                36 712.837273931414
                37 728.993728800219
                38 727.819820602849
                39 749.729940661049
                40 751.502609997958
                41 756.392601833239
                42 717.626544312358
                43 748.014087189916
                44 718.503535576123
                45 722.973077768617
                46 710.437278303407
                47 710.718421427757
                48 714.53377017577
                49 711.399384217593
                50 705.827055961702
                51 717.824685895938
                52 706.018762954098
                53 704.996711571978
                54 703.367935030884
                55 720.230151342969
                56 716.831574412854
                57 695.415247521688
                58 728.927446958498
                59 704.971154620085
                60 708.042722808007
                61 720.257086377735
                62 722.10983724574
                63 701.564369655822
                64 677.590956263091
                65 697.035434144411
                66 743.666076966458
                67 716.375596581819
                68 732.495692916907
                69 709.260468181563
                70 690.749940131549
                71 723.193812889787
                72 719.471310786816
                73 730.276705618085
                74 717.705157026299
                75 722.459863975825
                76 702.047798773674
                77 725.179305080047
                78 712.0639395268
                79 716.277376953853
                80 694.258768902332
            };
    \end{axis}
  
    \begin{axis}[
        name=plot2-background,
        at={($(plot1.south)-(0,1cm)$)},
        anchor=north,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188, draw=none},
        ticks=none,
        % it is more convenient to add the ylabel here
        ylabel={Control variability},
        ylabel shift=1cm,
    ]   
    \end{axis}

    \begin{axis}[
        name=plot2-upper,
        at={($(plot2-background.north)$)},
        anchor=north,
        axis line style={silver188},
        axis x line*=top,
        % tick pos=left, % fucks things up
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xticklabels={},
        xtick={20,40,60},
        xtick style={draw=none},
        y grid style={darkgray178},
        ymajorgrids,
        ytick style={color=black},
        ymin=-2000, ymax=9187.07607484962,
        % ytick={1000,4000,7000},
        ytick={2000,6000},
        axis y discontinuity=parallel,
        height=84pt,
        width=\axisdefaultwidth,
    ]
        \addplot [semithick, densely dotted, darkolivegreen7012033]
        table {%
            1 5456.92646685781
            2 6372.42428215685
            3 4402.67805006612
            4 3457.02429203667
            5 5636.44940738371
            6 4817.46393270555
            7 5163.69631420884
            8 4766.45361167816
            9 4654.29343202694
            10 4008.89684569042
            11 4918.24195080695
            12 4890.42699157494
            13 4069.93490880985
            14 5548.73914146433
            15 5328.29207735011
            16 5588.36448162451
            17 5391.46632474513
            18 5935.39075601802
            19 4416.69049243461
            20 5830.42370677955
            21 4094.22221518696
            22 4354.76238802172
            23 5232.28782800674
            24 5411.08704831347
            25 3863.0977620499
            26 5058.99142644703
            27 4298.98943599932
            28 4888.36202200452
            29 3593.61070532767
            30 4843.2090082335
            31 3603.87715938049
            32 4530.44401441104
            33 5549.34344906949
            34 4984.21038153706
            35 4930.05067765407
            36 4755.27112417236
            37 5165.23145116852
            38 5230.26019920905
            39 4348.60385957911
            40 4736.06491859592
            41 5450.62370232315
            42 4558.68853283116
            43 4452.13802324713
            44 4871.0302787324
            45 3066.69627807205
            46 5233.48490578693
            47 4813.54496141357
            48 4118.74827807068
            49 5031.94691783819
            50 4652.36204851261
            51 5147.10527536143
            52 4926.77387901192
            53 4910.84339542447
            54 4550.37785254749
            55 5088.06484390807
            56 6112.12017996076
            57 4861.1055386031
            58 4999.80206477544
            59 3895.47542143589
            60 4275.85750301898
            61 3883.81549008988
            62 5353.89928614293
            63 5174.21502166529
            64 3779.61873387711
            65 5342.14585709649
            66 4055.75191577318
            67 4483.89352078493
            68 3724.12863201463
            69 4447.59050863258
            70 5358.4700554197
            71 5226.82318632704
            72 4274.15320751206
            73 5524.46126489702
            74 4462.80679575167
            75 4416.80225108317
            76 4271.39058527244
            77 3998.23577025061
            78 4104.11750853368
            79 3596.11180687503
            80 3426.29605027516
        };

        \addplot [semithick, densely dashed, firebrick166640]
        table {%
            1 8787.81347785761
            2 5878.76935918518
            3 5117.37270509612
            4 6187.7862593864
            5 4277.5294471541
            6 4510.53072242621
            7 4418.01305829323
            8 4402.94572996414
            9 4163.10921470411
            10 3807.66210319078
            11 4009.55288013895
            12 3815.66478104911
            13 3790.41685542538
            14 3401.19383744088
            15 3802.75194043367
            16 3731.18820558784
            17 4043.32654677632
            18 3146.52205978946
            19 3210.71339842966
            20 3303.04568273419
            21 3139.76046584275
            22 3300.25825044823
            23 2735.44265499189
            24 2726.98218955929
            25 2539.30397169973
            26 2889.92871768167
            27 2522.32509970529
            28 2447.11230629718
            29 2378.41687449855
            30 2324.60841128594
            31 2527.22577484868
            32 2413.2917291118
            33 2567.06835116937
            34 2158.44407971506
            35 2756.50564981412
            36 2593.1635919237
            37 2033.79940868415
            38 1931.14213238378
            39 2069.66014236108
            40 1931.7377652666
            41 1996.59429721376
            42 1914.81677569989
            43 1893.74646043907
            44 1815.5377996373
            45 1706.75132408227
            46 1835.80372206382
            47 1903.37431486684
            48 1676.84538096883
            49 1479.00713354406
            50 1538.10734851427
            51 1670.86427971847
            52 1946.18379585235
            53 1813.01924539802
            54 1907.61053980905
            55 1585.27186657932
            56 1250.36005027553
            57 1304.97662732942
            58 1521.39128485277
            59 1532.48257563223
            60 1418.18462626858
            61 1295.90935389711
            62 1401.97727132769
            63 1641.04441137139
            64 1317.10573635703
            65 1520.61175542115
            66 1352.80063315996
            67 1155.04489670255
            68 1166.00485894168
            69 1215.7962405035
            70 974.750164074699
            71 1251.08083804209
            72 1063.42835101439
            73 1094.43106097172
            74 1093.61976137221
            75 1110.74984548554
            76 1172.79037561963
            77 924.747109588603
            78 1001.11821255864
            79 982.720109591111
            80 911.281601438847
        };
    \end{axis}

    \begin{axis}[
        name=plot2-lower,
        at={($(plot2-background.south)$)},
        anchor=south,
        axis line style={silver188},
        axis x line*=bottom,
        % tick pos=left, % fucks things up
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        y grid style={darkgray178},
        ymajorgrids,
        ytick style={color=black},
        ymin=68.6429709895511, ymax=295,
        xticklabels={},
        ytick={150,250},
        % ytick={100,200},
        height=74pt,
        width=\axisdefaultwidth,
    ]
        \addplot [semithick, densely dashdotted, slategray122104166]
        table {%
            1 85.7278804829755
            2 92.4876612103321
            3 87.9186310943843
            4 86.1482266013385
            5 89.3415761663547
            6 109.164797634963
            7 149.150090463974
            8 108.126713585486
            9 86.3293527253267
            10 107.927534028552
            11 85.7824029560183
            12 84.830553039003
            13 97.1953774125587
            14 87.2975740473482
            15 119.68046774517
            16 96.0953182884746
            17 86.7267463277951
            18 85.5386143110238
            19 108.684638064653
            20 97.2417544088495
            21 98.60881122382
            22 141.058291808188
            23 85.5329995614589
            24 121.050942901782
            25 93.5001640086336
            26 94.0009926675498
            27 116.001623901548
            28 124.100256700613
            29 141.889861483375
            30 86.7706833064994
            31 111.984006907239
            32 86.5484236644546
            33 86.9242215272409
            34 97.4522928256392
            35 127.772054825203
            36 95.9173917660528
            37 119.937547685826
            38 141.926013508613
            39 109.04593963101
            40 84.7720928931907
            41 106.876061084035
            42 160.104657849426
            43 84.5993557048955
            44 145.192796197105
            45 108.60591383654
            46 132.629999460394
            47 112.400297943907
            48 115.527868683464
            49 109.745470794815
            50 85.7799820230439
            51 86.5453857792632
            52 120.554588433365
            53 114.077516281809
            54 97.2974810702845
            55 84.9063701809288
            56 119.689483128777
            57 85.3170251957969
            58 106.951392026502
            59 104.359616509259
            60 112.532209326547
            61 119.700819025688
            62 85.8984313552714
            63 86.5319350778891
            64 88.2294825700926
            65 87.0753808020297
            66 99.9349625261639
            67 119.712100982041
            68 126.085995146295
            69 120.004933098177
            70 116.245641779812
            71 96.8913660168995
            72 85.1863335964459
            73 103.348473566326
            74 135.436130768156
            75 114.196994278708
            76 152.018491344366
            77 85.0822234175902
            78 100.463312685855
            79 142.70947963705
            80 138.701355862872
        };    

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,94.5863840615109)
        --(axis cs:1,79.3884283015837)
        --(axis cs:2,103.438538188841)
        --(axis cs:3,125.655848990651)
        --(axis cs:4,150.382680455996)
        --(axis cs:5,139.584480434252)
        --(axis cs:6,135.41536135218)
        --(axis cs:7,140.59792151568)
        --(axis cs:8,135.752751089378)
        --(axis cs:9,133.558963529434)
        --(axis cs:10,139.818962612485)
        --(axis cs:11,128.377229218056)
        --(axis cs:12,113.185728041206)
        --(axis cs:13,137.536725555306)
        --(axis cs:14,154.497584784063)
        --(axis cs:15,145.210080303197)
        --(axis cs:16,134.541810350864)
        --(axis cs:17,141.945721186054)
        --(axis cs:18,133.12931008185)
        --(axis cs:19,127.181986058606)
        --(axis cs:20,122.153174512565)
        --(axis cs:21,131.902026474431)
        --(axis cs:22,134.014798182457)
        --(axis cs:23,105.355092926219)
        --(axis cs:24,108.281394104569)
        --(axis cs:25,101.756305535224)
        --(axis cs:26,102.407042836548)
        --(axis cs:27,102.753998524814)
        --(axis cs:28,113.839998476843)
        --(axis cs:29,113.258000548064)
        --(axis cs:30,109.715496778148)
        --(axis cs:31,96.991659464519)
        --(axis cs:32,102.129535303039)
        --(axis cs:33,104.226706240445)
        --(axis cs:34,95.2213661215678)
        --(axis cs:35,90.3004754678528)
        --(axis cs:36,116.175506870689)
        --(axis cs:37,94.8767444902012)
        --(axis cs:38,100.80263268941)
        --(axis cs:39,89.1213040114152)
        --(axis cs:40,101.740590803967)
        --(axis cs:41,104.904204028482)
        --(axis cs:42,92.0986515590243)
        --(axis cs:43,92.7169407714135)
        --(axis cs:44,106.566571917163)
        --(axis cs:45,107.998754923761)
        --(axis cs:46,99.2507684101296)
        --(axis cs:47,106.972302981209)
        --(axis cs:48,111.992299192025)
        --(axis cs:49,112.170566955577)
        --(axis cs:50,100.810491703929)
        --(axis cs:51,96.9099560169936)
        --(axis cs:52,102.239625338813)
        --(axis cs:53,94.8183978336532)
        --(axis cs:54,98.8069150004248)
        --(axis cs:55,102.460812570903)
        --(axis cs:56,110.410478866004)
        --(axis cs:57,96.4708520051199)
        --(axis cs:58,109.73977507088)
        --(axis cs:59,89.6786287296317)
        --(axis cs:60,88.3322516473624)
        --(axis cs:61,102.352283355916)
        --(axis cs:62,108.657864277092)
        --(axis cs:63,112.937737522307)
        --(axis cs:64,100.480315628401)
        --(axis cs:65,107.142437408567)
        --(axis cs:66,93.1734465237855)
        --(axis cs:67,107.268680684169)
        --(axis cs:68,93.2909570625359)
        --(axis cs:69,99.2159338903668)
        --(axis cs:70,106.799093235431)
        --(axis cs:71,105.449338109833)
        --(axis cs:72,97.7201937026304)
        --(axis cs:73,108.28731444416)
        --(axis cs:74,94.4550667945831)
        --(axis cs:75,100.481035291811)
        --(axis cs:76,102.054997942517)
        --(axis cs:77,106.549770673197)
        --(axis cs:78,91.4053403412207)
        --(axis cs:79,100.439144731333)
        --(axis cs:80,110.151364052477)
        --(axis cs:80,174.56581087243)
        --(axis cs:80,174.56581087243)
        --(axis cs:79,176.128681402057)
        --(axis cs:78,192.825541814503)
        --(axis cs:77,189.100434141909)
        --(axis cs:76,189.723712932509)
        --(axis cs:75,182.901220985598)
        --(axis cs:74,190.31316310175)
        --(axis cs:73,172.189072137051)
        --(axis cs:72,186.608766534966)
        --(axis cs:71,188.125864113768)
        --(axis cs:70,172.698899764391)
        --(axis cs:69,194.203903750763)
        --(axis cs:68,175.643988924105)
        --(axis cs:67,175.150652790652)
        --(axis cs:66,195.735898387724)
        --(axis cs:65,183.373901258574)
        --(axis cs:64,175.26707503444)
        --(axis cs:63,183.979186556333)
        --(axis cs:62,181.321245287308)
        --(axis cs:61,189.730158616865)
        --(axis cs:60,186.453615003224)
        --(axis cs:59,193.538012834028)
        --(axis cs:58,196.37488259797)
        --(axis cs:57,183.266123701768)
        --(axis cs:56,185.779880404635)
        --(axis cs:55,192.792808970344)
        --(axis cs:54,178.173610235098)
        --(axis cs:53,187.748760868691)
        --(axis cs:52,197.983102724779)
        --(axis cs:51,211.443607161027)
        --(axis cs:50,182.66194902173)
        --(axis cs:49,182.767424755089)
        --(axis cs:48,181.696944039438)
        --(axis cs:47,187.115164719737)
        --(axis cs:46,207.201996731145)
        --(axis cs:45,180.911614590139)
        --(axis cs:44,187.560251464212)
        --(axis cs:43,217.663063449163)
        --(axis cs:42,207.648598565554)
        --(axis cs:41,192.642517752998)
        --(axis cs:40,190.706378966536)
        --(axis cs:39,215.378982923665)
        --(axis cs:38,198.218254599336)
        --(axis cs:37,213.807220845967)
        --(axis cs:36,199.095128260964)
        --(axis cs:35,210.008150255939)
        --(axis cs:34,215.684104561024)
        --(axis cs:33,215.736256343412)
        --(axis cs:32,227.525248031004)
        --(axis cs:31,230.664565383903)
        --(axis cs:30,221.04622775797)
        --(axis cs:29,222.836499970032)
        --(axis cs:28,214.482427901932)
        --(axis cs:27,235.468005274459)
        --(axis cs:26,237.734064884673)
        --(axis cs:25,251.780372068493)
        --(axis cs:24,232.649973927253)
        --(axis cs:23,261.342141878756)
        --(axis cs:22,239.607418902859)
        --(axis cs:21,231.768170909016)
        --(axis cs:20,256.472814771635)
        --(axis cs:19,262.815347471446)
        --(axis cs:18,252.21677485861)
        --(axis cs:17,253.245635063229)
        --(axis cs:16,278.488664954684)
        --(axis cs:15,294.297574542237)
        --(axis cs:14,253.15615935201)
        --(axis cs:13,251.616992417973)
        --(axis cs:12,215.100439786642)
        --(axis cs:11,184.449079850691)
        --(axis cs:10,175.727882057359)
        --(axis cs:9,170.969332889008)
        --(axis cs:8,173.371217660283)
        --(axis cs:7,174.879800806913)
        --(axis cs:6,182.381267509109)
        --(axis cs:5,194.658482087086)
        --(axis cs:4,185.493939483567)
        --(axis cs:3,145.577875664625)
        --(axis cs:2,117.758223705828)
        --(axis cs:1,94.5863840615109)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
            1 86.9874061815473
            2 110.598380947335
            3 135.616862327638
            4 167.938309969781
            5 167.121481260669
            6 158.898314430644
            7 157.738861161297
            8 154.56198437483
            9 152.264148209221
            10 157.773422334922
            11 156.413154534374
            12 164.143083913924
            13 194.57685898664
            14 203.826872068037
            15 219.753827422717
            16 206.515237652774
            17 197.595678124641
            18 192.67304247023
            19 194.998666765026
            20 189.3129946421
            21 181.835098691724
            22 186.811108542658
            23 183.348617402488
            24 170.465684015911
            25 176.768338801859
            26 170.07055386061
            27 169.111001899637
            28 164.161213189387
            29 168.047250259048
            30 165.380862268059
            31 163.828112424211
            32 164.827391667021
            33 159.981481291928
            34 155.452735341296
            35 150.154312861896
            36 157.635317565826
            37 154.341982668084
            38 149.510443644373
            39 152.25014346754
            40 146.223484885252
            41 148.77336089074
            42 149.873625062289
            43 155.190002110288
            44 147.063411690688
            45 144.45518475695
            46 153.226382570637
            47 147.043733850473
            48 146.844621615731
            49 147.468995855333
            50 141.73622036283
            51 154.17678158901
            52 150.111364031796
            53 141.283579351172
            54 138.490262617762
            55 147.626810770624
            56 148.095179635319
            57 139.868487853444
            58 153.057328834425
            59 141.60832078183
            60 137.392933325293
            61 146.04122098639
            62 144.9895547822
            63 148.45846203932
            64 137.87369533142
            65 145.25816933357
            66 144.454672455755
            67 141.209666737411
            68 134.46747299332
            69 146.709918820565
            70 139.748996499911
            71 146.787601111801
            72 142.164480118798
            73 140.238193290606
            74 142.384114948167
            75 141.691128138705
            76 145.889355437513
            77 147.825102407553
            78 142.115441077862
            79 138.283913066695
            80 142.358587462454
        };
    \end{axis}

    \begin{semilogyaxis}[
        name=plot3log,
        at={($(plot2-background.south)-(0,1cm)$)},
        anchor=north,
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xlabel={Learning episode},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        y grid style={darkgray178},
        ylabel={Constraint violation},
        ymajorgrids,
        ytick style={color=black},
        ymin=5e-6, ymax=1e6,
    ]
        \addplot [semithick, densely dashdotted, slategray122104166]
        table {%
            1 254773.377830672
            2 251705.839644939
            3 257540.612456023
            4 258301.518331193
            5 255576.217847645
            6 253454.643755941
            7 260346.424449279
            8 252986.655819236
            9 245929.749720418
            10 261479.797176203
            11 253634.608128808
            12 239638.965422208
            13 265340.33906083
            14 248549.138948861
            15 249673.966193033
            16 256566.946695774
            17 254198.78343969
            18 255982.986395492
            19 270005.790062886
            20 253947.902136457
            21 261874.41249432
            22 271691.042040209
            23 241334.830878288
            24 250380.084133328
            25 253578.418359309
            26 270209.460798115
            27 259956.82522997
            28 262969.996186849
            29 268196.211038596
            30 256167.395161243
            31 252437.555174976
            32 255215.045443549
            33 250024.712559969
            34 246671.495581056
            35 255663.791309125
            36 256914.127304987
            37 259759.614371809
            38 274705.243691032
            39 269038.76126396
            40 247230.020410152
            41 269896.825950009
            42 269090.68555101
            43 261086.120930321
            44 261554.855762878
            45 252419.579134824
            46 268045.270490373
            47 253057.779578978
            48 265058.659202711
            49 258608.551664341
            50 236688.481682234
            51 253674.048200454
            52 263317.16513446
            53 253808.532146953
            54 255203.146021328
            55 262162.182280167
            56 255315.894330526
            57 241125.636453319
            58 278324.876510545
            59 256646.711196672
            60 259404.297945989
            61 256315.61315185
            62 246756.386711413
            63 251833.573324355
            64 248222.072487344
            65 251793.794813551
            66 247369.874092338
            67 245927.10251379
            68 251900.987716054
            69 266024.999253891
            70 257966.340864383
            71 267112.153980298
            72 253446.099553457
            73 252605.810298492
            74 254139.106606912
            75 262542.111495087
            76 262248.501339284
            77 245509.182020077
            78 254376.478759968
            79 258344.060601347
            80 265853.004155452
        };
        
        \addplot [thick, densely dotted, darkolivegreen7012033]
        table {%
            1 121.490957857481
            2 130.972570183487
            3 107.745881016079
            4 95.6212448722729
            5 128.914002765569
            6 123.673552792335
            7 119.078364635717
            8 107.814596883573
            9 106.465911573444
            10 110.124342243623
            11 119.5142183853
            12 112.936834009959
            13 92.4944293321146
            14 128.059804384901
            15 122.06063188004
            16 122.845380371699
            17 120.262260237352
            18 129.98388364724
            19 103.501350561632
            20 131.166837550436
            21 102.816139340289
            22 110.496553069287
            23 120.402264343329
            24 121.482204860875
            25 93.0912159461832
            26 111.499954057418
            27 97.0141269995352
            28 119.335642642358
            29 91.3497421260656
            30 118.350205886908
            31 107.157005689811
            32 107.612813694963
            33 119.145392843883
            34 121.071051207169
            35 104.815969433774
            36 110.092571549301
            37 115.491300456667
            38 118.812351373218
            39 106.341472845553
            40 108.883983240051
            41 122.3388804149
            42 108.185474050931
            43 105.974630674941
            44 105.661991975867
            45 82.0571589395185
            46 119.235665675007
            47 120.420884617079
            48 98.3060441418201
            49 120.943160302674
            50 114.933075038871
            51 117.915492381233
            52 115.470465406515
            53 116.687534974494
            54 117.10188493195
            55 120.315773808271
            56 127.133613418801
            57 126.853374592415
            58 113.61905373015
            59 101.991323367357
            60 101.54055535198
            61 101.011514086164
            62 123.932486376879
            63 119.164679715351
            64 99.6973979540187
            65 122.40812871966
            66 117.552495424395
            67 113.631190581449
            68 89.6254191650468
            69 107.631987923972
            70 121.344068754243
            71 119.458175646396
            72 102.723342395377
            73 122.877172752707
            74 112.810286791388
            75 111.454889403175
            76 105.119768893218
            77 106.23954063548
            78 99.5436381906876
            79 100.46591270868
            80 93.3138133138626
        };

        \addplot [semithick, densely dashed, firebrick166640]
        table {%
            1 451118.218206566
            2 18850.2044396204
            3 2456.48846611073
            4 1001.214210751
            5 10960.3176785541
            6 14449.8697373611
            7 2962.28092588801
            8 4884.01123233254
            9 2249.38746162287
            10 615.448618477587
            11 1526.29616535429
            12 2247.94065001237
            13 1722.30610322286
            14 2504.76305779521
            15 669.47961638536
            16 100.714743337146
            17 4079.49806303974
            18 1346.31087742498
            19 2775.84984857992
            20 1020.60554010958
            21 1346.3222972559
            22 5923.62559235265
            23 2828.15572821417
            24 99.997594544336
            25 7296.11600464595
            26 1606.76329548271
            27 585.562893784209
            28 237.139717754719
            29 491.102580304957
            30 456.332358444333
            31 65.5540615961902
            32 179.52895141597
            33 273.121522602804
            34 2020.45484542697
            35 126.316399472642
            36 1326.32745181462
            37 980.284439628396
            38 461.386357831497
            39 1262.43628585989
            40 53.957763719586
            41 634.012259887474
            42 675.367875471054
            43 340.824219120848
            44 842.293442542488
            45 977.664327667322
            46 275.162527907983
            47 2251.56804257118
            48 187.805657874486
            49 35.1862178415264
            50 567.317269111402
            51 474.256733164589
            52 449.434571483899
            53 1584.36245401727
            54 421.188986402001
            55 147.139631169469
            56 17.5071034054146
            57 50.1280132432636
            58 321.802671244223
            59 329.177706164979
            60 76.7353288694867
            61 321.027776534674
            62 183.454209998902
            63 178.039708349759
            64 37.8973959474403
            65 237.687286754711
            66 155.731644563606
            67 116.134719113072
            68 17.5246336156085
            69 161.488432788413
            70 33.7777588103678
            71 349.706119878588
            72 48.9339666086255
            73 41.0185848764498
            74 71.8957186918926
            75 317.992551547543
            76 123.605947172368
            77 68.6579251728775
            78 239.507371525538
            79 54.0317659107055
            80 75.3572606106427
        };
        
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,292314.552604081)
        --(axis cs:1,204189.569992164)
        --(axis cs:2,86416.9822622813)
        --(axis cs:3,24568.6196003338)
        --(axis cs:4,799.139676047527)
        --(axis cs:5,1e-270)
        --(axis cs:6,1e-270)
        --(axis cs:7,1e-270)
        --(axis cs:8,1e-270)
        --(axis cs:9,1e-270)
        --(axis cs:10,1e-270)
        --(axis cs:11,1e-270)
        --(axis cs:12,1e-270)
        --(axis cs:13,1e-270)
        --(axis cs:14,1e-270)
        --(axis cs:15,1e-270)
        --(axis cs:16,1e-270)
        --(axis cs:17,1e-270)
        --(axis cs:18,1e-270)
        --(axis cs:19,1e-270)
        --(axis cs:20,1e-270)
        --(axis cs:21,1e-270)
        --(axis cs:22,1e-270)
        --(axis cs:23,1e-270)
        --(axis cs:24,1e-270)
        --(axis cs:25,1e-270)
        --(axis cs:26,1e-270)
        --(axis cs:27,1e-270)
        --(axis cs:28,1e-270)
        --(axis cs:29,1e-270)
        --(axis cs:30,1e-270)
        --(axis cs:31,1e-270)
        --(axis cs:32,1e-270)
        --(axis cs:33,1e-270)
        --(axis cs:34,1e-270)
        --(axis cs:35,1e-270)
        --(axis cs:36,1e-270)
        --(axis cs:37,1e-270)
        --(axis cs:38,1e-270)
        --(axis cs:39,1e-270)
        --(axis cs:40,1e-270)
        --(axis cs:41,1e-270)
        --(axis cs:42,1e-270)
        --(axis cs:43,1e-270)
        --(axis cs:44,1e-270)
        --(axis cs:45,1e-270)
        --(axis cs:46,1e-270)
        --(axis cs:47,1e-270)
        --(axis cs:48,1e-270)
        --(axis cs:49,1e-270)
        --(axis cs:50,1e-270)
        --(axis cs:51,1e-270)
        --(axis cs:52,1e-270)
        --(axis cs:53,1e-270)
        --(axis cs:54,1e-270)
        --(axis cs:55,1e-270)
        --(axis cs:56,1e-270)
        --(axis cs:57,1e-270)
        --(axis cs:58,1e-270)
        --(axis cs:59,1e-270)
        --(axis cs:60,1e-270)
        --(axis cs:61,1e-270)
        --(axis cs:62,1e-270)
        --(axis cs:63,1e-270)
        --(axis cs:64,1e-270)
        --(axis cs:65,1e-270)
        --(axis cs:66,1e-270)
        --(axis cs:67,1e-270)
        --(axis cs:68,1e-270)
        --(axis cs:69,1e-270)
        --(axis cs:70,1e-270)
        --(axis cs:71,1e-270)
        --(axis cs:72,1e-270)
        --(axis cs:73,1e-270)
        --(axis cs:74,1e-270)
        --(axis cs:75,1e-270)
        --(axis cs:76,1e-270)
        --(axis cs:77,1e-270)
        --(axis cs:78,1e-270)
        --(axis cs:79,1e-270)
        --(axis cs:80,1e-270)
        --(axis cs:80,1e-270)
        --(axis cs:80,1e-270)
        --(axis cs:79,1e-270)
        --(axis cs:78,1e-270)
        --(axis cs:77,1e-270)
        --(axis cs:76,1e-270)
        --(axis cs:75,1e-270)
        --(axis cs:74,1e-270)
        --(axis cs:73,1e-270)
        --(axis cs:72,1e-270)
        --(axis cs:71,1e-270)
        --(axis cs:70,1e-270)
        --(axis cs:69,1e-270)
        --(axis cs:68,1e-270)
        --(axis cs:67,1e-270)
        --(axis cs:66,1e-270)
        --(axis cs:65,1e-270)
        --(axis cs:64,1e-270)
        --(axis cs:63,1e-270)
        --(axis cs:62,1e-270)
        --(axis cs:61,1e-270)
        --(axis cs:60,1e-270)
        --(axis cs:59,1e-270)
        --(axis cs:58,1e-270)
        --(axis cs:57,1e-270)
        --(axis cs:56,1e-270)
        --(axis cs:55,1e-270)
        --(axis cs:54,1e-270)
        --(axis cs:53,1e-270)
        --(axis cs:52,1e-270)
        --(axis cs:51,11.6615284517446)
        --(axis cs:50,1e-270)
        --(axis cs:49,1e-270)
        --(axis cs:48,1e-270)
        --(axis cs:47,1e-270)
        --(axis cs:46,1e-270)
        --(axis cs:45,1e-270)
        --(axis cs:44,1e-270)
        --(axis cs:43,1e-270)
        --(axis cs:42,1e-270)
        --(axis cs:41,1e-270)
        --(axis cs:40,1e-270)
        --(axis cs:39,1e-270)
        --(axis cs:38,1e-270)
        --(axis cs:37,1e-270)
        --(axis cs:36,1e-270)
        --(axis cs:35,1e-270)
        --(axis cs:34,1e-270)
        --(axis cs:33,1e-270)
        --(axis cs:32,1e-270)
        --(axis cs:31,1e-270)
        --(axis cs:30,1e-270)
        --(axis cs:29,1e-270)
        --(axis cs:28,1e-270)
        --(axis cs:27,1e-270)
        --(axis cs:26,1e-270)
        --(axis cs:25,1.14238257821394)
        --(axis cs:24,1e-270)
        --(axis cs:23,2.63717302786736)
        --(axis cs:22,1e-270)
        --(axis cs:21,0.126102402469038)
        --(axis cs:20,1e-270)
        --(axis cs:19,1e-270)
        --(axis cs:18,1e-270)
        --(axis cs:17,1e-270)
        --(axis cs:16,1e-270)
        --(axis cs:15,1e-270)
        --(axis cs:14,1e-270)
        --(axis cs:13,1e-270)
        --(axis cs:12,1e-270)
        --(axis cs:11,1e-270)
        --(axis cs:10,1e-270)
        --(axis cs:9,0.183826536927074)
        --(axis cs:8,0.458327522010306)
        --(axis cs:7,3.00512332988591)
        --(axis cs:6,1176.65433073197)
        --(axis cs:5,1364.41527891106)
        --(axis cs:4,10308.0458958504)
        --(axis cs:3,76340.5855899783)
        --(axis cs:2,184775.619666891)
        --(axis cs:1,292314.552604081)
        --cycle;
        
        \addplot [semithick, steelblue52138189]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 248252.061298123
                2 135596.300964586
                3 50454.6025951561
                4 5553.59278594894
                5 605.239866060865
                6 151.20005855787
                7 1.07511332978582
                8 0.131028195613001
                9 0.0351972193166669
                10 0
                11 0
                12 0
                13 0
                14 0
                15 0
                16 0
                17 0
                18 0
                19 0
                20 0
                21 0.0148647557983163
                22 0
                23 0.3108658700359
                24 0
                25 0.134662288115967
                26 0
                27 0
                28 0
                29 0
                30 0
                31 0
                32 0
                33 0
                34 0
                35 0
                36 0
                37 0
                38 0
                39 0
                40 0
                41 0
                42 0
                43 0
                44 0
                45 0
                46 0
                47 0
                48 0
                49 0
                50 0
                51 1.37464290351536
                52 0
                53 0
                54 0
                55 0
                56 0
                57 0
                58 0
                59 0
                60 0
                61 0
                62 0
                63 0
                64 0
                65 0
                66 0
                67 0
                68 0
                69 0
                70 0
                71 0
                72 0
                73 0
                74 0
                75 0
                76 0
                77 0
                78 0
                79 0
                80 0
            };
    \end{semilogyaxis}

    % \begin{axis}[
    %     name=plot3,
    %     at={($(plot2-background.south)-(0,1cm)$)},
    %     anchor=north,
    %     axis background/.style={fill=whitesmoke238},
    %     axis line style={silver188},
    %     tick pos=left,
    %     tick scale binop=\times,
    %     x grid style={darkgray178},
    %     xlabel={Learning episode},
    %     xmajorgrids,
    %     xmin=1, xmax=80,
    %     xtick style={color=black},
    %     y grid style={darkgray178},
    %     ylabel={Constraint violation},
    %     ymajorgrids,
    %     ytick style={color=black},
    %     ymin=-15533.6945545011, ymax=506973.992944966,
    % ]
    %     \addplot [semithick, densely dashdotted, slategray122104166]
    %     table {%
    %         1 254773.377830672
    %         2 251705.839644939
    %         3 257540.612456023
    %         4 258301.518331193
    %         5 255576.217847645
    %         6 253454.643755941
    %         7 260346.424449279
    %         8 252986.655819236
    %         9 245929.749720418
    %         10 261479.797176203
    %         11 253634.608128808
    %         12 239638.965422208
    %         13 265340.33906083
    %         14 248549.138948861
    %         15 249673.966193033
    %         16 256566.946695774
    %         17 254198.78343969
    %         18 255982.986395492
    %         19 270005.790062886
    %         20 253947.902136457
    %         21 261874.41249432
    %         22 271691.042040209
    %         23 241334.830878288
    %         24 250380.084133328
    %         25 253578.418359309
    %         26 270209.460798115
    %         27 259956.82522997
    %         28 262969.996186849
    %         29 268196.211038596
    %         30 256167.395161243
    %         31 252437.555174976
    %         32 255215.045443549
    %         33 250024.712559969
    %         34 246671.495581056
    %         35 255663.791309125
    %         36 256914.127304987
    %         37 259759.614371809
    %         38 274705.243691032
    %         39 269038.76126396
    %         40 247230.020410152
    %         41 269896.825950009
    %         42 269090.68555101
    %         43 261086.120930321
    %         44 261554.855762878
    %         45 252419.579134824
    %         46 268045.270490373
    %         47 253057.779578978
    %         48 265058.659202711
    %         49 258608.551664341
    %         50 236688.481682234
    %         51 253674.048200454
    %         52 263317.16513446
    %         53 253808.532146953
    %         54 255203.146021328
    %         55 262162.182280167
    %         56 255315.894330526
    %         57 241125.636453319
    %         58 278324.876510545
    %         59 256646.711196672
    %         60 259404.297945989
    %         61 256315.61315185
    %         62 246756.386711413
    %         63 251833.573324355
    %         64 248222.072487344
    %         65 251793.794813551
    %         66 247369.874092338
    %         67 245927.10251379
    %         68 251900.987716054
    %         69 266024.999253891
    %         70 257966.340864383
    %         71 267112.153980298
    %         72 253446.099553457
    %         73 252605.810298492
    %         74 254139.106606912
    %         75 262542.111495087
    %         76 262248.501339284
    %         77 245509.182020077
    %         78 254376.478759968
    %         79 258344.060601347
    %         80 265853.004155452
    %     };
        
    %     \addplot [thick, densely dotted, darkolivegreen7012033]
    %     table {%
    %         1 121.490957857481
    %         2 130.972570183487
    %         3 107.745881016079
    %         4 95.6212448722729
    %         5 128.914002765569
    %         6 123.673552792335
    %         7 119.078364635717
    %         8 107.814596883573
    %         9 106.465911573444
    %         10 110.124342243623
    %         11 119.5142183853
    %         12 112.936834009959
    %         13 92.4944293321146
    %         14 128.059804384901
    %         15 122.06063188004
    %         16 122.845380371699
    %         17 120.262260237352
    %         18 129.98388364724
    %         19 103.501350561632
    %         20 131.166837550436
    %         21 102.816139340289
    %         22 110.496553069287
    %         23 120.402264343329
    %         24 121.482204860875
    %         25 93.0912159461832
    %         26 111.499954057418
    %         27 97.0141269995352
    %         28 119.335642642358
    %         29 91.3497421260656
    %         30 118.350205886908
    %         31 107.157005689811
    %         32 107.612813694963
    %         33 119.145392843883
    %         34 121.071051207169
    %         35 104.815969433774
    %         36 110.092571549301
    %         37 115.491300456667
    %         38 118.812351373218
    %         39 106.341472845553
    %         40 108.883983240051
    %         41 122.3388804149
    %         42 108.185474050931
    %         43 105.974630674941
    %         44 105.661991975867
    %         45 82.0571589395185
    %         46 119.235665675007
    %         47 120.420884617079
    %         48 98.3060441418201
    %         49 120.943160302674
    %         50 114.933075038871
    %         51 117.915492381233
    %         52 115.470465406515
    %         53 116.687534974494
    %         54 117.10188493195
    %         55 120.315773808271
    %         56 127.133613418801
    %         57 126.853374592415
    %         58 113.61905373015
    %         59 101.991323367357
    %         60 101.54055535198
    %         61 101.011514086164
    %         62 123.932486376879
    %         63 119.164679715351
    %         64 99.6973979540187
    %         65 122.40812871966
    %         66 117.552495424395
    %         67 113.631190581449
    %         68 89.6254191650468
    %         69 107.631987923972
    %         70 121.344068754243
    %         71 119.458175646396
    %         72 102.723342395377
    %         73 122.877172752707
    %         74 112.810286791388
    %         75 111.454889403175
    %         76 105.119768893218
    %         77 106.23954063548
    %         78 99.5436381906876
    %         79 100.46591270868
    %         80 93.3138133138626
    %     };

    %     \addplot [semithick, densely dashed, firebrick166640]
    %     table {%
    %         1 451118.218206566
    %         2 18850.2044396204
    %         3 2456.48846611073
    %         4 1001.214210751
    %         5 10960.3176785541
    %         6 14449.8697373611
    %         7 2962.28092588801
    %         8 4884.01123233254
    %         9 2249.38746162287
    %         10 615.448618477587
    %         11 1526.29616535429
    %         12 2247.94065001237
    %         13 1722.30610322286
    %         14 2504.76305779521
    %         15 669.47961638536
    %         16 100.714743337146
    %         17 4079.49806303974
    %         18 1346.31087742498
    %         19 2775.84984857992
    %         20 1020.60554010958
    %         21 1346.3222972559
    %         22 5923.62559235265
    %         23 2828.15572821417
    %         24 99.997594544336
    %         25 7296.11600464595
    %         26 1606.76329548271
    %         27 585.562893784209
    %         28 237.139717754719
    %         29 491.102580304957
    %         30 456.332358444333
    %         31 65.5540615961902
    %         32 179.52895141597
    %         33 273.121522602804
    %         34 2020.45484542697
    %         35 126.316399472642
    %         36 1326.32745181462
    %         37 980.284439628396
    %         38 461.386357831497
    %         39 1262.43628585989
    %         40 53.957763719586
    %         41 634.012259887474
    %         42 675.367875471054
    %         43 340.824219120848
    %         44 842.293442542488
    %         45 977.664327667322
    %         46 275.162527907983
    %         47 2251.56804257118
    %         48 187.805657874486
    %         49 35.1862178415264
    %         50 567.317269111402
    %         51 474.256733164589
    %         52 449.434571483899
    %         53 1584.36245401727
    %         54 421.188986402001
    %         55 147.139631169469
    %         56 17.5071034054146
    %         57 50.1280132432636
    %         58 321.802671244223
    %         59 329.177706164979
    %         60 76.7353288694867
    %         61 321.027776534674
    %         62 183.454209998902
    %         63 178.039708349759
    %         64 37.8973959474403
    %         65 237.687286754711
    %         66 155.731644563606
    %         67 116.134719113072
    %         68 17.5246336156085
    %         69 161.488432788413
    %         70 33.7777588103678
    %         71 349.706119878588
    %         72 48.9339666086255
    %         73 41.0185848764498
    %         74 71.8957186918926
    %         75 317.992551547543
    %         76 123.605947172368
    %         77 68.6579251728775
    %         78 239.507371525538
    %         79 54.0317659107055
    %         80 75.3572606106427
    %     };
        
    %     \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
    %     (axis cs:1,292314.552604081)
    %     --(axis cs:1,204189.569992164)
    %     --(axis cs:2,86416.9822622813)
    %     --(axis cs:3,24568.6196003338)
    %     --(axis cs:4,799.139676047527)
    %     --(axis cs:5,1e-270)
    %     --(axis cs:6,1e-270)
    %     --(axis cs:7,1e-270)
    %     --(axis cs:8,1e-270)
    %     --(axis cs:9,1e-270)
    %     --(axis cs:10,1e-270)
    %     --(axis cs:11,1e-270)
    %     --(axis cs:12,1e-270)
    %     --(axis cs:13,1e-270)
    %     --(axis cs:14,1e-270)
    %     --(axis cs:15,1e-270)
    %     --(axis cs:16,1e-270)
    %     --(axis cs:17,1e-270)
    %     --(axis cs:18,1e-270)
    %     --(axis cs:19,1e-270)
    %     --(axis cs:20,1e-270)
    %     --(axis cs:21,1e-270)
    %     --(axis cs:22,1e-270)
    %     --(axis cs:23,1e-270)
    %     --(axis cs:24,1e-270)
    %     --(axis cs:25,1e-270)
    %     --(axis cs:26,1e-270)
    %     --(axis cs:27,1e-270)
    %     --(axis cs:28,1e-270)
    %     --(axis cs:29,1e-270)
    %     --(axis cs:30,1e-270)
    %     --(axis cs:31,1e-270)
    %     --(axis cs:32,1e-270)
    %     --(axis cs:33,1e-270)
    %     --(axis cs:34,1e-270)
    %     --(axis cs:35,1e-270)
    %     --(axis cs:36,1e-270)
    %     --(axis cs:37,1e-270)
    %     --(axis cs:38,1e-270)
    %     --(axis cs:39,1e-270)
    %     --(axis cs:40,1e-270)
    %     --(axis cs:41,1e-270)
    %     --(axis cs:42,1e-270)
    %     --(axis cs:43,1e-270)
    %     --(axis cs:44,1e-270)
    %     --(axis cs:45,1e-270)
    %     --(axis cs:46,1e-270)
    %     --(axis cs:47,1e-270)
    %     --(axis cs:48,1e-270)
    %     --(axis cs:49,1e-270)
    %     --(axis cs:50,1e-270)
    %     --(axis cs:51,1e-270)
    %     --(axis cs:52,1e-270)
    %     --(axis cs:53,1e-270)
    %     --(axis cs:54,1e-270)
    %     --(axis cs:55,1e-270)
    %     --(axis cs:56,1e-270)
    %     --(axis cs:57,1e-270)
    %     --(axis cs:58,1e-270)
    %     --(axis cs:59,1e-270)
    %     --(axis cs:60,1e-270)
    %     --(axis cs:61,1e-270)
    %     --(axis cs:62,1e-270)
    %     --(axis cs:63,1e-270)
    %     --(axis cs:64,1e-270)
    %     --(axis cs:65,1e-270)
    %     --(axis cs:66,1e-270)
    %     --(axis cs:67,1e-270)
    %     --(axis cs:68,1e-270)
    %     --(axis cs:69,1e-270)
    %     --(axis cs:70,1e-270)
    %     --(axis cs:71,1e-270)
    %     --(axis cs:72,1e-270)
    %     --(axis cs:73,1e-270)
    %     --(axis cs:74,1e-270)
    %     --(axis cs:75,1e-270)
    %     --(axis cs:76,1e-270)
    %     --(axis cs:77,1e-270)
    %     --(axis cs:78,1e-270)
    %     --(axis cs:79,1e-270)
    %     --(axis cs:80,1e-270)
    %     --(axis cs:80,1e-270)
    %     --(axis cs:80,1e-270)
    %     --(axis cs:79,1e-270)
    %     --(axis cs:78,1e-270)
    %     --(axis cs:77,1e-270)
    %     --(axis cs:76,1e-270)
    %     --(axis cs:75,1e-270)
    %     --(axis cs:74,1e-270)
    %     --(axis cs:73,1e-270)
    %     --(axis cs:72,1e-270)
    %     --(axis cs:71,1e-270)
    %     --(axis cs:70,1e-270)
    %     --(axis cs:69,1e-270)
    %     --(axis cs:68,1e-270)
    %     --(axis cs:67,1e-270)
    %     --(axis cs:66,1e-270)
    %     --(axis cs:65,1e-270)
    %     --(axis cs:64,1e-270)
    %     --(axis cs:63,1e-270)
    %     --(axis cs:62,1e-270)
    %     --(axis cs:61,1e-270)
    %     --(axis cs:60,1e-270)
    %     --(axis cs:59,1e-270)
    %     --(axis cs:58,1e-270)
    %     --(axis cs:57,1e-270)
    %     --(axis cs:56,1e-270)
    %     --(axis cs:55,1e-270)
    %     --(axis cs:54,1e-270)
    %     --(axis cs:53,1e-270)
    %     --(axis cs:52,1e-270)
    %     --(axis cs:51,11.6615284517446)
    %     --(axis cs:50,1e-270)
    %     --(axis cs:49,1e-270)
    %     --(axis cs:48,1e-270)
    %     --(axis cs:47,1e-270)
    %     --(axis cs:46,1e-270)
    %     --(axis cs:45,1e-270)
    %     --(axis cs:44,1e-270)
    %     --(axis cs:43,1e-270)
    %     --(axis cs:42,1e-270)
    %     --(axis cs:41,1e-270)
    %     --(axis cs:40,1e-270)
    %     --(axis cs:39,1e-270)
    %     --(axis cs:38,1e-270)
    %     --(axis cs:37,1e-270)
    %     --(axis cs:36,1e-270)
    %     --(axis cs:35,1e-270)
    %     --(axis cs:34,1e-270)
    %     --(axis cs:33,1e-270)
    %     --(axis cs:32,1e-270)
    %     --(axis cs:31,1e-270)
    %     --(axis cs:30,1e-270)
    %     --(axis cs:29,1e-270)
    %     --(axis cs:28,1e-270)
    %     --(axis cs:27,1e-270)
    %     --(axis cs:26,1e-270)
    %     --(axis cs:25,1.14238257821394)
    %     --(axis cs:24,1e-270)
    %     --(axis cs:23,2.63717302786736)
    %     --(axis cs:22,1e-270)
    %     --(axis cs:21,0.126102402469038)
    %     --(axis cs:20,1e-270)
    %     --(axis cs:19,1e-270)
    %     --(axis cs:18,1e-270)
    %     --(axis cs:17,1e-270)
    %     --(axis cs:16,1e-270)
    %     --(axis cs:15,1e-270)
    %     --(axis cs:14,1e-270)
    %     --(axis cs:13,1e-270)
    %     --(axis cs:12,1e-270)
    %     --(axis cs:11,1e-270)
    %     --(axis cs:10,1e-270)
    %     --(axis cs:9,0.183826536927074)
    %     --(axis cs:8,0.458327522010306)
    %     --(axis cs:7,3.00512332988591)
    %     --(axis cs:6,1176.65433073197)
    %     --(axis cs:5,1364.41527891106)
    %     --(axis cs:4,10308.0458958504)
    %     --(axis cs:3,76340.5855899783)
    %     --(axis cs:2,184775.619666891)
    %     --(axis cs:1,292314.552604081)
    %     --cycle;
        
    %     \addplot [semithick, steelblue52138189]
    %     table {%
    %         1 248252.061298123
    %         2 135596.300964586
    %         3 50454.6025951561
    %         4 5553.59278594894
    %         5 605.239866060865
    %         6 151.20005855787
    %         7 1.07511332978582
    %         8 0.131028195613001
    %         9 0.0351972193166669
    %         10 0
    %         11 0
    %         12 0
    %         13 0
    %         14 0
    %         15 0
    %         16 0
    %         17 0
    %         18 0
    %         19 0
    %         20 0
    %         21 0.0148647557983163
    %         22 0
    %         23 0.3108658700359
    %         24 0
    %         25 0.134662288115967
    %         26 0
    %         27 0
    %         28 0
    %         29 0
    %         30 0
    %         31 0
    %         32 0
    %         33 0
    %         34 0
    %         35 0
    %         36 0
    %         37 0
    %         38 0
    %         39 0
    %         40 0
    %         41 0
    %         42 0
    %         43 0
    %         44 0
    %         45 0
    %         46 0
    %         47 0
    %         48 0
    %         49 0
    %         50 0
    %         51 1.37464290351536
    %         52 0
    %         53 0
    %         54 0
    %         55 0
    %         56 0
    %         57 0
    %         58 0
    %         59 0
    %         60 0
    %         61 0
    %         62 0
    %         63 0
    %         64 0
    %         65 0
    %         66 0
    %         67 0
    %         68 0
    %         69 0
    %         70 0
    %         71 0
    %         72 0
    %         73 0
    %         74 0
    %         75 0
    %         76 0
    %         77 0
    %         78 0
    %         79 0
    %         80 0
    %     };
            
    %     \draw[black!80] (5.5,-15000) rectangle (12.5,15000);
    %     \coordinate (c1) at (5.5,15000);
    %     \coordinate (c2) at (12.5,-15000);
    % \end{axis}

    % % see https://tex.stackexchange.com/questions/393585/how-to-draw-a-plot-with-a-zoomed-in-portion-next-to-it for how i did it
    % \begin{scope}
    %     \begin{semilogyaxis}[
    %         small,
    %         name=plot4,
    %         at={($(plot3.north east)-(0.4cm,0.2cm)$)},
    %         anchor=north east,
    %         width=160pt,
    %         height=80pt,
    %         axis background/.style={fill=whitesmoke238!85!white},
    %         axis line style={black!75},
    %         tick pos=left,
    %         tick scale binop=\times,
    %         x grid style={darkgray178},
    %         xmajorgrids,
    %         xtick style={color=black},
    %         y grid style={darkgray178},
    %         ymajorgrids,
    %         ytick style={color=black},
    %         xmin=5.5, xmax=12.5,
    %         ymin=5e-3, ymax=45500,
    %         % yticklabels={\(\displaystyle 10^-3\),\(\displaystyle 1\),\(\displaystyle 10^3\)},
    %         % ytick={0,75,150},
    %     ]
    %         \addplot [semithick, densely dotted, darkolivegreen7012033]
    %         table {%
    %             5 10960.3176785541
    %             6 14449.8697373611
    %             7 2962.28092588801
    %             8 4884.01123233254
    %             9 2249.38746162287
    %             10 615.448618477587
    %             11 1526.29616535429
    %             12 2247.94065001237
    %             13 1722.30610322286
    %         };

    %         \addplot [semithick, densely dashed, firebrick166640]
    %         table {%
    %             5 9937.94540247751
    %             6 14224.1697193428
    %             7 3027.0516785273
    %             8 4722.13410949841
    %             9 2568.74345867182
    %             10 70.157983040236
    %             11 1446.33479769279
    %             12 1877.87299037237
    %             13 1410.0339237923
    %         };
            
    %         \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
    %         (axis cs:5,1364.41527891106)
    %         --(axis cs:5,1e-270)
    %         --(axis cs:6,1e-270)
    %         --(axis cs:7,1e-270)
    %         --(axis cs:8,1e-270)
    %         --(axis cs:9,1e-270)
    %         --(axis cs:10,1e-270)
    %         --(axis cs:11,1e-270)
    %         --(axis cs:12,1e-270)
    %         --(axis cs:13,1e-270)
    %         --(axis cs:14,1e-270)
    %         --(axis cs:14,1e-270)
    %         --(axis cs:14,1e-270)
    %         --(axis cs:13,1e-270)
    %         --(axis cs:12,1e-270)
    %         --(axis cs:11,1e-270)
    %         --(axis cs:10,1e-270)
    %         --(axis cs:9,0.183826536927074)
    %         --(axis cs:8,0.458327522010306)
    %         --(axis cs:7,3.00512332988591)
    %         --(axis cs:6,1176.65433073197)
    %         --(axis cs:5,1364.41527891106)
    %         --cycle;
            
    %         \addplot [semithick, steelblue52138189]
    %         table {%
    %             5 605.239866060865
    %             6 151.20005855787
    %             7 1.07511332978582
    %             8 0.131028195613001
    %             9 0.0351972193166669
    %             10 1e-270
    %             11 1e-270
    %             12 1e-270
    %             13 1e-270
    %         };
    %     \end{semilogyaxis}
    % \end{scope}

    % \draw [black!40, dashed] (c1) -- (plot4.north west);
    % \draw [black!40, dashed] (c2) -- (plot4.south east);
\end{tikzpicture}


==> imgs/learning-parameters-all.tex <==
\begin{tikzpicture}

    \definecolor{chocolate213940}{RGB}{213,94,0}
    \definecolor{cornflowerblue86180233}{RGB}{86,180,233}
    \definecolor{darkcyan0114178}{RGB}{0,114,178}
    \definecolor{darkcyan0158115}{RGB}{0,158,115}
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{darkolivegreen7012033}{RGB}{70,120,33}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{gold24022866}{RGB}{240,228,66}
    \definecolor{palevioletred204121167}{RGB}{204,121,167}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{groupplot}[
        group style={group size=2 by 7, horizontal sep=1.75cm},
        width=\axisdefaultwidth,
        height=\axisdefaultheight,
    ]   
        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \tilde{a}\)},
        ymajorgrids,
        ymin=1.35571402384411, ymax=2.54208591165039,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,2.4271)
        --(axis cs:1,2.4271)
        --(axis cs:3,2.35045191136706)
        --(axis cs:5,2.26491159591699)
        --(axis cs:7,2.1805884992701)
        --(axis cs:9,2.1075868378412)
        --(axis cs:11,2.02905426295627)
        --(axis cs:13,1.92212044208976)
        --(axis cs:15,1.85635385922978)
        --(axis cs:17,1.79937915318742)
        --(axis cs:19,1.65190371674413)
        --(axis cs:21,1.63801438924651)
        --(axis cs:23,1.61926370465904)
        --(axis cs:25,1.60402082350882)
        --(axis cs:27,1.56818408844587)
        --(axis cs:29,1.52787495898174)
        --(axis cs:31,1.48675035180931)
        --(axis cs:33,1.45955056122279)
        --(axis cs:35,1.43931963754645)
        --(axis cs:37,1.42475101846191)
        --(axis cs:39,1.4334069876473)
        --(axis cs:41,1.46163607349613)
        --(axis cs:43,1.4710011836164)
        --(axis cs:45,1.45916134174494)
        --(axis cs:47,1.45887715678979)
        --(axis cs:49,1.45120948428229)
        --(axis cs:51,1.44511947447819)
        --(axis cs:53,1.43845722503609)
        --(axis cs:55,1.43337511675069)
        --(axis cs:57,1.42863324522659)
        --(axis cs:59,1.42432335814194)
        --(axis cs:61,1.4210055491138)
        --(axis cs:63,1.41805029718347)
        --(axis cs:65,1.41558652718404)
        --(axis cs:67,1.41413705313189)
        --(axis cs:69,1.4134543095375)
        --(axis cs:71,1.41288191876154)
        --(axis cs:73,1.41233086871378)
        --(axis cs:75,1.41127558817105)
        --(axis cs:77,1.4104794530996)
        --(axis cs:79,1.40990025837152)
        --(axis cs:80,1.4096400187444)
        --(axis cs:80,1.84582950691099)
        --(axis cs:80,1.84582950691099)
        --(axis cs:79,1.84599237716055)
        --(axis cs:77,1.84640328666556)
        --(axis cs:75,1.84677980326225)
        --(axis cs:73,1.84706775955951)
        --(axis cs:71,1.84792052093982)
        --(axis cs:69,1.84891656292874)
        --(axis cs:67,1.85003373878834)
        --(axis cs:65,1.8508760399375)
        --(axis cs:63,1.85153005178492)
        --(axis cs:61,1.85193596153757)
        --(axis cs:59,1.85266393702337)
        --(axis cs:57,1.85342284167662)
        --(axis cs:55,1.85414958625374)
        --(axis cs:53,1.85532129667105)
        --(axis cs:51,1.85615192366122)
        --(axis cs:49,1.8586475388504)
        --(axis cs:47,1.86048775568579)
        --(axis cs:45,1.86885546222459)
        --(axis cs:43,1.87007384215399)
        --(axis cs:41,1.88713941224226)
        --(axis cs:39,1.92070023178682)
        --(axis cs:37,1.94293248551737)
        --(axis cs:35,1.95214354550545)
        --(axis cs:33,1.9610887964261)
        --(axis cs:31,1.96615608351725)
        --(axis cs:29,1.96660828212743)
        --(axis cs:27,1.97240200295168)
        --(axis cs:25,1.98314755193522)
        --(axis cs:23,2.01320664502913)
        --(axis cs:21,2.05491133342752)
        --(axis cs:19,2.13525958652716)
        --(axis cs:17,2.21511275678974)
        --(axis cs:15,2.32311408885055)
        --(axis cs:13,2.37201495113523)
        --(axis cs:11,2.42564577994464)
        --(axis cs:9,2.46276809390026)
        --(axis cs:7,2.48815991675011)
        --(axis cs:5,2.48013203344202)
        --(axis cs:3,2.45105893318815)
        --(axis cs:1,2.4271)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 2.4271
                3 2.4007554222776
                5 2.3725218146795
                7 2.33437420801011
                9 2.28517746587073
                11 2.22735002145045
                13 2.14706769661249
                15 2.08973397404017
                17 2.00724595498858
                19 1.89358165163564
                21 1.84646286133702
                23 1.81623517484409
                25 1.79358418772202
                27 1.77029304569878
                29 1.74724162055458
                31 1.72645321766328
                33 1.71031967882444
                35 1.69573159152595
                37 1.68384175198964
                39 1.67705360971706
                41 1.67438774286919
                43 1.6705375128852
                45 1.66400840198477
                47 1.65968245623779
                49 1.65492851156634
                51 1.65063569906971
                53 1.64688926085357
                55 1.64376235150221
                57 1.64102804345161
                59 1.63849364758265
                61 1.63647075532569
                63 1.6347901744842
                65 1.63323128356077
                67 1.63208539596012
                69 1.63118543623312
                71 1.63040121985068
                73 1.62969931413665
                75 1.62902769571665
                77 1.62844136988258
                79 1.62794631776604
                80 1.6277347628277
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \tilde{\rho}_{\text{crit}}\)},
        ymajorgrids,
        ymin=19.4286244068698, ymax=24.6333462240808,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,23.45)
        --(axis cs:1,23.45)
        --(axis cs:3,22.860994283502)
        --(axis cs:5,22.1638565437889)
        --(axis cs:7,21.5367912685295)
        --(axis cs:9,20.9970948126152)
        --(axis cs:11,20.5331913555055)
        --(axis cs:13,20.1940325259194)
        --(axis cs:15,20.0492315546118)
        --(axis cs:17,19.9759536378886)
        --(axis cs:19,19.9336525015202)
        --(axis cs:21,19.9294544200781)
        --(axis cs:23,19.9203370533898)
        --(axis cs:25,19.8998204160597)
        --(axis cs:27,19.8889482326877)
        --(axis cs:29,19.8687087771599)
        --(axis cs:31,19.848872209509)
        --(axis cs:33,19.8250012117596)
        --(axis cs:35,19.8053985203927)
        --(axis cs:37,19.7828517405667)
        --(axis cs:39,19.7770020176702)
        --(axis cs:41,19.7624445632487)
        --(axis cs:43,19.7464579212856)
        --(axis cs:45,19.7396746684233)
        --(axis cs:47,19.7303890014543)
        --(axis cs:49,19.7236362375743)
        --(axis cs:51,19.7150628778529)
        --(axis cs:53,19.7079488882569)
        --(axis cs:55,19.7013751863558)
        --(axis cs:57,19.6952738926315)
        --(axis cs:59,19.6901848108928)
        --(axis cs:61,19.68496425936)
        --(axis cs:63,19.6817560261195)
        --(axis cs:65,19.6785722809804)
        --(axis cs:67,19.6760392280334)
        --(axis cs:69,19.6738552987421)
        --(axis cs:71,19.6718670549899)
        --(axis cs:73,19.6701020759532)
        --(axis cs:75,19.6685089532469)
        --(axis cs:77,19.6669107402984)
        --(axis cs:79,19.665670888806)
        --(axis cs:80,19.6652026712885)
        --(axis cs:80,23.6291695134384)
        --(axis cs:80,23.6291695134384)
        --(axis cs:79,23.6295147769205)
        --(axis cs:77,23.6303635390502)
        --(axis cs:75,23.6308922443632)
        --(axis cs:73,23.6320936628488)
        --(axis cs:71,23.6339946828099)
        --(axis cs:69,23.6360373580057)
        --(axis cs:67,23.6387971523546)
        --(axis cs:65,23.6408865398415)
        --(axis cs:63,23.6441117395005)
        --(axis cs:61,23.6476318073667)
        --(axis cs:59,23.6507484227389)
        --(axis cs:57,23.6560803359165)
        --(axis cs:55,23.6615153227439)
        --(axis cs:53,23.6671953304687)
        --(axis cs:51,23.6752583971035)
        --(axis cs:49,23.6870800139934)
        --(axis cs:47,23.6974535713311)
        --(axis cs:45,23.7096953838918)
        --(axis cs:43,23.7261844946559)
        --(axis cs:41,23.7535771686081)
        --(axis cs:39,23.829832176061)
        --(axis cs:37,23.8806333336629)
        --(axis cs:35,23.8980162267625)
        --(axis cs:33,23.9203450208433)
        --(axis cs:31,23.9501221761658)
        --(axis cs:29,24.0007001788886)
        --(axis cs:27,24.0486394230932)
        --(axis cs:25,24.0858391271024)
        --(axis cs:23,24.085855919616)
        --(axis cs:21,24.0795770542989)
        --(axis cs:19,24.0666356928672)
        --(axis cs:17,23.9793516970687)
        --(axis cs:15,23.9348963780179)
        --(axis cs:13,24.042546770518)
        --(axis cs:11,24.3090462947757)
        --(axis cs:9,24.3967679596621)
        --(axis cs:7,24.3416129599263)
        --(axis cs:5,24.0927827432515)
        --(axis cs:3,23.7228045442506)
        --(axis cs:1,23.45)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 23.45
                3 23.2918994138763
                5 23.1283196435202
                7 22.9392021142279
                9 22.6969313861387
                11 22.4211188251406
                13 22.1182896482187
                15 21.9920639663148
                17 21.9776526674787
                19 22.0001440971937
                21 22.0045157371885
                23 22.0030964865029
                25 21.992829771581
                27 21.9687938278905
                29 21.9347044780243
                31 21.8994971928374
                33 21.8726731163015
                35 21.8517073735776
                37 21.8317425371148
                39 21.8034170968656
                41 21.7580108659284
                43 21.7363212079708
                45 21.7246850261575
                47 21.7139212863927
                49 21.7053581257839
                51 21.6951606374782
                53 21.6875721093628
                55 21.6814452545498
                57 21.675677114274
                59 21.6704666168159
                61 21.6662980333634
                63 21.66293388281
                65 21.6597294104109
                67 21.657418190194
                69 21.6549463283739
                71 21.6529308688999
                73 21.651097869401
                75 21.6497005988051
                77 21.6486371396743
                79 21.6475928328632
                80 21.6471860923634
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \theta_{\text{T}}\)},
        ymajorgrids,
        ymin=0.414688411812818, ymax=13.2915433519308,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,1.69)
        --(axis cs:5,2.8561)
        --(axis cs:7,4.32298559976072)
        --(axis cs:9,3.92258482029251)
        --(axis cs:11,3.27712640645555)
        --(axis cs:13,3.72788724193796)
        --(axis cs:15,5.27731708262135)
        --(axis cs:17,6.07163059362724)
        --(axis cs:19,6.95678268825037)
        --(axis cs:21,7.66410436468263)
        --(axis cs:23,8.25864409020565)
        --(axis cs:25,8.58271101670301)
        --(axis cs:27,8.82639753317952)
        --(axis cs:29,8.9305156274006)
        --(axis cs:31,8.89574624490369)
        --(axis cs:33,8.88657300664804)
        --(axis cs:35,8.85546608098312)
        --(axis cs:37,8.81174516298768)
        --(axis cs:39,8.76338062564628)
        --(axis cs:41,8.76799814667384)
        --(axis cs:43,8.77848282454272)
        --(axis cs:45,8.76251320883684)
        --(axis cs:47,8.83698651989529)
        --(axis cs:49,8.84235400892917)
        --(axis cs:51,8.86619784114505)
        --(axis cs:53,8.86780981126561)
        --(axis cs:55,8.86554642745093)
        --(axis cs:57,8.85424031720827)
        --(axis cs:59,8.84886029736371)
        --(axis cs:61,8.84343338066604)
        --(axis cs:63,8.8341862834125)
        --(axis cs:65,8.82536016534435)
        --(axis cs:67,8.82269627062773)
        --(axis cs:69,8.82422613629005)
        --(axis cs:71,8.82572730152456)
        --(axis cs:73,8.82626067414317)
        --(axis cs:75,8.8235458531101)
        --(axis cs:77,8.82056955384796)
        --(axis cs:79,8.81825455077667)
        --(axis cs:80,8.81766936198674)
        --(axis cs:80,12.7062317637436)
        --(axis cs:80,12.7062317637436)
        --(axis cs:79,12.7045330825431)
        --(axis cs:77,12.7002880298777)
        --(axis cs:75,12.6948688838451)
        --(axis cs:73,12.6889999669083)
        --(axis cs:71,12.6841407819205)
        --(axis cs:69,12.6780509780325)
        --(axis cs:67,12.6702871709812)
        --(axis cs:65,12.6598742227868)
        --(axis cs:63,12.6462173685386)
        --(axis cs:61,12.6263710369452)
        --(axis cs:59,12.6091531930018)
        --(axis cs:57,12.58959193565)
        --(axis cs:55,12.5562306559582)
        --(axis cs:53,12.5258424377156)
        --(axis cs:51,12.497850270358)
        --(axis cs:49,12.4686791452524)
        --(axis cs:47,12.4291927546341)
        --(axis cs:45,12.3972063274295)
        --(axis cs:43,12.3289392042591)
        --(axis cs:41,12.2301426065974)
        --(axis cs:39,12.1581761177023)
        --(axis cs:37,12.0889316990298)
        --(axis cs:35,12.0737522787879)
        --(axis cs:33,12.0900070421711)
        --(axis cs:31,12.1460687530644)
        --(axis cs:29,12.169260006152)
        --(axis cs:27,12.2391983646208)
        --(axis cs:25,12.2604951054362)
        --(axis cs:23,12.1638142053538)
        --(axis cs:21,12.1673908284859)
        --(axis cs:19,12.1237851911253)
        --(axis cs:17,12.0073938685248)
        --(axis cs:15,11.3981035054029)
        --(axis cs:13,10.381245871257)
        --(axis cs:11,9.72324456370159)
        --(axis cs:9,9.04752644567455)
        --(axis cs:7,5.17175730132465)
        --(axis cs:5,2.8561)
        --(axis cs:3,1.69)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 1.69
                5 2.8561
                7 4.74737145054269
                9 6.48505563298353
                11 6.50018548507857
                13 7.05456655659747
                15 8.3377102940121
                17 9.03951223107602
                19 9.54028393968785
                21 9.91574759658428
                23 10.2112291477797
                25 10.4216030610696
                27 10.5327979489002
                29 10.5498878167763
                31 10.520907498984
                33 10.4882900244096
                35 10.4646091798855
                37 10.4503384310087
                39 10.4607783716743
                41 10.4990703766356
                43 10.5537110144009
                45 10.5798597681332
                47 10.6330896372647
                49 10.6555165770908
                51 10.6820240557515
                53 10.6968261244906
                55 10.7108885417046
                57 10.7219161264291
                59 10.7290067451827
                61 10.7349022088056
                63 10.7402018259755
                65 10.7426171940656
                67 10.7464917208044
                69 10.7511385571613
                71 10.7549340417225
                73 10.7576303205257
                75 10.7592073684776
                77 10.7604287918628
                79 10.7613938166599
                80 10.7619505628652
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \theta_{\text{V}}\)},
        ymajorgrids,
        ymin=-7075.26652890163, ymax=167955.965072805,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,160000)
        --(axis cs:1,160000)
        --(axis cs:3,75319.5878069334)
        --(axis cs:5,36906.5980253973)
        --(axis cs:7,18084.2330324447)
        --(axis cs:9,8861.2741858979)
        --(axis cs:11,4342.02435108997)
        --(axis cs:13,1820.76534286267)
        --(axis cs:15,939.002599941168)
        --(axis cs:17,880.698543903212)
        --(axis cs:19,881.606004392237)
        --(axis cs:21,883.764653952484)
        --(axis cs:23,885.615332922327)
        --(axis cs:25,887.5237245363)
        --(axis cs:27,889.111753757552)
        --(axis cs:29,890.457037553564)
        --(axis cs:31,891.562934570914)
        --(axis cs:33,892.428681551902)
        --(axis cs:35,893.228135069567)
        --(axis cs:37,893.75297003632)
        --(axis cs:39,894.234998517173)
        --(axis cs:41,894.633189938725)
        --(axis cs:43,894.952719490134)
        --(axis cs:45,895.23685962222)
        --(axis cs:47,895.475210622682)
        --(axis cs:49,895.667731856333)
        --(axis cs:51,895.823230600504)
        --(axis cs:53,895.975947941822)
        --(axis cs:55,896.104729121105)
        --(axis cs:57,896.214391633668)
        --(axis cs:59,896.305102174528)
        --(axis cs:61,896.387682609459)
        --(axis cs:63,896.461978000293)
        --(axis cs:65,896.523496996847)
        --(axis cs:67,896.567760823428)
        --(axis cs:69,896.609694946936)
        --(axis cs:71,896.646765560128)
        --(axis cs:73,896.672929944328)
        --(axis cs:75,896.697601501684)
        --(axis cs:77,896.718660682891)
        --(axis cs:79,896.736397157215)
        --(axis cs:80,896.744509105207)
        --(axis cs:80,2199.34058745754)
        --(axis cs:80,2199.34058745754)
        --(axis cs:79,2199.33720831365)
        --(axis cs:77,2199.32911253857)
        --(axis cs:75,2199.31942146615)
        --(axis cs:73,2199.30927833646)
        --(axis cs:71,2199.2950156815)
        --(axis cs:69,2199.28172967343)
        --(axis cs:67,2199.26619490087)
        --(axis cs:65,2199.24411289347)
        --(axis cs:63,2199.2219259895)
        --(axis cs:61,2199.19494275544)
        --(axis cs:59,2199.15977724459)
        --(axis cs:57,2199.11572294265)
        --(axis cs:55,2199.06214404503)
        --(axis cs:53,2199.00217174891)
        --(axis cs:51,2198.93262314771)
        --(axis cs:49,2198.85129117793)
        --(axis cs:47,2198.74391314289)
        --(axis cs:45,2198.62653900753)
        --(axis cs:43,2198.49762815378)
        --(axis cs:41,2198.32903791182)
        --(axis cs:39,2198.14520075172)
        --(axis cs:37,2197.90310165338)
        --(axis cs:35,2197.57563173123)
        --(axis cs:33,2197.31327822171)
        --(axis cs:31,2196.91030407844)
        --(axis cs:29,2196.30109911535)
        --(axis cs:27,2195.61367882778)
        --(axis cs:25,2194.78233444715)
        --(axis cs:23,2193.6478281441)
        --(axis cs:21,2192.24358362848)
        --(axis cs:19,2191.05477128822)
        --(axis cs:17,2189.58361732124)
        --(axis cs:15,2064.87887070424)
        --(axis cs:13,2823.45577758574)
        --(axis cs:11,4751.96412321355)
        --(axis cs:9,9697.88596574194)
        --(axis cs:7,19791.6040117182)
        --(axis cs:5,40391.0285953433)
        --(axis cs:3,82430.6706027415)
        --(axis cs:1,160000)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 160000
                3 78875.1292048374
                5 38648.8133103703
                7 18937.9185220815
                9 9279.58007581992
                11 4546.99423715176
                13 2322.1105602242
                15 1501.9407353227
                17 1535.14108061223
                19 1536.33038784023
                21 1538.00411879048
                23 1539.63158053321
                25 1541.15302949173
                27 1542.36271629267
                29 1543.37906833446
                31 1544.23661932468
                33 1544.87097988681
                35 1545.4018834004
                37 1545.82803584485
                39 1546.19009963445
                41 1546.48111392527
                43 1546.72517382195
                45 1546.93169931488
                47 1547.10956188279
                49 1547.25951151713
                51 1547.3779268741
                53 1547.48905984537
                55 1547.58343658307
                57 1547.66505728816
                59 1547.73243970956
                61 1547.79131268245
                63 1547.8419519949
                65 1547.88380494516
                67 1547.91697786215
                69 1547.94571231019
                71 1547.97089062082
                73 1547.9911041404
                75 1548.00851148392
                77 1548.02388661073
                79 1548.03680273543
                80 1548.04254828137
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\Theta_{\text{C}}\)},
        ymajorgrids,
        ymin=-33.6491024024522, ymax=206.154029705925,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,8.45)
        --(axis cs:5,14.2805)
        --(axis cs:7,23.7973453006136)
        --(axis cs:9,34.6898766907283)
        --(axis cs:11,47.8926599395614)
        --(axis cs:13,58.8827086433118)
        --(axis cs:15,60.5465765943805)
        --(axis cs:17,32.1749915686192)
        --(axis cs:19,32.1708906875512)
        --(axis cs:21,32.1708906875512)
        --(axis cs:23,32.1360044027283)
        --(axis cs:25,31.8808122092897)
        --(axis cs:27,31.8808122092897)
        --(axis cs:29,31.6907726838159)
        --(axis cs:31,31.6907726838159)
        --(axis cs:33,31.5968950254294)
        --(axis cs:35,31.5968950254294)
        --(axis cs:37,31.5968950254294)
        --(axis cs:39,31.5968950254294)
        --(axis cs:41,31.5968950254294)
        --(axis cs:43,31.5968950254294)
        --(axis cs:45,31.5968950254294)
        --(axis cs:47,31.5968950254294)
        --(axis cs:49,31.5968950254294)
        --(axis cs:51,31.8789672488075)
        --(axis cs:53,32.3713044470746)
        --(axis cs:55,32.5632659187572)
        --(axis cs:57,32.5632659187572)
        --(axis cs:59,32.701484056078)
        --(axis cs:61,32.701484056078)
        --(axis cs:63,32.701484056078)
        --(axis cs:65,32.701484056078)
        --(axis cs:67,32.701484056078)
        --(axis cs:69,32.701484056078)
        --(axis cs:71,32.701484056078)
        --(axis cs:73,32.701484056078)
        --(axis cs:75,32.701484056078)
        --(axis cs:77,32.701484056078)
        --(axis cs:79,32.701484056078)
        --(axis cs:80,32.701484056078)
        --(axis cs:80,126.910540044267)
        --(axis cs:80,126.910540044267)
        --(axis cs:79,126.910540044267)
        --(axis cs:77,126.910540044267)
        --(axis cs:75,126.910540044267)
        --(axis cs:73,126.910540044267)
        --(axis cs:71,126.910540044267)
        --(axis cs:69,126.910540044267)
        --(axis cs:67,126.910540044267)
        --(axis cs:65,126.910540044267)
        --(axis cs:63,126.910540044267)
        --(axis cs:61,126.910540044267)
        --(axis cs:59,126.910540044267)
        --(axis cs:57,127.129304411576)
        --(axis cs:55,127.129304411576)
        --(axis cs:53,127.431951465032)
        --(axis cs:51,128.202342695013)
        --(axis cs:49,128.640238934663)
        --(axis cs:47,128.640238934663)
        --(axis cs:45,128.640238934663)
        --(axis cs:43,128.640238934663)
        --(axis cs:41,128.640238934663)
        --(axis cs:39,128.640238934663)
        --(axis cs:37,128.640238934663)
        --(axis cs:35,128.640238934663)
        --(axis cs:33,128.640238934663)
        --(axis cs:31,128.617460453277)
        --(axis cs:29,128.617460453277)
        --(axis cs:27,128.579714472198)
        --(axis cs:25,128.579714472198)
        --(axis cs:23,128.518906671062)
        --(axis cs:21,128.464945361515)
        --(axis cs:19,128.464945361515)
        --(axis cs:17,128.458585118838)
        --(axis cs:15,85.4798040264052)
        --(axis cs:13,85.6613937366403)
        --(axis cs:11,66.2195579909537)
        --(axis cs:9,42.9129113003023)
        --(axis cs:7,24.3698632206779)
        --(axis cs:5,14.2805)
        --(axis cs:3,8.45)
        --(axis cs:1,5)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.4746718634066)
        --(axis cs:5,-1.66340450034973)
        --(axis cs:7,-4.63681200417194)
        --(axis cs:9,-3.85406633319404)
        --(axis cs:11,-3.84385873896264)
        --(axis cs:13,-3.06683488981525)
        --(axis cs:15,-3.17318966694862)
        --(axis cs:17,-5.23438271496143)
        --(axis cs:19,-5.23564614643919)
        --(axis cs:21,-5.23786458535067)
        --(axis cs:23,-5.24077014679803)
        --(axis cs:25,-5.24247339928501)
        --(axis cs:27,-5.24254294965675)
        --(axis cs:29,-5.24283968234042)
        --(axis cs:31,-5.24307788294643)
        --(axis cs:33,-5.24321347565225)
        --(axis cs:35,-5.24346770790493)
        --(axis cs:37,-5.24340190871076)
        --(axis cs:39,-5.24353479413333)
        --(axis cs:41,-5.24355138009798)
        --(axis cs:43,-5.2435670411542)
        --(axis cs:45,-5.24359898292531)
        --(axis cs:47,-5.24361261791713)
        --(axis cs:49,-5.24362470517136)
        --(axis cs:51,-5.00285338894172)
        --(axis cs:53,-4.57797372477562)
        --(axis cs:55,-4.41071857609658)
        --(axis cs:57,-4.41072553433453)
        --(axis cs:59,-4.28240387794897)
        --(axis cs:61,-4.28715513539254)
        --(axis cs:63,-4.28715942001219)
        --(axis cs:65,-4.28716327009877)
        --(axis cs:67,-4.28716647799994)
        --(axis cs:69,-4.28716908052488)
        --(axis cs:71,-4.28717131194321)
        --(axis cs:73,-4.28717323924264)
        --(axis cs:75,-4.28717486745925)
        --(axis cs:77,-4.28717627343107)
        --(axis cs:79,-4.28717744402881)
        --(axis cs:80,-4.28717796319265)
        --(axis cs:80,7.44409514107199)
        --(axis cs:80,7.44409514107199)
        --(axis cs:79,7.44409515261772)
        --(axis cs:77,7.44409517717982)
        --(axis cs:75,7.44409520526734)
        --(axis cs:73,7.44409523930643)
        --(axis cs:71,7.44409527998314)
        --(axis cs:69,7.44409532742789)
        --(axis cs:67,7.44409538154836)
        --(axis cs:65,7.4440954424854)
        --(axis cs:63,7.44409550114617)
        --(axis cs:61,7.44409557662149)
        --(axis cs:59,7.43761866674497)
        --(axis cs:57,7.61251738857055)
        --(axis cs:55,7.61251754943538)
        --(axis cs:53,7.83984586679635)
        --(axis cs:51,8.41460836222775)
        --(axis cs:49,8.73890650618552)
        --(axis cs:47,8.73890713844491)
        --(axis cs:45,8.73890786492062)
        --(axis cs:43,8.73890874050462)
        --(axis cs:41,8.73890977445839)
        --(axis cs:39,8.7389110403977)
        --(axis cs:37,8.73891271012003)
        --(axis cs:35,8.73891472600852)
        --(axis cs:33,8.73891729479242)
        --(axis cs:31,8.73892036829038)
        --(axis cs:29,8.73892422272143)
        --(axis cs:27,8.73892864746925)
        --(axis cs:25,8.73893344158155)
        --(axis cs:23,8.73895322730419)
        --(axis cs:21,8.73899280090553)
        --(axis cs:19,8.73902577781055)
        --(axis cs:17,8.73908482509714)
        --(axis cs:15,6.04061520999944)
        --(axis cs:13,6.17686255824294)
        --(axis cs:11,8.52800931569516)
        --(axis cs:9,10.9386933441398)
        --(axis cs:7,13.5715535721122)
        --(axis cs:5,8.85800450034974)
        --(axis cs:3,5.66532813659341)
        --(axis cs:1,5)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-1.20685424949235)
        --(axis cs:5,-1.39445392982966)
        --(axis cs:7,-0.623508037280177)
        --(axis cs:9,-0.942727318166177)
        --(axis cs:11,-1.0204758370444)
        --(axis cs:13,-1.07544755722659)
        --(axis cs:15,-1.01191339506834)
        --(axis cs:17,-0.677522215930893)
        --(axis cs:19,-0.680512001032421)
        --(axis cs:21,-0.689688237725136)
        --(axis cs:23,-0.693008673604136)
        --(axis cs:25,-0.694977628083563)
        --(axis cs:27,-0.70777227389268)
        --(axis cs:29,-0.707870260965656)
        --(axis cs:31,-0.709970779344409)
        --(axis cs:33,-0.710038149905327)
        --(axis cs:35,-0.710095076007646)
        --(axis cs:37,-0.710141100204545)
        --(axis cs:39,-0.710177018061349)
        --(axis cs:41,-0.710195657181736)
        --(axis cs:43,-0.710212605773415)
        --(axis cs:45,-0.710243996068405)
        --(axis cs:47,-0.710258892328562)
        --(axis cs:49,-0.71027256066178)
        --(axis cs:51,-0.699600844284828)
        --(axis cs:53,-0.686636820514534)
        --(axis cs:55,-0.68435039530309)
        --(axis cs:57,-0.684365790409574)
        --(axis cs:59,-0.686337636594909)
        --(axis cs:61,-0.684301548579465)
        --(axis cs:63,-0.684306935854768)
        --(axis cs:65,-0.684311958362258)
        --(axis cs:67,-0.684315837294799)
        --(axis cs:69,-0.684318899559404)
        --(axis cs:71,-0.684321513882688)
        --(axis cs:73,-0.684323869746056)
        --(axis cs:75,-0.684325861318644)
        --(axis cs:77,-0.684327567782625)
        --(axis cs:79,-0.684329021996879)
        --(axis cs:80,-0.684329655505922)
        --(axis cs:80,1.10218258017955)
        --(axis cs:80,1.10218258017955)
        --(axis cs:79,1.10218274616632)
        --(axis cs:77,1.10218311443693)
        --(axis cs:75,1.10218354715715)
        --(axis cs:73,1.10218406750395)
        --(axis cs:71,1.10218466632703)
        --(axis cs:69,1.10218536161125)
        --(axis cs:67,1.10218617791013)
        --(axis cs:65,1.1021871493104)
        --(axis cs:63,1.10218824413708)
        --(axis cs:61,1.10218956226522)
        --(axis cs:59,1.09089967284804)
        --(axis cs:57,1.10097828749331)
        --(axis cs:55,1.10107194468411)
        --(axis cs:53,1.09001389366595)
        --(axis cs:51,1.07632463134283)
        --(axis cs:49,1.07367762001846)
        --(axis cs:47,1.07368211484301)
        --(axis cs:45,1.07368719760318)
        --(axis cs:43,1.0736946603556)
        --(axis cs:41,1.07370139588049)
        --(axis cs:39,1.07370945873694)
        --(axis cs:37,1.07372141435345)
        --(axis cs:35,1.07373643561826)
        --(axis cs:33,1.07375479747396)
        --(axis cs:31,1.07377736730197)
        --(axis cs:29,1.07405888525158)
        --(axis cs:27,1.07409151298431)
        --(axis cs:25,1.07875573308158)
        --(axis cs:23,1.07942477949951)
        --(axis cs:21,1.08036054010795)
        --(axis cs:19,1.08279006536326)
        --(axis cs:17,1.084406202456)
        --(axis cs:15,1.53625398502161)
        --(axis cs:13,1.70487762119926)
        --(axis cs:11,1.99744262784441)
        --(axis cs:9,2.57459097816619)
        --(axis cs:7,3.05949403728019)
        --(axis cs:5,6.22865392982967)
        --(axis cs:3,10.1068542494924)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.15269011740098)
        --(axis cs:5,0.0742517106137743)
        --(axis cs:7,-0.634520260818305)
        --(axis cs:9,-0.937606245510692)
        --(axis cs:11,-0.514430011056229)
        --(axis cs:13,-0.288667358651835)
        --(axis cs:15,-0.292849635126702)
        --(axis cs:17,-0.175278601662744)
        --(axis cs:19,-0.179691446193098)
        --(axis cs:21,-0.185946027413403)
        --(axis cs:23,-0.189259829383351)
        --(axis cs:25,-0.176247201479519)
        --(axis cs:27,-0.191858537375473)
        --(axis cs:29,-0.191626013671928)
        --(axis cs:31,-0.193600274862635)
        --(axis cs:33,-0.193664815654449)
        --(axis cs:35,-0.193685952010626)
        --(axis cs:37,-0.193703494608273)
        --(axis cs:39,-0.19371181081691)
        --(axis cs:41,-0.19371834631656)
        --(axis cs:43,-0.193723367104889)
        --(axis cs:45,-0.193735489316971)
        --(axis cs:47,-0.193745988998643)
        --(axis cs:49,-0.193753093523789)
        --(axis cs:51,-0.181368208760854)
        --(axis cs:53,-0.181011265821757)
        --(axis cs:55,-0.192118330066736)
        --(axis cs:57,-0.192017861210286)
        --(axis cs:59,-0.192037456649743)
        --(axis cs:61,-0.213376690370709)
        --(axis cs:63,-0.213379271580499)
        --(axis cs:65,-0.213381785094315)
        --(axis cs:67,-0.213383437578178)
        --(axis cs:69,-0.213384836438637)
        --(axis cs:71,-0.213385974105697)
        --(axis cs:73,-0.213387008218649)
        --(axis cs:75,-0.213388153359209)
        --(axis cs:77,-0.213388857512589)
        --(axis cs:79,-0.213389415804209)
        --(axis cs:80,-0.213389684755973)
        --(axis cs:80,0.508438441355859)
        --(axis cs:80,0.508438441355859)
        --(axis cs:79,0.508438672881377)
        --(axis cs:77,0.508439182705519)
        --(axis cs:75,0.508439779651115)
        --(axis cs:73,0.5084404497874)
        --(axis cs:71,0.508441324520534)
        --(axis cs:69,0.508442364164116)
        --(axis cs:67,0.508443586321273)
        --(axis cs:65,0.508445084205936)
        --(axis cs:63,0.508446489754852)
        --(axis cs:61,0.508448420310685)
        --(axis cs:59,0.471092397658115)
        --(axis cs:57,0.471064391774484)
        --(axis cs:55,0.471271084854473)
        --(axis cs:53,0.446814816516579)
        --(axis cs:51,0.420515181404744)
        --(axis cs:49,0.419580102351805)
        --(axis cs:47,0.419586451985076)
        --(axis cs:45,0.419593397161939)
        --(axis cs:43,0.419601716364152)
        --(axis cs:41,0.419613435116529)
        --(axis cs:39,0.419628000218944)
        --(axis cs:37,0.419647111806458)
        --(axis cs:35,0.419671804728287)
        --(axis cs:33,0.419706526892578)
        --(axis cs:31,0.419614029877379)
        --(axis cs:29,0.411975576652567)
        --(axis cs:27,0.403495800093958)
        --(axis cs:25,0.412127464119602)
        --(axis cs:23,0.408339405860839)
        --(axis cs:21,0.410344101408084)
        --(axis cs:19,0.413373646879289)
        --(axis cs:17,0.415970152155114)
        --(axis cs:15,0.552121482776807)
        --(axis cs:13,0.689327255760824)
        --(axis cs:11,1.37696560390042)
        --(axis cs:9,2.67079429784576)
        --(axis cs:7,2.94565426081831)
        --(axis cs:5,3.26754828938623)
        --(axis cs:3,4.86730988259901)
        --(axis cs:1,5)
        --cycle;

        \path [draw=chocolate213940, fill=chocolate213940, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,0.0391487189906532)
        --(axis cs:5,-3.62017080675416)
        --(axis cs:7,-2.12571613515817)
        --(axis cs:9,-3.73298613593099)
        --(axis cs:11,-1.7041020487338)
        --(axis cs:13,-0.912509820989232)
        --(axis cs:15,-0.909936488690037)
        --(axis cs:17,-0.691496000976049)
        --(axis cs:19,-0.693418080080953)
        --(axis cs:21,-0.696176047482494)
        --(axis cs:23,-0.698715391550796)
        --(axis cs:25,-0.692026514224064)
        --(axis cs:27,-0.704790023119527)
        --(axis cs:29,-0.706992812362697)
        --(axis cs:31,-0.722034409222612)
        --(axis cs:33,-0.736281861311835)
        --(axis cs:35,-0.736356525618836)
        --(axis cs:37,-0.736416836311138)
        --(axis cs:39,-0.73646105744494)
        --(axis cs:41,-0.736497675708659)
        --(axis cs:43,-0.736529333458018)
        --(axis cs:45,-0.736561824167394)
        --(axis cs:47,-0.736588521265225)
        --(axis cs:49,-0.736610669693308)
        --(axis cs:51,-0.722455009269757)
        --(axis cs:53,-0.700515596680554)
        --(axis cs:55,-0.692430749701572)
        --(axis cs:57,-0.692442039822241)
        --(axis cs:59,-0.69245037254558)
        --(axis cs:61,-0.685554548145283)
        --(axis cs:63,-0.685560652292617)
        --(axis cs:65,-0.68556607907664)
        --(axis cs:67,-0.685570913856344)
        --(axis cs:69,-0.68557494542653)
        --(axis cs:71,-0.685578305279642)
        --(axis cs:73,-0.685581189355062)
        --(axis cs:75,-0.685583704289989)
        --(axis cs:77,-0.685585768443973)
        --(axis cs:79,-0.685587455413976)
        --(axis cs:80,-0.685588238342916)
        --(axis cs:80,1.60619742885013)
        --(axis cs:80,1.60619742885013)
        --(axis cs:79,1.60619736145735)
        --(axis cs:77,1.60619721767145)
        --(axis cs:75,1.60619703355558)
        --(axis cs:73,1.60619680319226)
        --(axis cs:71,1.60619656135337)
        --(axis cs:69,1.60619627888705)
        --(axis cs:67,1.60619593068971)
        --(axis cs:65,1.60619551414062)
        --(axis cs:63,1.60619501745939)
        --(axis cs:61,1.60619455308417)
        --(axis cs:59,1.59480328641811)
        --(axis cs:57,1.5948021244576)
        --(axis cs:55,1.59480200450456)
        --(axis cs:53,1.58882464133917)
        --(axis cs:51,1.58410941241308)
        --(axis cs:49,1.58494800767584)
        --(axis cs:47,1.58494671422225)
        --(axis cs:45,1.58494504120339)
        --(axis cs:43,1.58494300815301)
        --(axis cs:41,1.58494164270993)
        --(axis cs:39,1.58494026968775)
        --(axis cs:37,1.58493884049607)
        --(axis cs:35,1.58493661608253)
        --(axis cs:33,1.58493408072949)
        --(axis cs:31,1.58409574082269)
        --(axis cs:29,1.56582176937397)
        --(axis cs:27,1.54235521236917)
        --(axis cs:25,1.54724133743545)
        --(axis cs:23,1.51998651123658)
        --(axis cs:21,1.5196921555977)
        --(axis cs:19,1.51944830435876)
        --(axis cs:17,1.51933801037106)
        --(axis cs:15,1.82581116480925)
        --(axis cs:13,2.16536362372126)
        --(axis cs:11,3.83089320833383)
        --(axis cs:9,7.72585403593104)
        --(axis cs:7,6.28042613515821)
        --(axis cs:5,9.23517080675418)
        --(axis cs:3,6.50085128100939)
        --(axis cs:1,5)
        --cycle;

        \path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-0.371039459456486)
        --(axis cs:5,-4.54152837786049)
        --(axis cs:7,-7.8352875750419)
        --(axis cs:9,-4.50047296125143)
        --(axis cs:11,-2.0922214200428)
        --(axis cs:13,-1.68310228000626)
        --(axis cs:15,-0.806161165266169)
        --(axis cs:17,-0.554834888948668)
        --(axis cs:19,-0.553486303123063)
        --(axis cs:21,-0.559561495898022)
        --(axis cs:23,-0.563045378690076)
        --(axis cs:25,-0.53252120977696)
        --(axis cs:27,-0.534211811121508)
        --(axis cs:29,-0.521602783989199)
        --(axis cs:31,-0.511045101203567)
        --(axis cs:33,-0.510999986996849)
        --(axis cs:35,-0.511016870940347)
        --(axis cs:37,-0.511030126571964)
        --(axis cs:39,-0.511038581071051)
        --(axis cs:41,-0.511045074376301)
        --(axis cs:43,-0.511050707627605)
        --(axis cs:45,-0.511058012293165)
        --(axis cs:47,-0.51106440795703)
        --(axis cs:49,-0.511069381137468)
        --(axis cs:51,-0.501892502437969)
        --(axis cs:53,-0.496541048576282)
        --(axis cs:55,-0.512792581896458)
        --(axis cs:57,-0.512795134580306)
        --(axis cs:59,-0.512797415649444)
        --(axis cs:61,-0.552371803796404)
        --(axis cs:63,-0.552373250799443)
        --(axis cs:65,-0.552374529693087)
        --(axis cs:67,-0.552375569301616)
        --(axis cs:69,-0.552376411450866)
        --(axis cs:71,-0.552377092050689)
        --(axis cs:73,-0.552377712836511)
        --(axis cs:75,-0.552378313042618)
        --(axis cs:77,-0.552378734222377)
        --(axis cs:79,-0.55237910292887)
        --(axis cs:80,-0.552379281177797)
        --(axis cs:80,1.69199651638204)
        --(axis cs:80,1.69199651638204)
        --(axis cs:79,1.69199655595091)
        --(axis cs:77,1.69199664758688)
        --(axis cs:75,1.69199676263398)
        --(axis cs:73,1.6919968672396)
        --(axis cs:71,1.69199702304861)
        --(axis cs:69,1.69199722471265)
        --(axis cs:67,1.69199744657061)
        --(axis cs:65,1.69199770103317)
        --(axis cs:63,1.6919979128594)
        --(axis cs:61,1.69199823955003)
        --(axis cs:59,1.60928002895581)
        --(axis cs:57,1.60928006505908)
        --(axis cs:55,1.60928065193846)
        --(axis cs:53,1.55700971934193)
        --(axis cs:51,1.51334023307075)
        --(axis cs:49,1.5061260997692)
        --(axis cs:47,1.50612717469998)
        --(axis cs:45,1.5061282004905)
        --(axis cs:43,1.50612959252103)
        --(axis cs:41,1.50613220019513)
        --(axis cs:39,1.50613552352327)
        --(axis cs:37,1.50613976181073)
        --(axis cs:35,1.50614481868332)
        --(axis cs:33,1.50615128117951)
        --(axis cs:31,1.50613391116376)
        --(axis cs:29,1.50379839973872)
        --(axis cs:27,1.50373004905015)
        --(axis cs:25,1.50363545807345)
        --(axis cs:23,1.5093172324458)
        --(axis cs:21,1.5084880135883)
        --(axis cs:19,1.50696726307234)
        --(axis cs:17,1.50753438468937)
        --(axis cs:15,1.85956009856438)
        --(axis cs:13,3.67058032081254)
        --(axis cs:11,4.97090733563189)
        --(axis cs:9,10.123141943359)
        --(axis cs:7,15.433497963555)
        --(axis cs:5,12.2979837498529)
        --(axis cs:3,8.80217287168585)
        --(axis cs:1,5)
        --cycle;

        \path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.87010101267767)
        --(axis cs:5,0.916349496212058)
        --(axis cs:7,-0.275047205389527)
        --(axis cs:9,-0.779351274496845)
        --(axis cs:11,-1.01583745025653)
        --(axis cs:13,-0.580036347090081)
        --(axis cs:15,-1.11162329722147)
        --(axis cs:17,-0.760263167320748)
        --(axis cs:19,-0.760009342504567)
        --(axis cs:21,-0.768771997994985)
        --(axis cs:23,-0.765704975480298)
        --(axis cs:25,-0.751891703982302)
        --(axis cs:27,-0.752726812907971)
        --(axis cs:29,-0.750628154522452)
        --(axis cs:31,-0.74981255535369)
        --(axis cs:33,-0.749649984230779)
        --(axis cs:35,-0.749428990175451)
        --(axis cs:37,-0.749484011582787)
        --(axis cs:39,-0.74966750026409)
        --(axis cs:41,-0.749848603843908)
        --(axis cs:43,-0.749876933040196)
        --(axis cs:45,-0.749903192167046)
        --(axis cs:47,-0.749937791390568)
        --(axis cs:49,-0.749992268027206)
        --(axis cs:51,-0.743028215663919)
        --(axis cs:53,-0.737241827487289)
        --(axis cs:55,-0.738924349700918)
        --(axis cs:57,-0.738961348116068)
        --(axis cs:59,-0.7389981568833)
        --(axis cs:61,-0.746640572011014)
        --(axis cs:63,-0.746660002468063)
        --(axis cs:65,-0.746674846528609)
        --(axis cs:67,-0.746673490192525)
        --(axis cs:69,-0.746697583837567)
        --(axis cs:71,-0.746697591153673)
        --(axis cs:73,-0.74669760827785)
        --(axis cs:75,-0.746697717715397)
        --(axis cs:77,-0.746697734660521)
        --(axis cs:79,-0.746697743961339)
        --(axis cs:80,-0.746697748711092)
        --(axis cs:80,1.13195505095684)
        --(axis cs:80,1.13195505095684)
        --(axis cs:79,1.13195510561126)
        --(axis cs:77,1.1319552257584)
        --(axis cs:75,1.13195536258137)
        --(axis cs:73,1.13195555514367)
        --(axis cs:71,1.13195575104974)
        --(axis cs:69,1.13195598022818)
        --(axis cs:67,1.13195869097751)
        --(axis cs:65,1.13195888378563)
        --(axis cs:63,1.13196073675157)
        --(axis cs:61,1.13196328009899)
        --(axis cs:59,1.10376486632456)
        --(axis cs:57,1.10376922788784)
        --(axis cs:55,1.1037753605616)
        --(axis cs:53,1.0862877261229)
        --(axis cs:51,1.06543152444709)
        --(axis cs:49,1.0591261456592)
        --(axis cs:47,1.05913848501714)
        --(axis cs:45,1.05914717150383)
        --(axis cs:43,1.0591545750874)
        --(axis cs:41,1.05916261594412)
        --(axis cs:39,1.05920153713808)
        --(axis cs:37,1.05924153814699)
        --(axis cs:35,1.05925880848237)
        --(axis cs:33,1.05922209255603)
        --(axis cs:31,1.05910409635287)
        --(axis cs:29,1.04752844043375)
        --(axis cs:27,1.03998843902167)
        --(axis cs:25,1.04115096417146)
        --(axis cs:23,1.03045795681938)
        --(axis cs:21,1.02791104356757)
        --(axis cs:19,1.03130130028051)
        --(axis cs:17,1.03219260640111)
        --(axis cs:15,1.46302285484701)
        --(axis cs:13,0.899176986543422)
        --(axis cs:11,1.88183625225654)
        --(axis cs:9,2.19810217449685)
        --(axis cs:7,2.61499320538953)
        --(axis cs:5,2.85665050378795)
        --(axis cs:3,5.82989898732233)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-0.0583261120684702)
        --(axis cs:5,-2.95655674235315)
        --(axis cs:7,-4.15555428876016)
        --(axis cs:9,-6.32341394765686)
        --(axis cs:11,-2.94485906683415)
        --(axis cs:13,-1.82433307075653)
        --(axis cs:15,-1.53333092720982)
        --(axis cs:17,-1.67487659767348)
        --(axis cs:19,-1.67432269712426)
        --(axis cs:21,-1.67900709969312)
        --(axis cs:23,-1.67903235843194)
        --(axis cs:25,-1.67908913439718)
        --(axis cs:27,-1.67914334462875)
        --(axis cs:29,-1.67918911228918)
        --(axis cs:31,-1.67923146823352)
        --(axis cs:33,-1.67926456103903)
        --(axis cs:35,-1.67929273378563)
        --(axis cs:37,-1.6793153400683)
        --(axis cs:39,-1.67933315055669)
        --(axis cs:41,-1.67934706136658)
        --(axis cs:43,-1.67935858590432)
        --(axis cs:45,-1.67936843333903)
        --(axis cs:47,-1.6793764375349)
        --(axis cs:49,-1.67938322682928)
        --(axis cs:51,-1.66392022281566)
        --(axis cs:53,-1.62577894960208)
        --(axis cs:55,-1.60556896224281)
        --(axis cs:57,-1.60557249750629)
        --(axis cs:59,-1.60557527168998)
        --(axis cs:61,-1.59463779426517)
        --(axis cs:63,-1.59463995691095)
        --(axis cs:65,-1.59464171427984)
        --(axis cs:67,-1.59464324359581)
        --(axis cs:69,-1.59464458450353)
        --(axis cs:71,-1.59464580523033)
        --(axis cs:73,-1.59464685429888)
        --(axis cs:75,-1.5946476541931)
        --(axis cs:77,-1.5946483779943)
        --(axis cs:79,-1.59464899973385)
        --(axis cs:80,-1.59464927055119)
        --(axis cs:80,3.87871347688077)
        --(axis cs:80,3.87871347688077)
        --(axis cs:79,3.87871345280683)
        --(axis cs:77,3.8787133931967)
        --(axis cs:75,3.87871332494765)
        --(axis cs:73,3.8787132598147)
        --(axis cs:71,3.8787131602626)
        --(axis cs:69,3.87871304271306)
        --(axis cs:67,3.87871292974465)
        --(axis cs:65,3.87871281732774)
        --(axis cs:63,3.87871267234156)
        --(axis cs:61,3.87871249595681)
        --(axis cs:59,3.86220682070059)
        --(axis cs:57,3.86220649016405)
        --(axis cs:55,3.8622062576383)
        --(axis cs:53,3.84639149182859)
        --(axis cs:51,3.83550406147422)
        --(axis cs:49,3.83457325295571)
        --(axis cs:47,3.83457286282389)
        --(axis cs:45,3.83457239757355)
        --(axis cs:43,3.8345717650047)
        --(axis cs:41,3.83457103643563)
        --(axis cs:39,3.83457020112011)
        --(axis cs:37,3.83456912589766)
        --(axis cs:35,3.83456786410905)
        --(axis cs:33,3.83456603157832)
        --(axis cs:31,3.83456397813012)
        --(axis cs:29,3.83456118904359)
        --(axis cs:27,3.83455901964706)
        --(axis cs:25,3.83455656067966)
        --(axis cs:23,3.83455481952664)
        --(axis cs:21,3.83455823109139)
        --(axis cs:19,3.83355590352985)
        --(axis cs:17,3.83334100867056)
        --(axis cs:15,3.75149832870045)
        --(axis cs:13,5.28831724851161)
        --(axis cs:11,8.83304940929906)
        --(axis cs:9,15.9833575276568)
        --(axis cs:7,13.9590682887601)
        --(axis cs:5,14.2299567423531)
        --(axis cs:3,9.55832611206842)
        --(axis cs:1,5)
        --cycle;

        \path [draw=gold24022866, fill=gold24022866, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.42647599079158)
        --(axis cs:5,-0.152272271124184)
        --(axis cs:7,-1.56932327166108)
        --(axis cs:9,-1.62657840512895)
        --(axis cs:11,-2.63229131610423)
        --(axis cs:13,-1.25475974745721)
        --(axis cs:15,-0.573748336979048)
        --(axis cs:17,-1.00506846193525)
        --(axis cs:19,-1.00407505984375)
        --(axis cs:21,-1.00406285763434)
        --(axis cs:23,-1.00406778560147)
        --(axis cs:25,-1.00415097445565)
        --(axis cs:27,-1.0042781690468)
        --(axis cs:29,-1.00438912739099)
        --(axis cs:31,-1.00448900278196)
        --(axis cs:33,-1.00456707590218)
        --(axis cs:35,-1.00463205435917)
        --(axis cs:37,-1.00468356957694)
        --(axis cs:39,-1.00472603475722)
        --(axis cs:41,-1.00475833041698)
        --(axis cs:43,-1.0047858647576)
        --(axis cs:45,-1.00480953153725)
        --(axis cs:47,-1.00482880970822)
        --(axis cs:49,-1.00484521574722)
        --(axis cs:51,-0.992031978247783)
        --(axis cs:53,-0.9697329795744)
        --(axis cs:55,-0.962406034344148)
        --(axis cs:57,-0.962414898568353)
        --(axis cs:59,-0.962421824464851)
        --(axis cs:61,-0.959616112214986)
        --(axis cs:63,-0.959621472742249)
        --(axis cs:65,-0.9596260384022)
        --(axis cs:67,-0.959629934856049)
        --(axis cs:69,-0.959633240698673)
        --(axis cs:71,-0.959636236575211)
        --(axis cs:73,-0.959638754291554)
        --(axis cs:75,-0.959640783149151)
        --(axis cs:77,-0.959642590224717)
        --(axis cs:79,-0.959644144817167)
        --(axis cs:80,-0.959644819169916)
        --(axis cs:80,2.21564706406147)
        --(axis cs:80,2.21564706406147)
        --(axis cs:79,2.21564701606359)
        --(axis cs:77,2.21564689374713)
        --(axis cs:75,2.21564675556825)
        --(axis cs:73,2.21564661993642)
        --(axis cs:71,2.21564643433641)
        --(axis cs:69,2.21564620306953)
        --(axis cs:67,2.21564597386543)
        --(axis cs:65,2.21564571662462)
        --(axis cs:63,2.21564537363449)
        --(axis cs:61,2.21564498444202)
        --(axis cs:59,2.2130801500731)
        --(axis cs:57,2.21307952543826)
        --(axis cs:55,2.21307904549113)
        --(axis cs:53,2.20819823535473)
        --(axis cs:51,2.20189393685359)
        --(axis cs:49,2.20138641487011)
        --(axis cs:47,2.20138571161188)
        --(axis cs:45,2.20138486512698)
        --(axis cs:43,2.2013837561414)
        --(axis cs:41,2.2013824934527)
        --(axis cs:39,2.20138123660851)
        --(axis cs:37,2.20137938662678)
        --(axis cs:35,2.20137764860307)
        --(axis cs:33,2.2013748335204)
        --(axis cs:31,2.20137167951206)
        --(axis cs:29,2.20136715028979)
        --(axis cs:27,2.20136341879652)
        --(axis cs:25,2.2013597983116)
        --(axis cs:23,2.20136080562419)
        --(axis cs:21,2.2013741483684)
        --(axis cs:19,2.20138210638128)
        --(axis cs:17,2.20127902105487)
        --(axis cs:15,1.99546589923837)
        --(axis cs:13,4.03653616223229)
        --(axis cs:11,8.253714533335)
        --(axis cs:9,9.74457465683265)
        --(axis cs:7,12.9384622735333)
        --(axis cs:5,12.4828824790266)
        --(axis cs:3,8.76205075944656)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-0.0599875311526761)
        --(axis cs:5,-3.66754877294368)
        --(axis cs:7,-6.78108804013337)
        --(axis cs:9,-8.11436529595342)
        --(axis cs:11,-4.22390017470548)
        --(axis cs:13,-2.04887252723819)
        --(axis cs:15,-0.940619051932687)
        --(axis cs:17,-0.93563992584977)
        --(axis cs:19,-0.927303199819472)
        --(axis cs:21,-0.92980525363715)
        --(axis cs:23,-0.931375506426784)
        --(axis cs:25,-0.93205594543372)
        --(axis cs:27,-0.932141863216441)
        --(axis cs:29,-0.932179704719952)
        --(axis cs:31,-0.932211079467918)
        --(axis cs:33,-0.932235858752158)
        --(axis cs:35,-0.932256340372059)
        --(axis cs:37,-0.932273543515694)
        --(axis cs:39,-0.932286543958456)
        --(axis cs:41,-0.932296972447502)
        --(axis cs:43,-0.932305738201289)
        --(axis cs:45,-0.932313374914941)
        --(axis cs:47,-0.932319887030772)
        --(axis cs:49,-0.932325617974383)
        --(axis cs:51,-0.93233022914532)
        --(axis cs:53,-0.932334168287436)
        --(axis cs:55,-0.932337562034909)
        --(axis cs:57,-0.932340482611923)
        --(axis cs:59,-0.932342920085125)
        --(axis cs:61,-0.932345067944353)
        --(axis cs:63,-0.932346866266429)
        --(axis cs:65,-0.932348355475784)
        --(axis cs:67,-0.932349687032702)
        --(axis cs:69,-0.932350772357022)
        --(axis cs:71,-0.932351704205285)
        --(axis cs:73,-0.932352495945204)
        --(axis cs:75,-0.932353207320509)
        --(axis cs:77,-0.93235378186148)
        --(axis cs:79,-0.932354267360196)
        --(axis cs:80,-0.932354496170688)
        --(axis cs:80,2.33634296359629)
        --(axis cs:80,2.33634296359629)
        --(axis cs:79,2.33634298502391)
        --(axis cs:77,2.33634303544276)
        --(axis cs:75,2.33634309692365)
        --(axis cs:73,2.33634316242641)
        --(axis cs:71,2.33634325292146)
        --(axis cs:69,2.33634335697633)
        --(axis cs:67,2.33634347310757)
        --(axis cs:65,2.33634360169028)
        --(axis cs:63,2.33634374696695)
        --(axis cs:61,2.33634390302231)
        --(axis cs:59,2.33634409487849)
        --(axis cs:57,2.33634432907862)
        --(axis cs:55,2.33634461577338)
        --(axis cs:53,2.33634493162955)
        --(axis cs:51,2.33634526758081)
        --(axis cs:49,2.33634568281597)
        --(axis cs:47,2.33634614719845)
        --(axis cs:45,2.33634670015108)
        --(axis cs:43,2.33634742997125)
        --(axis cs:41,2.33634832978607)
        --(axis cs:39,2.33634950436006)
        --(axis cs:37,2.3363509988481)
        --(axis cs:35,2.33635280480629)
        --(axis cs:33,2.33635504766221)
        --(axis cs:31,2.33635776784789)
        --(axis cs:29,2.33636108398402)
        --(axis cs:27,2.33636458804656)
        --(axis cs:25,2.33635909995429)
        --(axis cs:23,2.33619941607464)
        --(axis cs:21,2.33580804000632)
        --(axis cs:19,2.33518877339979)
        --(axis cs:17,2.33181196078299)
        --(axis cs:15,2.57337286943467)
        --(axis cs:13,5.04656570156793)
        --(axis cs:11,10.3026768610002)
        --(axis cs:9,17.6328210436297)
        --(axis cs:7,16.5544700401334)
        --(axis cs:5,12.8129487729437)
        --(axis cs:3,7.95998753115268)
        --(axis cs:1,5)
        --cycle;

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-0.136804834069384)
        --(axis cs:5,-3.7385579297955)
        --(axis cs:7,-7.42948311787692)
        --(axis cs:9,-3.34463803054271)
        --(axis cs:11,-2.47403092176619)
        --(axis cs:13,-1.11364682131439)
        --(axis cs:15,-0.784672096109978)
        --(axis cs:17,-0.555276315277648)
        --(axis cs:19,-0.546109828217958)
        --(axis cs:21,-0.546278431665629)
        --(axis cs:23,-0.547277803829387)
        --(axis cs:25,-0.547976894534435)
        --(axis cs:27,-0.549656794400018)
        --(axis cs:29,-0.549876265356452)
        --(axis cs:31,-0.549998402584685)
        --(axis cs:33,-0.550072024218986)
        --(axis cs:35,-0.549751656673569)
        --(axis cs:37,-0.549420264592199)
        --(axis cs:39,-0.550211608037715)
        --(axis cs:41,-0.550236496146728)
        --(axis cs:43,-0.550257123515612)
        --(axis cs:45,-0.550281148549857)
        --(axis cs:47,-0.550301190744533)
        --(axis cs:49,-0.550316517315805)
        --(axis cs:51,-0.550331709979901)
        --(axis cs:53,-0.550343073799132)
        --(axis cs:55,-0.550352593824481)
        --(axis cs:57,-0.550361537057068)
        --(axis cs:59,-0.550368527136432)
        --(axis cs:61,-0.550374321895011)
        --(axis cs:63,-0.550379305518063)
        --(axis cs:65,-0.550383523919121)
        --(axis cs:67,-0.550386758706891)
        --(axis cs:69,-0.550389542527308)
        --(axis cs:71,-0.55039212595441)
        --(axis cs:73,-0.550394325186057)
        --(axis cs:75,-0.550396316073818)
        --(axis cs:77,-0.550397863633606)
        --(axis cs:79,-0.550399194375275)
        --(axis cs:80,-0.550399766232303)
        --(axis cs:80,1.3742741833483)
        --(axis cs:80,1.3742741833483)
        --(axis cs:79,1.37427416216936)
        --(axis cs:77,1.37427409501866)
        --(axis cs:75,1.37427402411596)
        --(axis cs:73,1.37427390281166)
        --(axis cs:71,1.37427381346365)
        --(axis cs:69,1.37427370120498)
        --(axis cs:67,1.37427362465795)
        --(axis cs:65,1.37427356353013)
        --(axis cs:63,1.37427332219336)
        --(axis cs:61,1.37427301130664)
        --(axis cs:59,1.37427267751401)
        --(axis cs:57,1.37427222130856)
        --(axis cs:55,1.37427153203454)
        --(axis cs:53,1.37427094971959)
        --(axis cs:51,1.37427014771964)
        --(axis cs:49,1.37426877007811)
        --(axis cs:47,1.3742677863819)
        --(axis cs:45,1.37426609828447)
        --(axis cs:43,1.37426408965402)
        --(axis cs:41,1.37426372746099)
        --(axis cs:39,1.37426339530056)
        --(axis cs:37,1.37406569855111)
        --(axis cs:35,1.37416139108467)
        --(axis cs:33,1.37425691709247)
        --(axis cs:31,1.37425238590159)
        --(axis cs:29,1.37423886244139)
        --(axis cs:27,1.37420340374395)
        --(axis cs:25,1.37379622269657)
        --(axis cs:23,1.37364374235628)
        --(axis cs:21,1.37341529328928)
        --(axis cs:19,1.3733852215465)
        --(axis cs:17,1.36869809242476)
        --(axis cs:15,1.90873103505369)
        --(axis cs:13,3.09248010184025)
        --(axis cs:11,6.15717042730466)
        --(axis cs:9,8.44524501054271)
        --(axis cs:7,15.7702731178769)
        --(axis cs:5,13.2199579297955)
        --(axis cs:3,10.1568048340694)
        --(axis cs:1,5)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-0.236314248069324)
        --(axis cs:5,-4.09840048255383)
        --(axis cs:7,-5.3762156194439)
        --(axis cs:9,-8.55441687897381)
        --(axis cs:11,-7.64896697852197)
        --(axis cs:13,-6.34918613415737)
        --(axis cs:15,-3.19816026802733)
        --(axis cs:17,-2.55037919747734)
        --(axis cs:19,-2.54426252366084)
        --(axis cs:21,-2.54700662453516)
        --(axis cs:23,-2.54702721736013)
        --(axis cs:25,-2.54693789687248)
        --(axis cs:27,-2.54714740806045)
        --(axis cs:29,-2.54720044157361)
        --(axis cs:31,-2.54724338937036)
        --(axis cs:33,-2.54728007099832)
        --(axis cs:35,-2.54730918929169)
        --(axis cs:37,-2.54733563478633)
        --(axis cs:39,-2.54735150207703)
        --(axis cs:41,-2.54735904874743)
        --(axis cs:43,-2.54736725005184)
        --(axis cs:45,-2.54739682237042)
        --(axis cs:47,-2.54740631801154)
        --(axis cs:49,-2.54741446729572)
        --(axis cs:51,-2.54742158545751)
        --(axis cs:53,-2.54742790849507)
        --(axis cs:55,-2.54743332699373)
        --(axis cs:57,-2.54743802111627)
        --(axis cs:59,-2.54744182306024)
        --(axis cs:61,-2.54744513892419)
        --(axis cs:63,-2.5474479463758)
        --(axis cs:65,-2.54745027022792)
        --(axis cs:67,-2.54745241937668)
        --(axis cs:69,-2.5474541965112)
        --(axis cs:71,-2.54745574459649)
        --(axis cs:73,-2.54745708499261)
        --(axis cs:75,-2.54745820007759)
        --(axis cs:77,-2.54745911609518)
        --(axis cs:79,-2.54745989020551)
        --(axis cs:80,-2.54746023389179)
        --(axis cs:80,5.01104086088807)
        --(axis cs:80,5.01104086088807)
        --(axis cs:79,5.0110408514048)
        --(axis cs:77,5.01104082731248)
        --(axis cs:75,5.01104079887828)
        --(axis cs:73,5.01104076081502)
        --(axis cs:71,5.01104071619755)
        --(axis cs:69,5.0110406637696)
        --(axis cs:67,5.01104060495941)
        --(axis cs:65,5.01104053291098)
        --(axis cs:63,5.01104045855162)
        --(axis cs:61,5.0110403668832)
        --(axis cs:59,5.01104026328513)
        --(axis cs:57,5.01104014300669)
        --(axis cs:55,5.01103997733439)
        --(axis cs:53,5.01103979886138)
        --(axis cs:51,5.01103957370647)
        --(axis cs:49,5.01103934457016)
        --(axis cs:47,5.01103911816874)
        --(axis cs:45,5.0110388573371)
        --(axis cs:43,5.01103616628529)
        --(axis cs:41,5.01103651421711)
        --(axis cs:39,5.01103726039186)
        --(axis cs:37,5.0110374138761)
        --(axis cs:35,5.01103683630189)
        --(axis cs:33,5.01103637610069)
        --(axis cs:31,5.01103568051935)
        --(axis cs:29,5.01103501712289)
        --(axis cs:27,5.01103410841712)
        --(axis cs:25,5.01101337750639)
        --(axis cs:23,5.01103206859872)
        --(axis cs:21,5.01103506991515)
        --(axis cs:19,5.01068318653921)
        --(axis cs:17,5.01104867596329)
        --(axis cs:15,6.28183979226054)
        --(axis cs:13,11.6797716468174)
        --(axis cs:11,14.9900730630435)
        --(axis cs:9,18.3218653107232)
        --(axis cs:7,14.2047614706219)
        --(axis cs:5,12.8698406710465)
        --(axis cs:3,9.53313095927883)
        --(axis cs:1,5)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.4746718634066)
        --(axis cs:5,-1.06659278975572)
        --(axis cs:7,-1.88492857200741)
        --(axis cs:9,-2.24594636335624)
        --(axis cs:11,-2.30706688694746)
        --(axis cs:13,-2.40154318029108)
        --(axis cs:15,-1.19391924002655)
        --(axis cs:17,-2.01602992811326)
        --(axis cs:19,-2.01383161504972)
        --(axis cs:21,-2.01665841336259)
        --(axis cs:23,-2.01595574587672)
        --(axis cs:25,-2.01655993594858)
        --(axis cs:27,-2.01708785702354)
        --(axis cs:29,-2.01721265336476)
        --(axis cs:31,-2.01727041671529)
        --(axis cs:33,-2.01731541112031)
        --(axis cs:35,-2.01735553782833)
        --(axis cs:37,-2.01738748457058)
        --(axis cs:39,-2.01740865159464)
        --(axis cs:41,-2.01742147638964)
        --(axis cs:43,-2.01743315309007)
        --(axis cs:45,-2.01746006781158)
        --(axis cs:47,-2.01747031383985)
        --(axis cs:49,-2.01747922314626)
        --(axis cs:51,-2.01748667583458)
        --(axis cs:53,-2.01749295561811)
        --(axis cs:55,-2.01749867658947)
        --(axis cs:57,-2.01750342521429)
        --(axis cs:59,-2.01750722920587)
        --(axis cs:61,-2.01751059217455)
        --(axis cs:63,-2.01751358771876)
        --(axis cs:65,-2.01751621176841)
        --(axis cs:67,-2.01751842699221)
        --(axis cs:69,-2.01752023950266)
        --(axis cs:71,-2.01752182947436)
        --(axis cs:73,-2.01752321074802)
        --(axis cs:75,-2.01752433754412)
        --(axis cs:77,-2.01752527512429)
        --(axis cs:79,-2.01752605010299)
        --(axis cs:80,-2.01752641226194)
        --(axis cs:80,3.0523530915054)
        --(axis cs:80,3.0523530915054)
        --(axis cs:79,3.05235317914557)
        --(axis cs:77,3.05235336922027)
        --(axis cs:75,3.05235359629037)
        --(axis cs:73,3.05235386925837)
        --(axis cs:71,3.05235419885503)
        --(axis cs:69,3.052354581503)
        --(axis cs:67,3.05235502449704)
        --(axis cs:65,3.05235556530954)
        --(axis cs:63,3.05235618109318)
        --(axis cs:61,3.05235688545471)
        --(axis cs:59,3.05235770172468)
        --(axis cs:57,3.05235862558387)
        --(axis cs:55,3.05235975059378)
        --(axis cs:53,3.05236111297796)
        --(axis cs:51,3.05236263270429)
        --(axis cs:49,3.05236440732958)
        --(axis cs:47,3.05236652512171)
        --(axis cs:45,3.05236897974107)
        --(axis cs:43,3.05237339020977)
        --(axis cs:41,3.05237662477384)
        --(axis cs:39,3.05238050135184)
        --(axis cs:37,3.05238594156593)
        --(axis cs:35,3.05239353465261)
        --(axis cs:33,3.05240280441392)
        --(axis cs:31,3.05241339069627)
        --(axis cs:29,3.05242649591782)
        --(axis cs:27,3.05245024692063)
        --(axis cs:25,3.05254507480456)
        --(axis cs:23,3.05267515344502)
        --(axis cs:21,3.05262276669429)
        --(axis cs:19,3.05298062396015)
        --(axis cs:17,3.05278543546085)
        --(axis cs:15,2.13184860031916)
        --(axis cs:13,4.2950927749515)
        --(axis cs:11,4.49447225670207)
        --(axis cs:9,5.06908636967998)
        --(axis cs:7,5.48051998840966)
        --(axis cs:5,5.80279278975573)
        --(axis cs:3,5.6653281365934)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,0.285264493439331)
        --(axis cs:5,-3.78051471859996)
        --(axis cs:7,-9.20876685869284)
        --(axis cs:9,-14.9407755040029)
        --(axis cs:11,-16.6828495567228)
        --(axis cs:13,-20.1785250181571)
        --(axis cs:15,-10.0344590493436)
        --(axis cs:17,-13.0806034866687)
        --(axis cs:19,-13.0801393030849)
        --(axis cs:21,-13.0803426884183)
        --(axis cs:23,-13.0809854982397)
        --(axis cs:25,-13.0814033799667)
        --(axis cs:27,-13.0823773924988)
        --(axis cs:29,-13.082454129611)
        --(axis cs:31,-13.0824685094467)
        --(axis cs:33,-13.0824806940199)
        --(axis cs:35,-13.0822393898653)
        --(axis cs:37,-13.0819982167988)
        --(axis cs:39,-13.0825031687557)
        --(axis cs:41,-13.0825023685679)
        --(axis cs:43,-13.0825029736734)
        --(axis cs:45,-13.0825208151787)
        --(axis cs:47,-13.0825240027543)
        --(axis cs:49,-13.082526721195)
        --(axis cs:51,-13.0825290320365)
        --(axis cs:53,-13.0825309132157)
        --(axis cs:55,-13.0825325555657)
        --(axis cs:57,-13.0825339517936)
        --(axis cs:59,-13.0825351595197)
        --(axis cs:61,-13.0825361765168)
        --(axis cs:63,-13.0825370272367)
        --(axis cs:65,-13.0825377349483)
        --(axis cs:67,-13.082538397177)
        --(axis cs:69,-13.0825389439)
        --(axis cs:71,-13.0825394204948)
        --(axis cs:73,-13.0825398363934)
        --(axis cs:75,-13.0825401796326)
        --(axis cs:77,-13.0825404566438)
        --(axis cs:79,-13.0825406889154)
        --(axis cs:80,-13.0825408007445)
        --(axis cs:80,19.5185792909595)
        --(axis cs:80,19.5185792909595)
        --(axis cs:79,19.5185793144019)
        --(axis cs:77,19.5185793637865)
        --(axis cs:75,19.5185794224613)
        --(axis cs:73,19.5185794946713)
        --(axis cs:71,19.5185795820226)
        --(axis cs:69,19.5185796825833)
        --(axis cs:67,19.5185797989834)
        --(axis cs:65,19.5185799398142)
        --(axis cs:63,19.5185800903391)
        --(axis cs:61,19.5185802687393)
        --(axis cs:59,19.5185804829133)
        --(axis cs:57,19.5185807334718)
        --(axis cs:55,19.518581026169)
        --(axis cs:53,19.5185813683022)
        --(axis cs:51,19.5185817617013)
        --(axis cs:49,19.5185822391245)
        --(axis cs:47,19.5185828013686)
        --(axis cs:45,19.5185834565505)
        --(axis cs:43,19.5185858903186)
        --(axis cs:41,19.518586362888)
        --(axis cs:39,19.5185867656726)
        --(axis cs:37,19.5186469435657)
        --(axis cs:35,19.5186192715223)
        --(axis cs:33,19.5185918008371)
        --(axis cs:31,19.5185944087605)
        --(axis cs:29,19.5185975146237)
        --(axis cs:27,19.5186082767855)
        --(axis cs:25,19.5187254599141)
        --(axis cs:23,19.5187769908591)
        --(axis cs:21,19.51885536268)
        --(axis cs:19,19.5188804322075)
        --(axis cs:17,19.5188224670386)
        --(axis cs:15,16.4485845856023)
        --(axis cs:13,31.9781315480494)
        --(axis cs:11,28.5834518690839)
        --(axis cs:9,28.1311139550501)
        --(axis cs:7,21.9761414919909)
        --(axis cs:5,15.3771147939039)
        --(axis cs:3,10.0865723949361)
        --(axis cs:1,5)
        --cycle;

        \path [draw=chocolate213940, fill=chocolate213940, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.0141560606205)
        --(axis cs:5,-2.20281684509601)
        --(axis cs:7,-5.65997611505894)
        --(axis cs:9,-3.16240608161773)
        --(axis cs:11,-3.29454238102711)
        --(axis cs:13,-1.96840756176693)
        --(axis cs:15,-0.913677220429869)
        --(axis cs:17,-1.17717166948934)
        --(axis cs:19,-1.17396507849454)
        --(axis cs:21,-1.17878072382571)
        --(axis cs:23,-1.17882449123354)
        --(axis cs:25,-1.17885756462578)
        --(axis cs:27,-1.1789250972249)
        --(axis cs:29,-1.17898849959795)
        --(axis cs:31,-1.17904236347825)
        --(axis cs:33,-1.17908532020208)
        --(axis cs:35,-1.17912209007608)
        --(axis cs:37,-1.17915172626352)
        --(axis cs:39,-1.17917432121399)
        --(axis cs:41,-1.17919237209322)
        --(axis cs:43,-1.17920703906735)
        --(axis cs:45,-1.17921868984021)
        --(axis cs:47,-1.17922934928472)
        --(axis cs:49,-1.17923849491952)
        --(axis cs:51,-1.17924594980463)
        --(axis cs:53,-1.17925252905245)
        --(axis cs:55,-1.17925849709568)
        --(axis cs:57,-1.17926352699158)
        --(axis cs:59,-1.17926768984745)
        --(axis cs:61,-1.179271375751)
        --(axis cs:63,-1.17927445232645)
        --(axis cs:65,-1.17927745832931)
        --(axis cs:67,-1.17928021924774)
        --(axis cs:69,-1.17928244884638)
        --(axis cs:71,-1.17928430858098)
        --(axis cs:73,-1.17928582614036)
        --(axis cs:75,-1.17928710914327)
        --(axis cs:77,-1.17928818788699)
        --(axis cs:79,-1.17928910051829)
        --(axis cs:80,-1.17928949811935)
        --(axis cs:80,3.05111636661551)
        --(axis cs:80,3.05111636661551)
        --(axis cs:79,3.05111632333445)
        --(axis cs:77,3.05111621746833)
        --(axis cs:75,3.05111609212084)
        --(axis cs:73,3.05111594267829)
        --(axis cs:71,3.05111576557534)
        --(axis cs:69,3.05111553244655)
        --(axis cs:67,3.05111524049435)
        --(axis cs:65,3.05111486580801)
        --(axis cs:63,3.05111447199054)
        --(axis cs:61,3.05111413424527)
        --(axis cs:59,3.05111373660705)
        --(axis cs:57,3.0511133053421)
        --(axis cs:55,3.05111277119252)
        --(axis cs:53,3.05111211687621)
        --(axis cs:51,3.0511114256636)
        --(axis cs:49,3.0511106915953)
        --(axis cs:47,3.05110976542398)
        --(axis cs:45,3.05110867943338)
        --(axis cs:43,3.05110769213864)
        --(axis cs:41,3.05110625261673)
        --(axis cs:39,3.05110447780086)
        --(axis cs:37,3.05110233681457)
        --(axis cs:35,3.05109938068467)
        --(axis cs:33,3.05109547323751)
        --(axis cs:31,3.05109120647159)
        --(axis cs:29,3.0510858080823)
        --(axis cs:27,3.05107944226921)
        --(axis cs:25,3.05107435472897)
        --(axis cs:23,3.05107751665942)
        --(axis cs:21,3.05107707233041)
        --(axis cs:19,3.04977558262555)
        --(axis cs:17,3.05065045503428)
        --(axis cs:15,3.20071738125624)
        --(axis cs:13,6.53497692640262)
        --(axis cs:11,10.0791151032271)
        --(axis cs:9,12.8612534216177)
        --(axis cs:7,19.3998661150589)
        --(axis cs:5,13.787016845096)
        --(axis cs:3,8.8058439393795)
        --(axis cs:1,5)
        --cycle;

        \path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,-0.148888751680773)
        --(axis cs:5,-2.72705657906742)
        --(axis cs:7,-2.41034946257054)
        --(axis cs:9,-4.08709994456666)
        --(axis cs:11,-1.96225052634607)
        --(axis cs:13,-2.34162880988647)
        --(axis cs:15,-1.16631314834948)
        --(axis cs:17,-0.952443022380455)
        --(axis cs:19,-0.950941955169049)
        --(axis cs:21,-0.953414416604544)
        --(axis cs:23,-0.956811089802662)
        --(axis cs:25,-0.957917685480254)
        --(axis cs:27,-0.958925026519091)
        --(axis cs:29,-0.9589906769908)
        --(axis cs:31,-0.959044762277577)
        --(axis cs:33,-0.959094780907891)
        --(axis cs:35,-0.95913883909724)
        --(axis cs:37,-0.959178567185758)
        --(axis cs:39,-0.959208676654538)
        --(axis cs:41,-0.959232486586671)
        --(axis cs:43,-0.959251991797698)
        --(axis cs:45,-0.959269647151208)
        --(axis cs:47,-0.959283988394163)
        --(axis cs:49,-0.959296071745735)
        --(axis cs:51,-0.959306605831086)
        --(axis cs:53,-0.959315402985709)
        --(axis cs:55,-0.959323070465716)
        --(axis cs:57,-0.959329834527389)
        --(axis cs:59,-0.959335494457158)
        --(axis cs:61,-0.959340288785695)
        --(axis cs:63,-0.959344304001002)
        --(axis cs:65,-0.959347532910679)
        --(axis cs:67,-0.959350487642456)
        --(axis cs:69,-0.95935291255556)
        --(axis cs:71,-0.959355081744767)
        --(axis cs:73,-0.959356969593363)
        --(axis cs:75,-0.959358591426972)
        --(axis cs:77,-0.959359878405371)
        --(axis cs:79,-0.959360944825139)
        --(axis cs:80,-0.959361442398773)
        --(axis cs:80,2.42262219935192)
        --(axis cs:80,2.42262219935192)
        --(axis cs:79,2.42262213983261)
        --(axis cs:77,2.4226220169973)
        --(axis cs:75,2.42262186286966)
        --(axis cs:73,2.42262165777129)
        --(axis cs:71,2.4226214201965)
        --(axis cs:69,2.42262114931025)
        --(axis cs:67,2.42262085635361)
        --(axis cs:65,2.42262049769351)
        --(axis cs:63,2.42262012213442)
        --(axis cs:61,2.42261961804943)
        --(axis cs:59,2.42261902621314)
        --(axis cs:57,2.42261831705944)
        --(axis cs:55,2.42261746036748)
        --(axis cs:53,2.42261651689561)
        --(axis cs:51,2.42261541574812)
        --(axis cs:49,2.42261407115194)
        --(axis cs:47,2.42261259090073)
        --(axis cs:45,2.42261081566727)
        --(axis cs:43,2.42260856571104)
        --(axis cs:41,2.42260618638033)
        --(axis cs:39,2.42260326502879)
        --(axis cs:37,2.42259968414325)
        --(axis cs:35,2.42259469559229)
        --(axis cs:33,2.42258967635387)
        --(axis cs:31,2.42258453154311)
        --(axis cs:29,2.42258026464738)
        --(axis cs:27,2.42257477308427)
        --(axis cs:25,2.4223456939203)
        --(axis cs:23,2.42212854306206)
        --(axis cs:21,2.42128295662008)
        --(axis cs:19,2.42070743223043)
        --(axis cs:17,2.42118656484056)
        --(axis cs:15,3.05338957577513)
        --(axis cs:13,6.22268318794752)
        --(axis cs:11,6.53106933078113)
        --(axis cs:9,11.9711749726654)
        --(axis cs:7,10.5428315593824)
        --(axis cs:5,12.2564565790675)
        --(axis cs:3,8.8488887516808)
        --(axis cs:1,5)
        --cycle;

        \path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,0.189118848316906)
        --(axis cs:5,-2.26942691013473)
        --(axis cs:7,-5.72361885542746)
        --(axis cs:9,-14.1636709186154)
        --(axis cs:11,-20.1062678936173)
        --(axis cs:13,-19.2095118925954)
        --(axis cs:15,-10.6877146786873)
        --(axis cs:17,-7.46078307674444)
        --(axis cs:19,-7.46091020600864)
        --(axis cs:21,-7.46110593335329)
        --(axis cs:23,-7.46181566493262)
        --(axis cs:25,-7.46227653667007)
        --(axis cs:27,-7.46334192608738)
        --(axis cs:29,-7.46342954088345)
        --(axis cs:31,-7.46344897220442)
        --(axis cs:33,-7.46346255292501)
        --(axis cs:35,-7.46320158195206)
        --(axis cs:37,-7.46293996753671)
        --(axis cs:39,-7.46349017474383)
        --(axis cs:41,-7.46349553872882)
        --(axis cs:43,-7.46349992137799)
        --(axis cs:45,-7.46350391254932)
        --(axis cs:47,-7.4635074031131)
        --(axis cs:49,-7.46351026159261)
        --(axis cs:51,-7.46351279706106)
        --(axis cs:53,-7.46351495290759)
        --(axis cs:55,-7.46351685437961)
        --(axis cs:57,-7.4635185059395)
        --(axis cs:59,-7.46351982177293)
        --(axis cs:61,-7.46352095395944)
        --(axis cs:63,-7.4635219277757)
        --(axis cs:65,-7.46352285566124)
        --(axis cs:67,-7.46352366827191)
        --(axis cs:69,-7.46352432476315)
        --(axis cs:71,-7.46352487641392)
        --(axis cs:73,-7.46352533730091)
        --(axis cs:75,-7.46352573604476)
        --(axis cs:77,-7.46352606015069)
        --(axis cs:79,-7.46352632913522)
        --(axis cs:80,-7.46352644740418)
        --(axis cs:80,12.0464567164343)
        --(axis cs:80,12.0464567164343)
        --(axis cs:79,12.0464567361003)
        --(axis cs:77,12.0464567796132)
        --(axis cs:75,12.0464568313649)
        --(axis cs:73,12.0464568939434)
        --(axis cs:71,12.0464569687266)
        --(axis cs:69,12.0464570566048)
        --(axis cs:67,12.0464571587469)
        --(axis cs:65,12.0464572826933)
        --(axis cs:63,12.0464574209671)
        --(axis cs:61,12.0464575780626)
        --(axis cs:59,12.0464577623986)
        --(axis cs:57,12.0464579738764)
        --(axis cs:55,12.0464582328187)
        --(axis cs:53,12.0464585356247)
        --(axis cs:51,12.0464588810894)
        --(axis cs:49,12.0464592873394)
        --(axis cs:47,12.046459764115)
        --(axis cs:45,12.0464603230976)
        --(axis cs:43,12.0464609843291)
        --(axis cs:41,12.0464617563864)
        --(axis cs:39,12.0464627023794)
        --(axis cs:37,12.0464811552909)
        --(axis cs:35,12.0464740708078)
        --(axis cs:33,12.0464673721385)
        --(axis cs:31,12.0464696339795)
        --(axis cs:29,12.0464725450434)
        --(axis cs:27,12.0464780507823)
        --(axis cs:25,12.0465156565371)
        --(axis cs:23,12.0465339146944)
        --(axis cs:21,12.0465604434918)
        --(axis cs:19,12.0465597039194)
        --(axis cs:17,12.0465594118062)
        --(axis cs:15,16.7045831787211)
        --(axis cs:13,30.1631854876049)
        --(axis cs:11,33.1964512106901)
        --(axis cs:9,27.5881832250964)
        --(axis cs:7,18.5965728554274)
        --(axis cs:5,14.0720269101347)
        --(axis cs:3,10.6308811516831)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.0428623414459)
        --(axis cs:5,-2.65793073277222)
        --(axis cs:7,-9.41187995682924)
        --(axis cs:9,-13.3386547640711)
        --(axis cs:11,-14.0716341728492)
        --(axis cs:13,-21.1574925943154)
        --(axis cs:15,-14.6306655808824)
        --(axis cs:17,-13.5774237874482)
        --(axis cs:19,-13.5667944343188)
        --(axis cs:21,-13.5667654996392)
        --(axis cs:23,-13.5667982421042)
        --(axis cs:25,-13.5668610825037)
        --(axis cs:27,-13.566929342742)
        --(axis cs:29,-13.5669878012406)
        --(axis cs:31,-13.5670343506436)
        --(axis cs:33,-13.5670733640791)
        --(axis cs:35,-13.5671043486074)
        --(axis cs:37,-13.5671329053624)
        --(axis cs:39,-13.5671543264978)
        --(axis cs:41,-13.567171005651)
        --(axis cs:43,-13.5671847163193)
        --(axis cs:45,-13.5671969854864)
        --(axis cs:47,-13.5672071959222)
        --(axis cs:49,-13.5672158090323)
        --(axis cs:51,-13.5672235343741)
        --(axis cs:53,-13.5672302676996)
        --(axis cs:55,-13.5672359852142)
        --(axis cs:57,-13.5672409837541)
        --(axis cs:59,-13.5672450724356)
        --(axis cs:61,-13.5672486231363)
        --(axis cs:63,-13.5672515962993)
        --(axis cs:65,-13.5672541560468)
        --(axis cs:67,-13.5672565608006)
        --(axis cs:69,-13.5672585376601)
        --(axis cs:71,-13.5672602126607)
        --(axis cs:73,-13.5672616678816)
        --(axis cs:75,-13.5672628777055)
        --(axis cs:77,-13.5672638463972)
        --(axis cs:79,-13.5672646585195)
        --(axis cs:80,-13.5672650256222)
        --(axis cs:80,21.4898164420655)
        --(axis cs:80,21.4898164420655)
        --(axis cs:79,21.4898164712725)
        --(axis cs:77,21.4898165356727)
        --(axis cs:75,21.4898166121438)
        --(axis cs:73,21.4898167061512)
        --(axis cs:71,21.4898168187002)
        --(axis cs:69,21.4898169487355)
        --(axis cs:67,21.4898171019174)
        --(axis cs:65,21.4898172871641)
        --(axis cs:63,21.4898174858537)
        --(axis cs:61,21.4898177171628)
        --(axis cs:59,21.4898179956259)
        --(axis cs:57,21.489818315473)
        --(axis cs:55,21.4898187032356)
        --(axis cs:53,21.4898191495228)
        --(axis cs:51,21.4898196717694)
        --(axis cs:49,21.4898202745893)
        --(axis cs:47,21.4898209618849)
        --(axis cs:45,21.4898217700727)
        --(axis cs:43,21.4898227388972)
        --(axis cs:41,21.4898238415834)
        --(axis cs:39,21.4898251893054)
        --(axis cs:37,21.4898269106732)
        --(axis cs:35,21.4898291910738)
        --(axis cs:33,21.4898317447292)
        --(axis cs:31,21.4898349437736)
        --(axis cs:29,21.4898388085466)
        --(axis cs:27,21.4898435956372)
        --(axis cs:25,21.4898491723034)
        --(axis cs:23,21.4898542655446)
        --(axis cs:21,21.4898576911505)
        --(axis cs:19,21.4898569696319)
        --(axis cs:17,21.4889454054235)
        --(axis cs:15,23.5987932542047)
        --(axis cs:13,34.9531312704564)
        --(axis cs:11,27.6954123518715)
        --(axis cs:9,28.9554537372354)
        --(axis cs:7,24.7516539568292)
        --(axis cs:5,16.6101307327722)
        --(axis cs:3,10.8571376585541)
        --(axis cs:1,5)
        --cycle;

        \path [draw=gold24022866, fill=gold24022866, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.47940350930597)
        --(axis cs:5,-3.03437954061209)
        --(axis cs:7,-3.17419716827281)
        --(axis cs:9,-2.78130178579402)
        --(axis cs:11,-6.52963087190827)
        --(axis cs:13,-5.61208022859617)
        --(axis cs:15,-2.61179067171318)
        --(axis cs:17,-1.19705582173851)
        --(axis cs:19,-1.18045337709194)
        --(axis cs:21,-1.18439794940667)
        --(axis cs:23,-1.18747231545604)
        --(axis cs:25,-1.18519175480315)
        --(axis cs:27,-1.18408978486649)
        --(axis cs:29,-1.18432705229375)
        --(axis cs:31,-1.18422572042537)
        --(axis cs:33,-1.18409695192469)
        --(axis cs:35,-1.18413400372549)
        --(axis cs:37,-1.18416902459003)
        --(axis cs:39,-1.18419860695617)
        --(axis cs:41,-1.18422381338104)
        --(axis cs:43,-1.18424580978945)
        --(axis cs:45,-1.1842647134024)
        --(axis cs:47,-1.18428157642338)
        --(axis cs:49,-1.18429731633948)
        --(axis cs:51,-1.18430881183391)
        --(axis cs:53,-1.18431878898915)
        --(axis cs:55,-1.18432712777916)
        --(axis cs:57,-1.18433405887722)
        --(axis cs:59,-1.18434043617017)
        --(axis cs:61,-1.18434583517731)
        --(axis cs:63,-1.18435016329361)
        --(axis cs:65,-1.18435368118292)
        --(axis cs:67,-1.18435708105114)
        --(axis cs:69,-1.18435990779252)
        --(axis cs:71,-1.18436213628631)
        --(axis cs:73,-1.18436419734741)
        --(axis cs:75,-1.1843658587735)
        --(axis cs:77,-1.1843672953178)
        --(axis cs:79,-1.18436855359429)
        --(axis cs:80,-1.18436918640369)
        --(axis cs:80,2.9365647640482)
        --(axis cs:80,2.9365647640482)
        --(axis cs:79,2.93656466005355)
        --(axis cs:77,2.93656446656623)
        --(axis cs:75,2.93656424902703)
        --(axis cs:73,2.9365640026181)
        --(axis cs:71,2.93656368503671)
        --(axis cs:69,2.93656335945508)
        --(axis cs:67,2.93656291705134)
        --(axis cs:65,2.93656238429414)
        --(axis cs:63,2.93656186958087)
        --(axis cs:61,2.93656121158498)
        --(axis cs:59,2.93656037031207)
        --(axis cs:57,2.93655936257369)
        --(axis cs:55,2.93655833408208)
        --(axis cs:53,2.93655708186021)
        --(axis cs:51,2.93655552730042)
        --(axis cs:49,2.9365537539135)
        --(axis cs:47,2.93655114597338)
        --(axis cs:45,2.93654846749931)
        --(axis cs:43,2.93654557522833)
        --(axis cs:41,2.93654224366808)
        --(axis cs:39,2.93653863672177)
        --(axis cs:37,2.93653469358776)
        --(axis cs:35,2.93653031258917)
        --(axis cs:33,2.93652638517292)
        --(axis cs:31,2.93656432963228)
        --(axis cs:29,2.93659714872508)
        --(axis cs:27,2.93654768495709)
        --(axis cs:25,2.9368325086929)
        --(axis cs:23,2.93741797428518)
        --(axis cs:21,2.93664012705162)
        --(axis cs:19,2.93565400631896)
        --(axis cs:17,2.93235049840827)
        --(axis cs:15,5.24975029024036)
        --(axis cs:13,10.575148196649)
        --(axis cs:11,12.5791000347168)
        --(axis cs:9,9.82150362009708)
        --(axis cs:7,11.5784920137893)
        --(axis cs:5,13.8541795406121)
        --(axis cs:3,10.700596490694)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,0.902166826128281)
        --(axis cs:5,-2.80449335717653)
        --(axis cs:7,-5.88087569558532)
        --(axis cs:9,-13.6064822541755)
        --(axis cs:11,-18.0187577459007)
        --(axis cs:13,-17.8848502547985)
        --(axis cs:15,-12.1194527132368)
        --(axis cs:17,-7.36939022631043)
        --(axis cs:19,-7.34450476677858)
        --(axis cs:21,-7.34435868546987)
        --(axis cs:23,-7.34434790844247)
        --(axis cs:25,-7.34431124633036)
        --(axis cs:27,-7.34445732672773)
        --(axis cs:29,-7.34458846644579)
        --(axis cs:31,-7.34469933929022)
        --(axis cs:33,-7.34480229996567)
        --(axis cs:35,-7.3449043228216)
        --(axis cs:37,-7.3449862839126)
        --(axis cs:39,-7.34505119204288)
        --(axis cs:41,-7.34510331084226)
        --(axis cs:43,-7.34513561964505)
        --(axis cs:45,-7.34516376470171)
        --(axis cs:47,-7.34519380189911)
        --(axis cs:49,-7.3452219870171)
        --(axis cs:51,-7.34525225199318)
        --(axis cs:53,-7.34527697367044)
        --(axis cs:55,-7.34529862648203)
        --(axis cs:57,-7.34531654610315)
        --(axis cs:59,-7.34533518968477)
        --(axis cs:61,-7.34534834022029)
        --(axis cs:63,-7.34535919094245)
        --(axis cs:65,-7.34536882623379)
        --(axis cs:67,-7.34537696928245)
        --(axis cs:69,-7.34538344233713)
        --(axis cs:71,-7.34539016965979)
        --(axis cs:73,-7.34539593356702)
        --(axis cs:75,-7.34540114219384)
        --(axis cs:77,-7.34540511655207)
        --(axis cs:79,-7.34540827123127)
        --(axis cs:80,-7.34540980894443)
        --(axis cs:80,11.2195641804168)
        --(axis cs:80,11.2195641804168)
        --(axis cs:79,11.2195643428664)
        --(axis cs:77,11.2195646796697)
        --(axis cs:75,11.2195650999665)
        --(axis cs:73,11.2195656435632)
        --(axis cs:71,11.2195662504282)
        --(axis cs:69,11.2195669582146)
        --(axis cs:67,11.2195676581888)
        --(axis cs:65,11.2195685321257)
        --(axis cs:63,11.2195695580698)
        --(axis cs:61,11.2195707188327)
        --(axis cs:59,11.2195721264841)
        --(axis cs:57,11.2195740674297)
        --(axis cs:55,11.2195759879061)
        --(axis cs:53,11.2195782962319)
        --(axis cs:51,11.2195809322578)
        --(axis cs:49,11.2195841380249)
        --(axis cs:47,11.219587243066)
        --(axis cs:45,11.2195905994379)
        --(axis cs:43,11.2195938973557)
        --(axis cs:41,11.2195977071585)
        --(axis cs:39,11.219603532824)
        --(axis cs:37,11.2196108306046)
        --(axis cs:35,11.2196200687018)
        --(axis cs:33,11.219631507137)
        --(axis cs:31,11.2196435114678)
        --(axis cs:29,11.2196568893645)
        --(axis cs:27,11.2196727717374)
        --(axis cs:25,11.2196907534742)
        --(axis cs:23,11.2196912159017)
        --(axis cs:21,11.2196935100897)
        --(axis cs:19,11.2196819490757)
        --(axis cs:17,11.2076457682808)
        --(axis cs:15,18.0054656668099)
        --(axis cs:13,27.382010911376)
        --(axis cs:11,29.5010106269025)
        --(axis cs:9,24.9338383010915)
        --(axis cs:7,15.9078536955853)
        --(axis cs:5,12.8514933571765)
        --(axis cs:3,9.43783317387172)
        --(axis cs:1,5)
        --cycle;

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,2.18075412630006)
        --(axis cs:5,-2.65793073277223)
        --(axis cs:7,-8.09734229661569)
        --(axis cs:9,-18.415219857729)
        --(axis cs:11,-21.4199726054076)
        --(axis cs:13,-18.3423569337381)
        --(axis cs:15,-10.8680152540533)
        --(axis cs:17,-9.51833423113823)
        --(axis cs:19,-9.50661342690089)
        --(axis cs:21,-9.50912498082632)
        --(axis cs:23,-9.51201363123655)
        --(axis cs:25,-9.51293175835366)
        --(axis cs:27,-9.51323557993259)
        --(axis cs:29,-9.51359908677692)
        --(axis cs:31,-9.51364326049105)
        --(axis cs:33,-9.51368009466366)
        --(axis cs:35,-9.51371150651697)
        --(axis cs:37,-9.51373730234831)
        --(axis cs:39,-9.51375738947863)
        --(axis cs:41,-9.51377320839577)
        --(axis cs:43,-9.51378614211658)
        --(axis cs:45,-9.51379672853131)
        --(axis cs:47,-9.51380530262354)
        --(axis cs:49,-9.51381291673738)
        --(axis cs:51,-9.51381934753566)
        --(axis cs:53,-9.51382501933731)
        --(axis cs:55,-9.51382997466203)
        --(axis cs:57,-9.51383424910656)
        --(axis cs:59,-9.51383768692416)
        --(axis cs:61,-9.51384068573088)
        --(axis cs:63,-9.51384319914514)
        --(axis cs:65,-9.51384531649419)
        --(axis cs:67,-9.51384726198719)
        --(axis cs:69,-9.51384890338923)
        --(axis cs:71,-9.51385034424861)
        --(axis cs:73,-9.51385154644716)
        --(axis cs:75,-9.51385257883765)
        --(axis cs:77,-9.51385346725758)
        --(axis cs:79,-9.51385419965605)
        --(axis cs:80,-9.51385452837548)
        --(axis cs:80,17.2609440218139)
        --(axis cs:80,17.2609440218139)
        --(axis cs:79,17.2609440099064)
        --(axis cs:77,17.2609439828349)
        --(axis cs:75,17.2609439491557)
        --(axis cs:73,17.260943911161)
        --(axis cs:71,17.2609438674948)
        --(axis cs:69,17.2609438135582)
        --(axis cs:67,17.2609437521358)
        --(axis cs:65,17.2609436795345)
        --(axis cs:63,17.2609436017763)
        --(axis cs:61,17.2609435110586)
        --(axis cs:59,17.2609434047705)
        --(axis cs:57,17.2609432840329)
        --(axis cs:55,17.2609431271479)
        --(axis cs:53,17.2609429458489)
        --(axis cs:51,17.2609427389701)
        --(axis cs:49,17.2609425149778)
        --(axis cs:47,17.26094224659)
        --(axis cs:45,17.2609419557276)
        --(axis cs:43,17.2609415940751)
        --(axis cs:41,17.2609411267601)
        --(axis cs:39,17.2609405589568)
        --(axis cs:37,17.2609398400345)
        --(axis cs:35,17.2609389268946)
        --(axis cs:33,17.2609377849878)
        --(axis cs:31,17.2609365036042)
        --(axis cs:29,17.2609349987905)
        --(axis cs:27,17.2609126738144)
        --(axis cs:25,17.2608946146542)
        --(axis cs:23,17.2608360986765)
        --(axis cs:21,17.2606446619539)
        --(axis cs:19,17.2604988673987)
        --(axis cs:17,17.2612948150143)
        --(axis cs:15,20.9134705128136)
        --(axis cs:13,36.1590663586309)
        --(axis cs:11,48.8180320276318)
        --(axis cs:9,45.9703946995226)
        --(axis cs:7,28.0046402966157)
        --(axis cs:5,16.6101307327722)
        --(axis cs:3,10.7992458736999)
        --(axis cs:1,5)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.37304473782996)
        --(axis cs:5,-2.07126985358106)
        --(axis cs:7,-6.37968052943909)
        --(axis cs:9,-12.7976134658451)
        --(axis cs:11,-22.7489600338896)
        --(axis cs:13,-15.6242038490133)
        --(axis cs:15,-7.4128571942647)
        --(axis cs:17,-9.24895977547992)
        --(axis cs:19,-9.25494350725493)
        --(axis cs:21,-9.28819038973914)
        --(axis cs:23,-9.28888663645001)
        --(axis cs:25,-9.28945482993622)
        --(axis cs:27,-9.29013673034569)
        --(axis cs:29,-9.29061464757008)
        --(axis cs:31,-9.29059997265973)
        --(axis cs:33,-9.29073723374983)
        --(axis cs:35,-9.29078910461064)
        --(axis cs:37,-9.29083582641293)
        --(axis cs:39,-9.29087055229237)
        --(axis cs:41,-9.29089692289133)
        --(axis cs:43,-9.29091893313997)
        --(axis cs:45,-9.29093808901173)
        --(axis cs:47,-9.29095291883639)
        --(axis cs:49,-9.29096508236073)
        --(axis cs:51,-9.29097782137461)
        --(axis cs:53,-9.29098905475437)
        --(axis cs:55,-9.29099873073996)
        --(axis cs:57,-9.2910061200946)
        --(axis cs:59,-9.2910121625549)
        --(axis cs:61,-9.29101761807468)
        --(axis cs:63,-9.29102247964543)
        --(axis cs:65,-9.29102693689194)
        --(axis cs:67,-9.29103133769955)
        --(axis cs:69,-9.29103483001169)
        --(axis cs:71,-9.2910378126257)
        --(axis cs:73,-9.29104030295491)
        --(axis cs:75,-9.29104230327212)
        --(axis cs:77,-9.29104386247253)
        --(axis cs:79,-9.29104519068902)
        --(axis cs:80,-9.2910458080235)
        --(axis cs:80,14.2093331345319)
        --(axis cs:80,14.2093331345319)
        --(axis cs:79,14.2093332053561)
        --(axis cs:77,14.209333358574)
        --(axis cs:75,14.209333537895)
        --(axis cs:73,14.2093337652977)
        --(axis cs:71,14.2093340460164)
        --(axis cs:69,14.2093343796265)
        --(axis cs:67,14.209334769417)
        --(axis cs:65,14.2093352568246)
        --(axis cs:63,14.2093357603245)
        --(axis cs:61,14.2093363173087)
        --(axis cs:59,14.2093369514882)
        --(axis cs:57,14.2093376603877)
        --(axis cs:55,14.2093385211699)
        --(axis cs:53,14.2093396244547)
        --(axis cs:51,14.2093409018611)
        --(axis cs:49,14.2093423617267)
        --(axis cs:47,14.2093438278443)
        --(axis cs:45,14.2093455965993)
        --(axis cs:43,14.2093478352906)
        --(axis cs:41,14.2093504179772)
        --(axis cs:39,14.2093535376818)
        --(axis cs:37,14.2093576135406)
        --(axis cs:35,14.2093630465108)
        --(axis cs:33,14.2093691815619)
        --(axis cs:31,14.2093831902427)
        --(axis cs:29,14.2093841245301)
        --(axis cs:27,14.2094296309592)
        --(axis cs:25,14.209493891152)
        --(axis cs:23,14.2095489182346)
        --(axis cs:21,14.209612117909)
        --(axis cs:19,14.2160729033743)
        --(axis cs:17,14.2177047028353)
        --(axis cs:15,12.9642372251369)
        --(axis cs:13,25.8786266458859)
        --(axis cs:11,37.6179214812955)
        --(axis cs:9,26.2006627798991)
        --(axis cs:7,18.3857265294391)
        --(axis cs:5,11.6762698535811)
        --(axis cs:3,8.72695526217004)
        --(axis cs:1,5)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,1.95467545091605)
        --(axis cs:5,-1.95571760578378)
        --(axis cs:7,-5.51372138646587)
        --(axis cs:9,-5.106071722495)
        --(axis cs:11,-4.32129728657463)
        --(axis cs:13,-4.4733267737855)
        --(axis cs:15,-1.8921795939464)
        --(axis cs:17,-1.53557411000531)
        --(axis cs:19,-1.60440067993372)
        --(axis cs:21,-1.64448322243249)
        --(axis cs:23,-1.64448066731887)
        --(axis cs:25,-1.64449804584832)
        --(axis cs:27,-1.64454542330147)
        --(axis cs:29,-1.64459259928041)
        --(axis cs:31,-1.64462895487382)
        --(axis cs:33,-1.64466033249293)
        --(axis cs:35,-1.64468490145259)
        --(axis cs:37,-1.64470628606859)
        --(axis cs:39,-1.64472164304824)
        --(axis cs:41,-1.644733720722)
        --(axis cs:43,-1.64474363822279)
        --(axis cs:45,-1.64475216079657)
        --(axis cs:47,-1.64475904234816)
        --(axis cs:49,-1.64476474675152)
        --(axis cs:51,-1.6447703247421)
        --(axis cs:53,-1.64477505539657)
        --(axis cs:55,-1.64477905113462)
        --(axis cs:57,-1.64478234544998)
        --(axis cs:59,-1.64478506436994)
        --(axis cs:61,-1.64478743313478)
        --(axis cs:63,-1.64478946766582)
        --(axis cs:65,-1.6447912114298)
        --(axis cs:67,-1.64479288011183)
        --(axis cs:69,-1.64479421785178)
        --(axis cs:71,-1.64479539646318)
        --(axis cs:73,-1.64479638886692)
        --(axis cs:75,-1.64479723338882)
        --(axis cs:77,-1.64479788281957)
        --(axis cs:79,-1.64479844360828)
        --(axis cs:80,-1.6447987003881)
        --(axis cs:80,5.14430892469657)
        --(axis cs:80,5.14430892469657)
        --(axis cs:79,5.14430887538907)
        --(axis cs:77,5.14430876816733)
        --(axis cs:75,5.14430864582019)
        --(axis cs:73,5.14430847631364)
        --(axis cs:71,5.14430827831127)
        --(axis cs:69,5.1443080393834)
        --(axis cs:67,5.14430777186505)
        --(axis cs:65,5.14430742997066)
        --(axis cs:63,5.14430708829064)
        --(axis cs:61,5.14430668989191)
        --(axis cs:59,5.14430623863123)
        --(axis cs:57,5.14430572334173)
        --(axis cs:55,5.14430509092421)
        --(axis cs:53,5.14430430218648)
        --(axis cs:51,5.14430334166116)
        --(axis cs:49,5.14430220527288)
        --(axis cs:47,5.14430117026747)
        --(axis cs:45,5.1442998857383)
        --(axis cs:43,5.14429825723974)
        --(axis cs:41,5.14429637182283)
        --(axis cs:39,5.14429408987286)
        --(axis cs:37,5.14429120138749)
        --(axis cs:35,5.14428693167023)
        --(axis cs:33,5.14428214328516)
        --(axis cs:31,5.14427584085837)
        --(axis cs:29,5.14426882976911)
        --(axis cs:27,5.14425912277007)
        --(axis cs:25,5.14425026641388)
        --(axis cs:23,5.14425056838981)
        --(axis cs:21,5.1442569892833)
        --(axis cs:19,5.15613072693525)
        --(axis cs:17,4.96309352065371)
        --(axis cs:15,6.826728292538)
        --(axis cs:13,13.8979823394119)
        --(axis cs:11,18.0217950776549)
        --(axis cs:9,20.6941170411305)
        --(axis cs:7,23.5494793864659)
        --(axis cs:5,16.6359176057838)
        --(axis cs:3,10.505324549084)
        --(axis cs:1,5)
        --cycle;

        \path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,2.82316348539864)
        --(axis cs:5,2.43603623379469)
        --(axis cs:7,2.53283248280023)
        --(axis cs:9,-0.743681730328596)
        --(axis cs:11,-5.7710018174955)
        --(axis cs:13,-6.66342969936616)
        --(axis cs:15,-3.1747142352303)
        --(axis cs:17,-2.09507308553507)
        --(axis cs:19,-2.10393389891395)
        --(axis cs:21,-2.72724086765343)
        --(axis cs:23,-2.72724352954502)
        --(axis cs:25,-2.72724554977376)
        --(axis cs:27,-2.72724907558479)
        --(axis cs:29,-2.72725184743806)
        --(axis cs:31,-2.72725448674997)
        --(axis cs:33,-2.72725647781608)
        --(axis cs:35,-2.72725819845454)
        --(axis cs:37,-2.72725960537348)
        --(axis cs:39,-2.72726065353596)
        --(axis cs:41,-2.7272614942957)
        --(axis cs:43,-2.72726218097987)
        --(axis cs:45,-2.72726284861982)
        --(axis cs:47,-2.7272633742008)
        --(axis cs:49,-2.72726380749548)
        --(axis cs:51,-2.72726419241518)
        --(axis cs:53,-2.72726449471025)
        --(axis cs:55,-2.72726476283313)
        --(axis cs:57,-2.7272649965587)
        --(axis cs:59,-2.72726518728907)
        --(axis cs:61,-2.72726534572113)
        --(axis cs:63,-2.72726548209991)
        --(axis cs:65,-2.72726559690311)
        --(axis cs:67,-2.72726569184397)
        --(axis cs:69,-2.72726577208127)
        --(axis cs:71,-2.72726584518986)
        --(axis cs:73,-2.72726590687752)
        --(axis cs:75,-2.72726596102551)
        --(axis cs:77,-2.72726600433804)
        --(axis cs:79,-2.72726603954055)
        --(axis cs:80,-2.72726605628137)
        --(axis cs:80,22.6352402735741)
        --(axis cs:80,22.6352402735741)
        --(axis cs:79,22.6352402707076)
        --(axis cs:77,22.6352402651656)
        --(axis cs:75,22.6352402578439)
        --(axis cs:73,22.6352402478708)
        --(axis cs:71,22.6352402374348)
        --(axis cs:69,22.6352402247818)
        --(axis cs:67,22.6352402122032)
        --(axis cs:65,22.6352401977155)
        --(axis cs:63,22.635240177182)
        --(axis cs:61,22.6352401518422)
        --(axis cs:59,22.6352401238578)
        --(axis cs:57,22.6352400873567)
        --(axis cs:55,22.6352400414309)
        --(axis cs:53,22.6352399903828)
        --(axis cs:51,22.635239933371)
        --(axis cs:49,22.6352398517944)
        --(axis cs:47,22.6352397669432)
        --(axis cs:45,22.6352396572658)
        --(axis cs:43,22.6352395092118)
        --(axis cs:41,22.6352393842647)
        --(axis cs:39,22.635239231862)
        --(axis cs:37,22.6352390476075)
        --(axis cs:35,22.6352387842687)
        --(axis cs:33,22.6352384527424)
        --(axis cs:31,22.6352380971027)
        --(axis cs:29,22.6352375649168)
        --(axis cs:27,22.6352371061091)
        --(axis cs:25,22.6352364210877)
        --(axis cs:23,22.6352362703643)
        --(axis cs:21,22.6352358298804)
        --(axis cs:19,22.3983138966604)
        --(axis cs:17,21.2840468608919)
        --(axis cs:15,30.2011963860933)
        --(axis cs:13,59.4931597301141)
        --(axis cs:11,74.479838775567)
        --(axis cs:9,50.5877677103288)
        --(axis cs:7,32.5093175171999)
        --(axis cs:5,19.4325637662054)
        --(axis cs:3,11.1968365146014)
        --(axis cs:1,5)
        --cycle;

        \path [draw=chocolate213940, fill=chocolate213940, opacity=0.25, very thin]
        (axis cs:1,5)
        --(axis cs:1,5)
        --(axis cs:3,8.44999999999997)
        --(axis cs:5,14.2804999999999)
        --(axis cs:7,24.1340449999999)
        --(axis cs:9,40.7865360499998)
        --(axis cs:11,68.9292459244996)
        --(axis cs:13,112.469111381616)
        --(axis cs:15,139.680507980535)
        --(axis cs:17,145.780545232173)
        --(axis cs:19,148.783034252892)
        --(axis cs:21,149.706192856275)
        --(axis cs:23,149.706192856111)
        --(axis cs:25,149.706192856111)
        --(axis cs:27,149.706192856111)
        --(axis cs:29,149.706192856111)
        --(axis cs:31,149.706192856111)
        --(axis cs:33,149.706192856111)
        --(axis cs:35,149.706192856111)
        --(axis cs:37,149.706192856111)
        --(axis cs:39,149.706192856111)
        --(axis cs:41,149.706192856111)
        --(axis cs:43,149.706192856111)
        --(axis cs:45,149.706192856111)
        --(axis cs:47,149.706192856111)
        --(axis cs:49,149.706192856111)
        --(axis cs:51,149.706192856111)
        --(axis cs:53,149.706192856111)
        --(axis cs:55,149.706192856111)
        --(axis cs:57,149.706192856111)
        --(axis cs:59,149.706192856111)
        --(axis cs:61,149.706192856111)
        --(axis cs:63,149.706192856111)
        --(axis cs:65,149.706192856111)
        --(axis cs:67,149.706192856111)
        --(axis cs:69,149.706192856111)
        --(axis cs:71,149.706192856111)
        --(axis cs:73,149.706192856111)
        --(axis cs:75,149.706192856111)
        --(axis cs:77,149.706192856111)
        --(axis cs:79,149.706192856111)
        --(axis cs:80,149.706192856111)
        --(axis cs:80,193.942555267783)
        --(axis cs:80,193.942555267783)
        --(axis cs:79,193.942555267783)
        --(axis cs:77,193.942555267783)
        --(axis cs:75,193.942555267783)
        --(axis cs:73,193.942555267783)
        --(axis cs:71,193.942555267783)
        --(axis cs:69,193.942555267783)
        --(axis cs:67,193.942555267783)
        --(axis cs:65,193.942555267783)
        --(axis cs:63,193.942555267783)
        --(axis cs:61,193.942555267783)
        --(axis cs:59,193.942555267783)
        --(axis cs:57,193.942555267783)
        --(axis cs:55,193.942555267783)
        --(axis cs:53,193.942555267783)
        --(axis cs:51,193.942555267783)
        --(axis cs:49,193.942555267783)
        --(axis cs:47,193.942555267783)
        --(axis cs:45,193.942555267783)
        --(axis cs:43,193.942555267783)
        --(axis cs:41,193.942555267783)
        --(axis cs:39,193.942555267783)
        --(axis cs:37,193.942555267783)
        --(axis cs:35,193.942555267783)
        --(axis cs:33,193.942555267783)
        --(axis cs:31,193.942555267783)
        --(axis cs:29,193.942555267783)
        --(axis cs:27,193.942555267783)
        --(axis cs:25,193.942555267783)
        --(axis cs:23,193.942555267783)
        --(axis cs:21,193.942555267985)
        --(axis cs:19,195.253887337362)
        --(axis cs:17,188.86474454281)
        --(axis cs:15,162.48876655363)
        --(axis cs:13,119.334957686644)
        --(axis cs:11,68.9292459245001)
        --(axis cs:9,40.7865360500001)
        --(axis cs:7,24.134045)
        --(axis cs:5,14.2805)
        --(axis cs:3,8.45000000000001)
        --(axis cs:1,5)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 5
                3 8.45
                5 14.2805
                7 24.0836042606457
                9 38.8013939955153
                11 57.0561089652576
                13 72.272051189976
                15 73.0131903103928
                17 80.3167883437284
                19 80.3179180245329
                21 80.3179180245329
                23 80.3274555368951
                25 80.230263340744
                27 80.230263340744
                29 80.1541165685466
                31 80.1541165685466
                33 80.1185669800462
                35 80.1185669800462
                37 80.1185669800462
                39 80.1185669800462
                41 80.1185669800462
                43 80.1185669800462
                45 80.1185669800462
                47 80.1185669800462
                49 80.1185669800462
                51 80.0406549719101
                53 79.9016279560535
                55 79.8462851651664
                57 79.8462851651664
                59 79.8060120501727
                61 79.8060120501727
                63 79.8060120501727
                65 79.8060120501727
                67 79.8060120501727
                69 79.8060120501727
                71 79.8060120501727
                73 79.8060120501727
                75 79.8060120501727
                77 79.8060120501727
                79 79.8060120501727
                80 79.8060120501727
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 5
                3 3.57
                5 3.5973
                7 4.46737078397011
                9 3.54231350547286
                11 2.34207528836626
                13 1.55501383421384
                15 1.43371277152541
                17 1.75235105506785
                19 1.75168981568568
                21 1.75056410777743
                23 1.74909154025308
                25 1.74823002114827
                27 1.74819284890625
                29 1.7480422701905
                31 1.74792124267198
                33 1.74785190957008
                35 1.74772350905179
                37 1.74775540070464
                39 1.74768812313218
                41 1.7476791971802
                43 1.74767084967521
                45 1.74765444099765
                47 1.74764726026389
                49 1.74764090050708
                51 1.70587748664302
                53 1.63093607101036
                55 1.6008994866694
                57 1.60089592711801
                59 1.577607394398
                61 1.57847022061448
                63 1.57846804056699
                65 1.57846608619331
                67 1.57846445177421
                69 1.5784631234515
                71 1.57846198401996
                73 1.5784610000319
                75 1.57846016890404
                77 1.57845945187438
                79 1.57845885429446
                80 1.57845858893967
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 5
                3 4.45000000000001
                5 2.41710000000001
                7 1.21799300000001
                9 0.815931830000005
                11 0.488483395400007
                13 0.314715031986336
                15 0.262170294976638
                17 0.203441993262554
                19 0.201139032165419
                21 0.195336151191406
                23 0.193208052947685
                25 0.191889052499008
                27 0.183159619545816
                29 0.183094312142964
                31 0.181903293978782
                33 0.181858323784318
                35 0.181820679805307
                37 0.18179015707445
                39 0.181766220337794
                41 0.181752869349379
                43 0.181741027291092
                45 0.181721600767388
                47 0.181711611257223
                49 0.181702529678338
                51 0.188361893528999
                53 0.201688536575706
                55 0.208360774690508
                57 0.208306248541866
                59 0.202281018126567
                61 0.208944006842879
                63 0.208940654141154
                65 0.208937595474073
                67 0.208935170307665
                69 0.208933231025925
                71 0.208931576222173
                73 0.208930098878948
                75 0.208928842919255
                77 0.208927773327151
                79 0.208926862084719
                80 0.208926462336816
            };
        \addplot [semithick, darkolivegreen7012033]
        table {%
                1 5
                3 3.01
                5 1.6709
                7 1.155567
                9 0.866594026167535
                11 0.431267796422096
                13 0.200329948554495
                15 0.129635923825053
                17 0.120345775246185
                19 0.116841100343096
                21 0.112199036997341
                23 0.109539788238744
                25 0.117940131320042
                27 0.105818631359243
                29 0.110174781490319
                31 0.113006877507372
                33 0.113020855619064
                35 0.112992926358831
                37 0.112971808599092
                39 0.112958094701017
                41 0.112947544399984
                43 0.112939174629631
                45 0.112928953922484
                47 0.112920231493216
                49 0.112913504414008
                51 0.119573486321945
                53 0.132901775347411
                55 0.139576377393868
                57 0.139523265282099
                59 0.139527470504186
                61 0.147535864969988
                63 0.147533609087176
                65 0.147531649555811
                67 0.147530074371548
                69 0.14752876386274
                71 0.147527675207419
                73 0.147526720784375
                75 0.147525813145953
                77 0.147525162596465
                79 0.147524628538584
                80 0.147524378299943
            };
        \addplot [semithick, chocolate213940]
        table {%
                1 5
                3 3.27000000000002
                5 2.80750000000001
                7 2.07735500000002
                9 1.99643395000003
                11 1.06339557980002
                13 0.626426901366016
                15 0.457937338059607
                17 0.413921004697504
                19 0.413015112138901
                21 0.411758054057605
                23 0.410635559842893
                25 0.427607411605692
                27 0.418782594624823
                29 0.429414478505635
                31 0.431030665800041
                33 0.424326109708829
                35 0.424290045231846
                37 0.424261002092464
                39 0.424239606121404
                41 0.424221983500635
                43 0.424206837347495
                45 0.424191608517998
                47 0.424179096478514
                49 0.424168668991268
                51 0.43082720157166
                53 0.44415452232931
                55 0.451185627401492
                57 0.45118004231768
                59 0.451176456936265
                61 0.460320002469443
                63 0.460317182583386
                65 0.460314717531991
                67 0.460312508416681
                69 0.460310666730262
                71 0.460309128036864
                73 0.460307806918599
                75 0.460306664632797
                77 0.460305724613739
                79 0.460304953021689
                80 0.460304595253607
            };
        \addplot [semithick, palevioletred204121167]
        table {%
                1 5
                3 4.21556670611468
                5 3.8782276859962
                7 3.79910519425654
                9 2.8113344910538
                11 1.43934295779455
                13 0.99373902040314
                15 0.526699466649105
                17 0.47634974787035
                19 0.476740479974637
                21 0.474463258845138
                23 0.47313592687786
                25 0.485557124148243
                27 0.484759118964321
                29 0.491097807874759
                31 0.497544404980096
                33 0.497575647091328
                35 0.497563973871488
                37 0.497554817619384
                39 0.497548471226112
                41 0.497543562909415
                43 0.49753944244671
                45 0.497535094098667
                47 0.497531383371473
                49 0.497528359315865
                51 0.505723865316391
                53 0.530234335382822
                55 0.548244035021002
                57 0.548242465239386
                59 0.548241306653181
                61 0.569813217876811
                63 0.569812331029978
                65 0.569811585670043
                67 0.569810938634498
                69 0.569810406630893
                71 0.569809965498959
                73 0.569809577201543
                75 0.56980922479568
                77 0.569808956682253
                79 0.569808726511021
                80 0.569808617602123
            };
        \addplot [semithick, cornflowerblue86180233]
        table {%
                1 5
                3 3.85
                5 1.8865
                7 1.169973
                9 0.709375450000003
                11 0.432999401000003
                13 0.159570319726671
                15 0.175699778812773
                17 0.135964719540181
                19 0.13564597888797
                21 0.129569522786295
                23 0.132376490669542
                25 0.144629630094577
                27 0.14363081305685
                29 0.148450142955651
                31 0.154645770499589
                33 0.154786054162624
                35 0.154914909153458
                37 0.1548787632821
                39 0.154767018436996
                41 0.154657006050108
                43 0.154638821023602
                45 0.15462198966839
                47 0.154600346813285
                49 0.154566938815996
                51 0.161201654391587
                53 0.174522949317806
                55 0.182425505430341
                57 0.182403939885888
                59 0.182383354720633
                61 0.192661354043987
                63 0.192650367141753
                65 0.192642018628509
                67 0.192642600392491
                69 0.192629198195305
                71 0.192629079948036
                73 0.192628973432911
                75 0.192628822432985
                77 0.192628745548942
                79 0.19262868082496
                80 0.192628651122872
            };
        \addplot [semithick, darkcyan0158115]
        table {%
                1 5
                3 4.74999999999998
                5 5.63669999999996
                7 4.90175699999996
                9 4.82997178999997
                11 2.94409517123245
                13 1.73199208887754
                15 1.10908370074532
                17 1.07923220549854
                19 1.0796166032028
                21 1.07777556569914
                23 1.07776123054735
                25 1.07773371314124
                27 1.07770783750916
                29 1.07768603837721
                31 1.0776662549483
                33 1.07765073526964
                35 1.07763756516171
                37 1.07762689291468
                39 1.07761852528171
                41 1.07761198753452
                43 1.07760658955019
                45 1.07760198211726
                47 1.07759821264449
                49 1.07759501306322
                51 1.08579191932928
                53 1.11030627111326
                55 1.12831864769774
                57 1.12831699632888
                59 1.1283157745053
                61 1.14203735084582
                63 1.1420363577153
                65 1.14203555152395
                67 1.14203484307442
                69 1.14203422910477
                71 1.14203367751613
                73 1.14203320275791
                75 1.14203283537728
                77 1.1420325076012
                79 1.14203222653649
                80 1.14203210316479
            };
        \addplot [semithick, gold24022866]
        table {%
                1 5
                3 5.09426337511907
                5 6.16530510395122
                7 5.6845695009361
                9 4.05899812585185
                11 2.81071160861538
                13 1.39088820738754
                15 0.710858781129659
                17 0.598105279559808
                19 0.598653523268763
                21 0.598655645367033
                23 0.598646510011362
                25 0.598604411927974
                27 0.598542624874862
                29 0.598489011449401
                31 0.598441338365051
                33 0.598403878809112
                35 0.598372797121946
                37 0.598347908524923
                39 0.598327600925646
                41 0.59831208151786
                43 0.598298945691898
                45 0.598287666794867
                47 0.598278450951834
                49 0.598270599561444
                51 0.604930979302902
                53 0.619232627890167
                55 0.625336505573489
                57 0.625332313434955
                59 0.625329162804123
                61 0.628014436113516
                63 0.62801195044612
                65 0.62800983911121
                67 0.628008019504688
                69 0.628006481185427
                71 0.628005098880602
                73 0.628003932822435
                75 0.628002986209547
                77 0.628002151761208
                79 0.628001435623212
                80 0.628001122445778
            };
        \addplot [semithick, darkcyan0114178]
        table {%
                1 5
                3 3.95
                5 4.5727
                7 4.886691
                9 4.75922787383813
                11 3.03938834314735
                13 1.49884658716487
                15 0.816376908750993
                17 0.698086017466609
                19 0.703942786790157
                21 0.703001393184585
                23 0.70241195482393
                25 0.702151577260285
                27 0.70211136241506
                29 0.702090689632036
                31 0.702073344189985
                33 0.702059594455028
                35 0.702048232217117
                37 0.702038727666204
                39 0.702031480200803
                41 0.702025678669284
                43 0.702020845884983
                45 0.702016662618067
                47 0.70201313008384
                49 0.702010032420795
                51 0.702007519217743
                53 0.702005381671059
                55 0.702003526869233
                57 0.702001923233348
                59 0.702000587396681
                61 0.701999417538977
                63 0.701998440350261
                65 0.701997623107248
                67 0.701996893037433
                69 0.701996292309652
                71 0.701995774358087
                73 0.701995333240602
                75 0.701994944801572
                77 0.701994626790641
                79 0.701994358831857
                80 0.701994233712801
            };
        \addplot [semithick, steelblue52138189]
        table {%
                1 5
                3 5.01
                5 4.7407
                7 4.170395
                9 2.55030349
                11 1.84156975276923
                13 0.989416640262929
                15 0.562029469471855
                17 0.406710888573557
                19 0.413637696664273
                21 0.413568430811827
                23 0.413182969263444
                25 0.412909664081067
                27 0.412273304671967
                29 0.412181298542467
                31 0.41212699165845
                33 0.412092446436741
                35 0.41220486720555
                37 0.412322716979455
                39 0.412025893631423
                41 0.412013615657131
                43 0.412003483069202
                45 0.411992474867308
                47 0.411983297818683
                49 0.411976126381151
                51 0.411969218869867
                53 0.411963937960229
                55 0.411959469105029
                57 0.411955342125745
                59 0.411952075188791
                61 0.411949344705817
                63 0.411947008337646
                65 0.411945019805502
                67 0.411943432975529
                69 0.411942079338838
                71 0.411940843754621
                73 0.411939788812801
                75 0.411938854021069
                77 0.411938115692529
                79 0.411937483897042
                80 0.411937208557999
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 5
                3 4.64840835560475
                5 4.38572009424633
                7 4.41427292558901
                9 4.88372421587468
                11 3.67055304226075
                13 2.66529275633001
                15 1.54183976211661
                17 1.23033473924297
                19 1.23321033143918
                21 1.23201422268999
                23 1.23200242561929
                25 1.23203774031695
                27 1.23194335017833
                29 1.23191728777464
                31 1.23189614557449
                33 1.23187815255118
                35 1.2318638235051
                37 1.23185088954489
                39 1.23184287915741
                41 1.23183873273484
                43 1.23183445811673
                45 1.23182101748334
                47 1.2318164000786
                49 1.23181243863722
                51 1.23180899412448
                53 1.23180594518316
                55 1.23180332517033
                57 1.23180106094521
                59 1.23179922011244
                61 1.23179761397951
                63 1.23179625608791
                65 1.23179513134153
                67 1.23179409279136
                69 1.2317932336292
                71 1.23179248580053
                73 1.2317918379112
                75 1.23179129940034
                77 1.23179085560865
                79 1.23179048059964
                80 1.23179031349814
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 5
                3 3.57
                5 2.3681
                7 1.79779570820112
                9 1.41157000316187
                11 1.09370268487731
                13 0.946774797330209
                15 0.468964680146306
                17 0.518377753673795
                19 0.519574504455212
                21 0.517982176665854
                23 0.518359703784149
                25 0.517992569427988
                27 0.517681194948545
                29 0.517606921276529
                31 0.517571486990487
                33 0.517543696646806
                35 0.517518998412143
                37 0.517499228497672
                39 0.517485924878601
                41 0.5174775741921
                43 0.517470118559854
                45 0.517454455964745
                47 0.517448105640927
                49 0.51744259209166
                51 0.517437978434856
                53 0.517434078679922
                55 0.517430537002155
                57 0.517427600184794
                59 0.517425236259403
                61 0.517423146640081
                63 0.517421296687214
                65 0.517419676770563
                67 0.517418298752411
                69 0.517417171000172
                71 0.517416184690334
                73 0.517415329255175
                75 0.517414629373125
                77 0.517414047047988
                79 0.517413564521291
                80 0.51741333962173
            };
        \addplot [semithick, darkolivegreen7012033]
        table {%
                1 5
                3 5.1859184441877
                5 5.79830003765196
                7 6.38368731664901
                9 6.59516922552359
                11 5.95030115618056
                13 5.89980326494612
                15 3.20706276812933
                17 3.21910949018495
                19 3.2193705645613
                21 3.21925633713087
                23 3.21889574630966
                25 3.21866103997373
                27 3.21811544214337
                29 3.21807169250633
                31 3.21806294965691
                33 3.21805555340862
                35 3.21818994082852
                37 3.21832436338343
                39 3.21804179845841
                41 3.21804199716004
                43 3.21804145832261
                45 3.21803132068592
                47 3.21802939930717
                49 3.21802775896473
                51 3.21802636483244
                53 3.21802522754324
                55 3.21802423530163
                57 3.2180233908391
                59 3.21802266169683
                61 3.21802204611127
                63 3.21802153155119
                65 3.21802110243291
                67 3.21802070090323
                69 3.21802036934162
                71 3.21802008076393
                73 3.21801982913894
                75 3.21801962141436
                77 3.21801945357139
                79 3.21801931274326
                80 3.21801924510752
            };
        \addplot [semithick, chocolate213940]
        table {%
                1 5
                3 4.91
                5 5.7921
                7 6.86994499999999
                9 4.84942367
                11 3.3922863611
                13 2.28328468231785
                15 1.14352008041319
                17 0.936739392772468
                19 0.937905252065505
                21 0.936148174252349
                23 0.936126512712938
                25 0.936108395051597
                27 0.936077172522155
                29 0.936048654242176
                31 0.936024421496672
                33 0.936005076517712
                35 0.935988645304296
                37 0.935975305275523
                39 0.935965078293434
                41 0.935956940261751
                43 0.935950326535644
                45 0.935944994796587
                47 0.93594020806963
                49 0.935936098337888
                51 0.93593273792948
                53 0.93592979391188
                55 0.935927137048423
                57 0.935924889175263
                59 0.935923023379799
                61 0.935921379247136
                63 0.935920009832041
                65 0.935918703739355
                67 0.935917510623305
                69 0.935916541800086
                71 0.935915728497181
                73 0.935915058268966
                75 0.935914491488787
                77 0.935914014790669
                79 0.93591361140808
                80 0.935913434248081
            };
        \addplot [semithick, palevioletred204121167]
        table {%
                1 5
                3 4.35000000000001
                5 4.76470000000002
                7 4.06624104840593
                9 3.94203751404939
                11 2.28440940221753
                13 1.94052718903052
                15 0.943538213712825
                17 0.73437177123005
                19 0.734882738530689
                21 0.733934270007766
                23 0.732658726629699
                25 0.732214004220022
                27 0.731824873282587
                29 0.731794793828289
                31 0.731769884632767
                33 0.731747447722987
                35 0.731727928247527
                37 0.731710558478744
                39 0.731697294187124
                41 0.731686849896831
                43 0.731678286956671
                45 0.731670584258029
                47 0.731664301253282
                49 0.731658999703103
                51 0.73165440495852
                53 0.731650556954948
                55 0.731647194950883
                57 0.731644241266024
                59 0.731641765877992
                61 0.731639664631867
                63 0.731637909066708
                65 0.731636482391416
                67 0.731635184355579
                69 0.731634118377347
                71 0.731633169225868
                73 0.731632344088963
                75 0.731631635721346
                77 0.731631069295966
                79 0.731630597503734
                80 0.731630378476571
            };
        \addplot [semithick, cornflowerblue86180233]
        table {%
                1 5
                3 5.40999999999999
                5 5.90129999999999
                7 6.43647699999999
                9 6.71225615324051
                11 6.54509165853638
                13 5.47683679750472
                15 3.00843425001687
                17 2.29288816753087
                19 2.29282474895538
                21 2.29272725506927
                23 2.29235912488088
                25 2.29211955993351
                27 2.29156806234747
                29 2.29152150207999
                31 2.29151033088753
                33 2.29150240960673
                35 2.29163624442788
                37 2.29177059387707
                39 2.2914862638178
                41 2.29148310882879
                43 2.29148053147558
                45 2.29147820527416
                47 2.29147618050097
                49 2.29147451287342
                51 2.29147304201419
                53 2.29147179135853
                55 2.29147068921955
                57 2.29146973396847
                59 2.29146897031281
                61 2.29146831205156
                63 2.29146774659571
                65 2.29146721351603
                67 2.29146674523751
                69 2.29146636592081
                71 2.29146604615635
                73 2.29146577832124
                75 2.29146554766009
                77 2.29146535973128
                79 2.29146520348252
                80 2.29146513451506
            };
        \addplot [semithick, darkcyan0158115]
        table {%
                1 5
                3 5.95
                5 6.9761
                7 7.669887
                9 7.80839948658214
                11 6.81188908951111
                13 6.89781933807049
                15 4.48406383666116
                17 3.95576080898766
                19 3.96153126765653
                21 3.96154609575566
                23 3.96152801172019
                25 3.96149404489985
                27 3.9614571264476
                29 3.96142550365302
                31 3.961400296565
                33 3.96137919032505
                35 3.96136242123324
                37 3.9613470026554
                39 3.9613354314038
                41 3.96132641796622
                43 3.96131901128897
                45 3.96131239229315
                47 3.96130688298134
                49 3.96130223277849
                51 3.96129806869761
                53 3.96129444091156
                55 3.96129135901069
                57 3.96128866585945
                59 3.9612864615952
                61 3.96128454701322
                63 3.96128294477723
                65 3.96128156555865
                67 3.96128027055842
                69 3.96127920553772
                71 3.96127830301975
                73 3.9612775191348
                75 3.96127686721915
                77 3.96127634463776
                79 3.96127590637651
                80 3.96127570822165
            };
        \addplot [semithick, gold24022866]
        table {%
                1 5
                3 6.08999999999999
                5 5.4099
                7 4.20214742275822
                9 3.52010091715153
                11 3.02473458140425
                13 2.48153398402642
                15 1.31897980926359
                17 0.867647338334883
                19 0.877600314613511
                21 0.876121088822473
                23 0.874972829414568
                25 0.875820376944873
                27 0.876228950045302
                29 0.876135048215662
                31 0.876169304603454
                33 0.876214716624116
                35 0.876198154431844
                37 0.876182834498863
                39 0.876170014882798
                41 0.876159215143519
                43 0.876149882719442
                45 0.876141877048453
                47 0.876134784774996
                49 0.876128218787009
                51 0.876123357733255
                53 0.876119146435532
                55 0.87611560315146
                57 0.876112651848237
                59 0.876109967070951
                61 0.876107688203836
                63 0.876105853143629
                65 0.876104351555608
                67 0.876102918000101
                69 0.876101725831279
                71 0.876100774375196
                73 0.876099902635346
                75 0.876099195126767
                77 0.876098585624217
                79 0.876098053229631
                80 0.876097788822253
            };
        \addplot [semithick, darkcyan0114178]
        table {%
                1 5
                3 5.17
                5 5.0235
                7 5.01348900000001
                9 5.663678023458
                11 5.74112644050091
                13 4.74858032828874
                15 2.94300647678659
                17 1.91912777098516
                19 1.93758859114856
                21 1.93766741230993
                23 1.9376716537296
                25 1.93768975357192
                27 1.93760772250485
                29 1.93753421145935
                31 1.9374720860888
                33 1.93741460358567
                35 1.93735787294011
                37 1.93731227334599
                39 1.93727617039054
                41 1.93724719815813
                43 1.9372291388553
                45 1.93721341736811
                47 1.93719672058344
                49 1.9371810755039
                51 1.9371643401323
                53 1.93715066128075
                55 1.93713868071204
                57 1.93712876066329
                59 1.93711846839966
                61 1.93711118930622
                63 1.9371051835637
                65 1.93709985294596
                67 1.93709534445316
                69 1.93709175793872
                71 1.93708804038423
                73 1.93708485499807
                75 1.93708197888634
                77 1.9370797815588
                79 1.93707803581758
                80 1.93707718573619
            };
        \addplot [semithick, steelblue52138189]
        table {%
                1 5
                3 6.49
                5 6.9761
                7 9.95364899999999
                9 13.7775874208968
                11 13.6990297111121
                13 8.90835471244641
                15 5.02272762938017
                17 3.87148029193803
                19 3.87694272024889
                21 3.8757598405638
                23 3.87441123372
                25 3.87398142815026
                27 3.87383854694092
                29 3.8736679560068
                31 3.87364662155659
                33 3.87362884516207
                35 3.87361371018879
                37 3.87360126884308
                39 3.87359158473906
                41 3.87358395918216
                43 3.87357772597925
                45 3.87357261359813
                47 3.87356847198323
                49 3.87356479912023
                51 3.87356169571723
                53 3.87355896325582
                55 3.87355657624292
                57 3.87355451746315
                59 3.87355285892315
                61 3.87355141266388
                63 3.87355020131557
                65 3.87354918152017
                67 3.87354824507432
                69 3.87354745508448
                71 3.87354676162308
                73 3.87354618235692
                75 3.87354568515902
                77 3.87354525778864
                79 3.87354490512519
                80 3.87354474671922
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 5
                3 5.05
                5 4.8025
                7 6.003023
                9 6.70152465702701
                11 7.43448072370293
                13 5.12721139843629
                15 2.77569001543607
                17 2.48437246367768
                19 2.4805646980597
                21 2.46071086408494
                23 2.46033114089229
                25 2.46001953060789
                27 2.45964645030678
                29 2.45938473848002
                31 2.4593916087915
                33 2.45931597390601
                35 2.4592869709501
                37 2.45926089356383
                39 2.45924149269471
                41 2.45922674754292
                43 2.45921445107532
                45 2.45920375379377
                47 2.45919545450394
                49 2.45918863968298
                51 2.45918154024327
                53 2.45917528485017
                55 2.45916989521496
                57 2.45916577014655
                59 2.45916239446664
                61 2.45915934961699
                63 2.45915664033955
                65 2.45915415996631
                67 2.45915171585874
                69 2.4591497748074
                71 2.45914811669534
                73 2.45914673117139
                75 2.45914561731144
                77 2.45914474805073
                79 2.45914400733355
                80 2.45914366325422
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 5
                3 6.23
                5 7.3401
                7 9.017879
                9 7.79402265931776
                11 6.85024889554013
                13 4.71232778281318
                15 2.4672743492958
                17 1.7137597053242
                19 1.77586502350077
                21 1.74988688342541
                23 1.74988495053547
                25 1.74987611028278
                27 1.7498568497343
                29 1.74983811524435
                31 1.74982344299228
                33 1.74981090539612
                35 1.74980101510882
                37 1.74979245765945
                39 1.74978622341231
                41 1.74978132555042
                43 1.74977730950848
                45 1.74977386247087
                47 1.74977106395966
                49 1.74976872926068
                51 1.74976650845953
                53 1.74976462339495
                55 1.7497630198948
                57 1.74976168894588
                59 1.74976058713065
                61 1.74975962837856
                63 1.74975881031241
                65 1.74975810927043
                67 1.74975744587661
                69 1.74975691076581
                71 1.74975644092404
                73 1.74975604372336
                75 1.74975570621568
                77 1.74975544267388
                79 1.7497552158904
                80 1.74975511215423
            };
        \addplot [semithick, darkolivegreen7012033]
        table {%
                1 5
                3 7.01000000000002
                5 10.9343
                7 17.521075
                9 24.9220429900001
                11 34.3544184790358
                13 26.414865015374
                15 13.5132410754315
                17 9.59448688767842
                19 10.1471899988732
                21 9.95399748111346
                23 9.95399637040965
                25 9.95399543565697
                27 9.95399401526217
                29 9.95399285873936
                31 9.95399180517634
                33 9.95399098746316
                35 9.95399029290707
                37 9.953989721117
                39 9.95398928916302
                41 9.95398894498448
                43 9.95398866411598
                45 9.95398840432301
                47 9.95398819637122
                49 9.95398802214947
                51 9.95398787047792
                53 9.95398774783628
                55 9.95398763929886
                57 9.95398754539901
                59 9.95398746828435
                61 9.95398740306053
                63 9.95398734754104
                65 9.95398730040621
                67 9.95398726017962
                69 9.95398722635028
                71 9.95398719612247
                73 9.95398717049664
                75 9.95398714840919
                77 9.95398713041379
                79 9.95398711558351
                80 9.95398710864637
            };
        \addplot [semithick, chocolate213940]
        table {%
                1 5
                3 8.44999999999999
                5 14.2805
                7 24.134045
                9 40.7865360499999
                11 68.9292459244999
                13 115.90203453413
                15 151.084637267082
                17 167.322644887492
                19 172.018460795127
                21 171.82437406213
                23 171.824374061947
                25 171.824374061947
                27 171.824374061947
                29 171.824374061947
                31 171.824374061947
                33 171.824374061947
                35 171.824374061947
                37 171.824374061947
                39 171.824374061947
                41 171.824374061947
                43 171.824374061947
                45 171.824374061947
                47 171.824374061947
                49 171.824374061947
                51 171.824374061947
                53 171.824374061947
                55 171.824374061947
                57 171.824374061947
                59 171.824374061947
                61 171.824374061947
                63 171.824374061947
                65 171.824374061947
                67 171.824374061947
                69 171.824374061947
                71 171.824374061947
                73 171.824374061947
                75 171.824374061947
                77 171.824374061947
                79 171.824374061947
                80 171.824374061947
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\theta^\rho_\lambda\)},
        ymajorgrids,
        ymin=-53.8710300643264, ymax=31.1399780266281,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.493962617638697)
        --(axis cs:5,0.303485806058447)
        --(axis cs:7,0.455399758622443)
        --(axis cs:9,0.00338830905261034)
        --(axis cs:11,-1.68349731438374)
        --(axis cs:13,-3.13590849570024)
        --(axis cs:15,-3.21302478274347)
        --(axis cs:17,-2.7429995268564)
        --(axis cs:19,-2.33077085912918)
        --(axis cs:21,-1.89676376955053)
        --(axis cs:23,-2.19334630708671)
        --(axis cs:25,-3.82916711598316)
        --(axis cs:27,-6.24363243393417)
        --(axis cs:29,-9.43962803180727)
        --(axis cs:31,-12.5324001135542)
        --(axis cs:33,-15.7801301348403)
        --(axis cs:35,-19.2075033198605)
        --(axis cs:37,-22.7703878984797)
        --(axis cs:39,-26.5218912210135)
        --(axis cs:41,-29.9604773817345)
        --(axis cs:43,-32.7823945542377)
        --(axis cs:45,-35.3193370559889)
        --(axis cs:47,-37.7144830886552)
        --(axis cs:49,-39.8010472491525)
        --(axis cs:51,-41.4978230600235)
        --(axis cs:53,-42.9410668081514)
        --(axis cs:55,-44.0917636546089)
        --(axis cs:57,-45.1109033375787)
        --(axis cs:59,-45.974122366805)
        --(axis cs:61,-46.6906805783158)
        --(axis cs:63,-47.3582374098992)
        --(axis cs:65,-47.9101813035583)
        --(axis cs:67,-48.3370017069491)
        --(axis cs:69,-48.694275790963)
        --(axis cs:71,-49.0152860769994)
        --(axis cs:73,-49.2916026365642)
        --(axis cs:75,-49.5216287502739)
        --(axis cs:77,-49.7298215839094)
        --(axis cs:79,-49.9225282035681)
        --(axis cs:80,-50.0068933329194)
        --(axis cs:80,9.14005789137756)
        --(axis cs:80,9.14005789137756)
        --(axis cs:79,9.1597658694098)
        --(axis cs:77,9.19283100196154)
        --(axis cs:75,9.2488871719242)
        --(axis cs:73,9.31218886460563)
        --(axis cs:71,9.38406745498708)
        --(axis cs:69,9.43784364870719)
        --(axis cs:67,9.53256154514054)
        --(axis cs:65,9.64431112719213)
        --(axis cs:63,9.73722061412505)
        --(axis cs:61,9.83618959327582)
        --(axis cs:59,10.0013327845652)
        --(axis cs:57,10.1952226662325)
        --(axis cs:55,10.4799435494504)
        --(axis cs:53,10.856405666463)
        --(axis cs:51,11.1532668664364)
        --(axis cs:49,11.4184412172294)
        --(axis cs:47,11.6522972001313)
        --(axis cs:45,11.7190950532659)
        --(axis cs:43,11.7059197450619)
        --(axis cs:41,12.2740723780532)
        --(axis cs:39,12.313620665034)
        --(axis cs:37,11.8090142997883)
        --(axis cs:35,11.1120455573885)
        --(axis cs:33,10.3281768598565)
        --(axis cs:31,9.36238702015486)
        --(axis cs:29,7.86667043148936)
        --(axis cs:27,5.75547526607278)
        --(axis cs:25,3.91536701674602)
        --(axis cs:23,2.73502461898879)
        --(axis cs:21,3.33056369957624)
        --(axis cs:19,4.91437005625429)
        --(axis cs:17,6.746592919476)
        --(axis cs:15,9.64181411579568)
        --(axis cs:13,13.1871953189738)
        --(axis cs:11,16.276361783397)
        --(axis cs:9,10.5535439309474)
        --(axis cs:7,6.78160184137754)
        --(axis cs:5,3.99183419394155)
        --(axis cs:3,2.2060373823613)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.0769440536690198)
        --(axis cs:5,0.127821360972482)
        --(axis cs:7,0.216018100043494)
        --(axis cs:9,-0.445400222466291)
        --(axis cs:11,-2.70260943332399)
        --(axis cs:13,-2.50117274617746)
        --(axis cs:15,-1.1331837325887)
        --(axis cs:17,-0.594891785667294)
        --(axis cs:19,-0.392183902332666)
        --(axis cs:21,-0.397223122651524)
        --(axis cs:23,-0.560553238941736)
        --(axis cs:25,-0.847837132441066)
        --(axis cs:27,-1.36224404389006)
        --(axis cs:29,-2.27299430891325)
        --(axis cs:31,-3.8388612742249)
        --(axis cs:33,-6.48767555344008)
        --(axis cs:35,-10.8081682721206)
        --(axis cs:37,-16.1658830398086)
        --(axis cs:39,-20.8924242288334)
        --(axis cs:41,-24.5091939792383)
        --(axis cs:43,-27.6302724405255)
        --(axis cs:45,-30.2749801172769)
        --(axis cs:47,-32.6270889482709)
        --(axis cs:49,-34.7008855849244)
        --(axis cs:51,-36.4465776579679)
        --(axis cs:53,-37.9158594787092)
        --(axis cs:55,-39.2471186850316)
        --(axis cs:57,-40.4028851469549)
        --(axis cs:59,-41.4614895649474)
        --(axis cs:61,-42.3852136844022)
        --(axis cs:63,-43.1437643836904)
        --(axis cs:65,-43.7488569961361)
        --(axis cs:67,-44.3385342787955)
        --(axis cs:69,-44.8380145053194)
        --(axis cs:71,-45.2792469155214)
        --(axis cs:73,-45.6788661779282)
        --(axis cs:75,-45.9815230108001)
        --(axis cs:77,-46.2527835118091)
        --(axis cs:79,-46.4869088926114)
        --(axis cs:80,-46.5965699632728)
        --(axis cs:80,-14.259561661396)
        --(axis cs:80,-14.259561661396)
        --(axis cs:79,-14.2167977649198)
        --(axis cs:77,-14.1118143699975)
        --(axis cs:75,-13.9826234116591)
        --(axis cs:73,-13.8177094255786)
        --(axis cs:71,-13.6636475218469)
        --(axis cs:69,-13.464287183537)
        --(axis cs:67,-13.230399816906)
        --(axis cs:65,-12.9452168874809)
        --(axis cs:63,-12.5536378512983)
        --(axis cs:61,-12.142106163946)
        --(axis cs:59,-11.6587750491581)
        --(axis cs:57,-11.0819988140633)
        --(axis cs:55,-10.288616187626)
        --(axis cs:53,-9.43554161170576)
        --(axis cs:51,-8.43058686529672)
        --(axis cs:49,-7.2765869791063)
        --(axis cs:47,-6.02386955952157)
        --(axis cs:45,-4.57767783234668)
        --(axis cs:43,-2.77591033955543)
        --(axis cs:41,-1.10854193550768)
        --(axis cs:39,0.910277956524022)
        --(axis cs:37,2.15515678337779)
        --(axis cs:35,1.80482211733776)
        --(axis cs:33,1.09051382844215)
        --(axis cs:31,0.645274454699498)
        --(axis cs:29,0.386166908540549)
        --(axis cs:27,0.28082734599576)
        --(axis cs:25,0.32017948732221)
        --(axis cs:23,0.473299671146547)
        --(axis cs:21,0.760584976868249)
        --(axis cs:19,1.39151015700815)
        --(axis cs:17,2.59875334433546)
        --(axis cs:15,4.98353593288512)
        --(axis cs:13,10.135197869593)
        --(axis cs:11,13.760175376644)
        --(axis cs:9,7.97259465046628)
        --(axis cs:7,4.6903222999565)
        --(axis cs:5,2.77533863902752)
        --(axis cs:3,1.77505594633098)
        --(axis cs:1,1)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.909999999999997)
        --(axis cs:5,1.53789999999999)
        --(axis cs:7,2.59905099999998)
        --(axis cs:9,2.95259163231888)
        --(axis cs:11,3.15234691408786)
        --(axis cs:13,3.06883263735022)
        --(axis cs:15,-0.276333864353711)
        --(axis cs:17,0.0827337026235702)
        --(axis cs:19,0.154911495464184)
        --(axis cs:21,0.142891327307541)
        --(axis cs:23,0.122046506036967)
        --(axis cs:25,0.0305746849469108)
        --(axis cs:27,-0.123922940912544)
        --(axis cs:29,-0.323922940912544)
        --(axis cs:31,-0.536093096778611)
        --(axis cs:33,-0.871473849408604)
        --(axis cs:35,-1.46860340475919)
        --(axis cs:37,-2.49031320806415)
        --(axis cs:39,-4.2619924772495)
        --(axis cs:41,-7.0802123590797)
        --(axis cs:43,-10.0109236018026)
        --(axis cs:45,-12.7471778809236)
        --(axis cs:47,-14.8713255326389)
        --(axis cs:49,-16.9161905163926)
        --(axis cs:51,-18.3712746162497)
        --(axis cs:53,-19.6207785561513)
        --(axis cs:55,-20.6594382757759)
        --(axis cs:57,-21.514631277962)
        --(axis cs:59,-22.243477800407)
        --(axis cs:61,-22.9081986878689)
        --(axis cs:63,-23.4523725015601)
        --(axis cs:65,-23.8887825306534)
        --(axis cs:67,-24.2989874254322)
        --(axis cs:69,-24.6587317949196)
        --(axis cs:71,-24.9704549673127)
        --(axis cs:73,-25.2317334264106)
        --(axis cs:75,-25.445013963653)
        --(axis cs:77,-25.6261919334755)
        --(axis cs:79,-25.7802952590663)
        --(axis cs:80,-25.8490410305539)
        --(axis cs:80,-7.93012047387657)
        --(axis cs:80,-7.93012047387657)
        --(axis cs:79,-7.90539575102498)
        --(axis cs:77,-7.85296593059029)
        --(axis cs:75,-7.78713123091197)
        --(axis cs:73,-7.69804206989024)
        --(axis cs:71,-7.60316761086295)
        --(axis cs:69,-7.50281347228805)
        --(axis cs:67,-7.37959823480828)
        --(axis cs:65,-7.20220765239119)
        --(axis cs:63,-7.0023293484826)
        --(axis cs:61,-6.79608353823311)
        --(axis cs:59,-6.52221736424946)
        --(axis cs:57,-6.20051015515452)
        --(axis cs:55,-5.81992250206781)
        --(axis cs:53,-5.31466455447203)
        --(axis cs:51,-4.80735278053713)
        --(axis cs:49,-4.18695989847223)
        --(axis cs:47,-3.65090123745447)
        --(axis cs:45,-2.76248221525072)
        --(axis cs:43,-1.6662739335971)
        --(axis cs:41,-0.639874488145697)
        --(axis cs:39,-0.411598308880801)
        --(axis cs:37,-0.318836518042423)
        --(axis cs:35,-0.210282408903261)
        --(axis cs:33,-0.117839728883218)
        --(axis cs:31,0.0134171004956577)
        --(axis cs:29,0.206364706153127)
        --(axis cs:27,0.406364706153127)
        --(axis cs:25,0.720311864762365)
        --(axis cs:23,1.44042559477555)
        --(axis cs:21,2.96317566152558)
        --(axis cs:19,5.94303400870359)
        --(axis cs:17,11.8315014688605)
        --(axis cs:15,20.2735621720495)
        --(axis cs:13,27.2758412952211)
        --(axis cs:11,18.4155733491521)
        --(axis cs:9,11.3154557716811)
        --(axis cs:7,6.16346379999999)
        --(axis cs:5,3.64701999999999)
        --(axis cs:3,2.158)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 1.35
                5 2.14766
                7 3.61850079999999
                9 5.27846611999999
                11 7.29643223450665
                13 5.02564341163679
                15 3.2143946665261
                17 2.0017966963098
                19 1.29179959856255
                21 0.716899965012858
                23 0.270839155951042
                25 0.0430999503814287
                27 -0.244078583930695
                29 -0.786478800158956
                31 -1.58500654669965
                33 -2.72597663749187
                35 -4.04772888123601
                37 -5.48068679934572
                39 -7.10413527798976
                41 -8.84320250184065
                43 -10.5382374045879
                45 -11.8001210013615
                47 -13.031092944262
                49 -14.1913030159615
                51 -15.1722780967936
                53 -16.0423305708442
                55 -16.8059100525792
                57 -17.4578403356731
                59 -17.9863947911199
                61 -18.42724549252
                63 -18.8105083978871
                65 -19.1329350881831
                67 -19.4022200809043
                69 -19.6282160711279
                71 -19.8156093110061
                73 -19.9897068859793
                75 -20.1363707891749
                77 -20.2684952909739
                79 -20.3813811670791
                80 -20.4334177207709
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 0.926
                5 1.45158
                7 2.4531702
                9 3.76359721399999
                11 5.52878297165999
                13 3.81701256170779
                15 1.92517610014821
                17 1.00193077933409
                19 0.49966312733774
                21 0.181680927108363
                23 -0.0436267838975945
                25 -0.263828822559428
                27 -0.540708348947148
                29 -0.943413700186349
                31 -1.5967934097627
                33 -2.69858086249896
                35 -4.50167307739143
                37 -7.0053631282154
                39 -9.99107313615471
                41 -12.808867957373
                43 -15.2030913900405
                45 -17.4263289748118
                47 -19.3254792538963
                49 -20.9887362820153
                51 -22.4385822616323
                53 -23.6757005452075
                55 -24.7678674363288
                57 -25.7424419805091
                59 -26.5601323070527
                61 -27.2636599241741
                63 -27.8487011174943
                65 -28.3470369418085
                67 -28.7844670478508
                69 -29.1511508444282
                71 -29.4714472186842
                73 -29.7482878017534
                75 -29.9820732112296
                77 -30.1822989409033
                79 -30.3518533287656
                80 -30.4280658123344
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 1
                3 1.534
                5 2.59245999999999
                7 4.38125739999998
                9 7.13402370199998
                11 10.78396013162
                13 15.1723369662857
                15 9.99861415384789
                17 5.95711758574202
                19 3.04897275208388
                21 1.55303349441656
                23 0.781236050406256
                25 0.375443274854638
                27 0.141220882620291
                29 -0.0587791173797084
                31 -0.261337998141477
                33 -0.494656789145911
                35 -0.839442906831225
                37 -1.40457486305329
                39 -2.33679539306515
                41 -3.8600434236127
                43 -5.83859876769983
                45 -7.75483004808717
                47 -9.26111338504667
                49 -10.5515752074324
                51 -11.5893136983934
                53 -12.4677215553117
                55 -13.2396803889218
                57 -13.8575707165583
                59 -14.3828475823282
                61 -14.852141113051
                63 -15.2273509250214
                65 -15.5454950915223
                67 -15.8392928301203
                69 -16.0807726336038
                71 -16.2868112890878
                73 -16.4648877481504
                75 -16.6160725972825
                77 -16.7395789320329
                79 -16.8428455050457
                80 -16.8895807522153
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\theta^v_\lambda\)},
        ymajorgrids,
        ymin=-32.3463510728896, ymax=47.6004053494895,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.489999999999992)
        --(axis cs:5,0.151148921306915)
        --(axis cs:7,-0.114426547459325)
        --(axis cs:9,-0.339063825963762)
        --(axis cs:11,-0.5377079962471)
        --(axis cs:13,-0.558852673310008)
        --(axis cs:15,-0.508158645603335)
        --(axis cs:17,-0.58879289277773)
        --(axis cs:19,-0.551021866381796)
        --(axis cs:21,-0.563412974632475)
        --(axis cs:23,-0.608592597639245)
        --(axis cs:25,-0.944195696969239)
        --(axis cs:27,-1.59194414510436)
        --(axis cs:29,-2.42278426929256)
        --(axis cs:31,-3.70630989653429)
        --(axis cs:33,-5.82803048122306)
        --(axis cs:35,-8.78029134413295)
        --(axis cs:37,-11.9565832727665)
        --(axis cs:39,-15.5906688715375)
        --(axis cs:41,-18.4817623938524)
        --(axis cs:43,-20.5487462909753)
        --(axis cs:45,-22.0133214481446)
        --(axis cs:47,-23.0107115173877)
        --(axis cs:49,-23.820147671472)
        --(axis cs:51,-24.4598570247771)
        --(axis cs:53,-25.0817145639672)
        --(axis cs:55,-25.6787259052865)
        --(axis cs:57,-26.1357830093887)
        --(axis cs:59,-26.5706785825769)
        --(axis cs:61,-26.9922577804567)
        --(axis cs:63,-27.3149715066615)
        --(axis cs:65,-27.6191066563717)
        --(axis cs:67,-27.867677805624)
        --(axis cs:69,-28.0796660179707)
        --(axis cs:71,-28.2601902186826)
        --(axis cs:73,-28.3891517275767)
        --(axis cs:75,-28.5027598617434)
        --(axis cs:77,-28.5904374015397)
        --(axis cs:79,-28.6771032707976)
        --(axis cs:80,-28.7124075991451)
        --(axis cs:80,3.02828192753561)
        --(axis cs:80,3.02828192753561)
        --(axis cs:79,3.0320132451295)
        --(axis cs:77,3.03419375874753)
        --(axis cs:75,3.04836160328925)
        --(axis cs:73,3.05865609091811)
        --(axis cs:71,3.07501219717898)
        --(axis cs:69,3.08519289287586)
        --(axis cs:67,3.10688354712805)
        --(axis cs:65,3.11370129691555)
        --(axis cs:63,3.08642314218707)
        --(axis cs:61,3.08813458524632)
        --(axis cs:59,3.10472901832492)
        --(axis cs:57,3.13360136119099)
        --(axis cs:55,3.16715764615237)
        --(axis cs:53,3.2337063766613)
        --(axis cs:51,3.30980265106359)
        --(axis cs:49,3.443623399536)
        --(axis cs:47,3.56763987289328)
        --(axis cs:45,3.71881294360644)
        --(axis cs:43,3.79810680024811)
        --(axis cs:41,3.75320681566389)
        --(axis cs:39,3.36899428849482)
        --(axis cs:37,2.73001016090465)
        --(axis cs:35,2.27221448135628)
        --(axis cs:33,1.55629460870378)
        --(axis cs:31,0.962878272675937)
        --(axis cs:29,0.64104517379247)
        --(axis cs:27,0.429357042860831)
        --(axis cs:25,0.226018998599053)
        --(axis cs:23,0.177277652431236)
        --(axis cs:21,0.277154219231371)
        --(axis cs:19,0.451395042714997)
        --(axis cs:17,0.660596651345203)
        --(axis cs:15,0.702278340528882)
        --(axis cs:13,0.852388870236328)
        --(axis cs:11,0.590596983164184)
        --(axis cs:9,0.421205652880844)
        --(axis cs:7,0.361461574376405)
        --(axis cs:5,0.356491078693091)
        --(axis cs:3,0.490000000000018)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.489999999999997)
        --(axis cs:5,0.151148921306932)
        --(axis cs:7,-0.26986191235531)
        --(axis cs:9,-0.516856632586595)
        --(axis cs:11,-0.6383393590762)
        --(axis cs:13,-0.804067475858256)
        --(axis cs:15,-1.01105698101915)
        --(axis cs:17,-1.22361771934212)
        --(axis cs:19,-1.55712410249557)
        --(axis cs:21,-2.54545153444509)
        --(axis cs:23,-3.61468001342245)
        --(axis cs:25,-5.11440151668155)
        --(axis cs:27,-6.76474552340789)
        --(axis cs:29,-8.14256850391551)
        --(axis cs:31,-9.17019568575525)
        --(axis cs:33,-10.2349723998212)
        --(axis cs:35,-10.3025522140045)
        --(axis cs:37,-9.81088911756773)
        --(axis cs:39,-9.01626201889422)
        --(axis cs:41,-8.60729557244932)
        --(axis cs:43,-8.21564403997181)
        --(axis cs:45,-8.01666604471882)
        --(axis cs:47,-7.8806105660434)
        --(axis cs:49,-7.87191987508931)
        --(axis cs:51,-7.76897323429203)
        --(axis cs:53,-7.73347353962954)
        --(axis cs:55,-7.62388071426963)
        --(axis cs:57,-7.51137374133385)
        --(axis cs:59,-7.40126956011574)
        --(axis cs:61,-7.31328056296845)
        --(axis cs:63,-7.23077718676949)
        --(axis cs:65,-7.15856853083789)
        --(axis cs:67,-7.07155534368434)
        --(axis cs:69,-7.00308630635419)
        --(axis cs:71,-6.96027678890277)
        --(axis cs:73,-6.9182791348941)
        --(axis cs:75,-6.8872435322661)
        --(axis cs:77,-6.86016090336175)
        --(axis cs:79,-6.83456745186276)
        --(axis cs:80,-6.82583051469407)
        --(axis cs:80,10.8707412552591)
        --(axis cs:80,10.8707412552591)
        --(axis cs:79,10.8486810179591)
        --(axis cs:77,10.8019974374496)
        --(axis cs:75,10.7518427679071)
        --(axis cs:73,10.693929983856)
        --(axis cs:71,10.6362046454175)
        --(axis cs:69,10.5586607870536)
        --(axis cs:67,10.4843455709952)
        --(axis cs:65,10.4000351606096)
        --(axis cs:63,10.2740288954971)
        --(axis cs:61,10.1128490163494)
        --(axis cs:59,9.89723145680969)
        --(axis cs:57,9.69306171680179)
        --(axis cs:55,9.47360191564946)
        --(axis cs:53,9.20710394933544)
        --(axis cs:51,8.88146420829979)
        --(axis cs:49,8.53946109385888)
        --(axis cs:47,8.0902680798657)
        --(axis cs:45,7.69044813542838)
        --(axis cs:43,7.14752376545095)
        --(axis cs:41,6.71454647796841)
        --(axis cs:39,6.24301389004386)
        --(axis cs:37,5.95381140884495)
        --(axis cs:35,5.82564632789538)
        --(axis cs:33,5.3853255308115)
        --(axis cs:31,4.4856287653359)
        --(axis cs:29,3.85586428829268)
        --(axis cs:27,3.04307368961015)
        --(axis cs:25,2.11962427974851)
        --(axis cs:23,1.35563836845057)
        --(axis cs:21,0.916843031459961)
        --(axis cs:19,0.452148802949128)
        --(axis cs:17,0.254066439624854)
        --(axis cs:15,0.265479272621883)
        --(axis cs:13,0.385869795460976)
        --(axis cs:11,0.426390971937582)
        --(axis cs:9,0.543033945194638)
        --(axis cs:7,0.579066045688648)
        --(axis cs:5,0.356491078693074)
        --(axis cs:3,0.490000000000007)
        --(axis cs:1,1)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.111429712096364)
        --(axis cs:5,-0.104065329904629)
        --(axis cs:7,-0.312539371770182)
        --(axis cs:9,-0.630348779361055)
        --(axis cs:11,-0.997684883258997)
        --(axis cs:13,-1.15357043814727)
        --(axis cs:15,-2.49478422383933)
        --(axis cs:17,-2.67417608332089)
        --(axis cs:19,-2.52598600906241)
        --(axis cs:21,-2.11784098063417)
        --(axis cs:23,-1.94757354968051)
        --(axis cs:25,-1.88362627423429)
        --(axis cs:27,-1.92100752035876)
        --(axis cs:29,-2.28640504072705)
        --(axis cs:31,-2.90123397199159)
        --(axis cs:33,-3.70233906864665)
        --(axis cs:35,-4.10319646872098)
        --(axis cs:37,-4.43519164815668)
        --(axis cs:39,-4.67879889341481)
        --(axis cs:41,-4.75287869963766)
        --(axis cs:43,-4.51939851691408)
        --(axis cs:45,-4.48620335613921)
        --(axis cs:47,-4.50269271193169)
        --(axis cs:49,-4.59802511472347)
        --(axis cs:51,-4.68980365290664)
        --(axis cs:53,-4.77005279424142)
        --(axis cs:55,-4.87680874167616)
        --(axis cs:57,-4.92695903823126)
        --(axis cs:59,-4.94869150445937)
        --(axis cs:61,-4.96606237509086)
        --(axis cs:63,-4.99882944943213)
        --(axis cs:65,-5.0544307366223)
        --(axis cs:67,-5.05513607138842)
        --(axis cs:69,-5.03138783024525)
        --(axis cs:71,-5.0322226863872)
        --(axis cs:73,-5.02263648075228)
        --(axis cs:75,-5.02405291504841)
        --(axis cs:77,-5.01370279620189)
        --(axis cs:79,-5.01192813794001)
        --(axis cs:80,-5.00564316008356)
        --(axis cs:80,43.966461875745)
        --(axis cs:80,43.966461875745)
        --(axis cs:79,43.9487953304448)
        --(axis cs:77,43.9004741459447)
        --(axis cs:75,43.8471070307956)
        --(axis cs:73,43.7650844013325)
        --(axis cs:71,43.6709931086562)
        --(axis cs:69,43.5288471095158)
        --(axis cs:67,43.3779287970402)
        --(axis cs:65,43.198882350937)
        --(axis cs:63,42.963243405886)
        --(axis cs:61,42.7310459470516)
        --(axis cs:59,42.4332585451247)
        --(axis cs:57,42.1011677745027)
        --(axis cs:55,41.703319593143)
        --(axis cs:53,41.0733586720679)
        --(axis cs:51,40.3825002177699)
        --(axis cs:49,39.63807864201)
        --(axis cs:47,38.6749924074247)
        --(axis cs:45,37.5519102672814)
        --(axis cs:43,36.2393275656417)
        --(axis cs:41,34.4939096140543)
        --(axis cs:39,31.9121133563149)
        --(axis cs:37,28.8014886557038)
        --(axis cs:35,25.4917689945034)
        --(axis cs:33,22.4757861615117)
        --(axis cs:31,19.2093416094776)
        --(axis cs:29,16.5879246323693)
        --(axis cs:27,14.5539923887085)
        --(axis cs:25,12.9764264889525)
        --(axis cs:23,11.8881795735234)
        --(axis cs:21,11.3929940330824)
        --(axis cs:19,11.6391509106351)
        --(axis cs:17,12.6074305709725)
        --(axis cs:15,13.4499130654779)
        --(axis cs:13,14.7881433424252)
        --(axis cs:11,13.7498435000678)
        --(axis cs:9,9.36805410111529)
        --(axis cs:7,5.56688457177016)
        --(axis cs:5,3.26410532990462)
        --(axis cs:3,1.90057028790363)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 0.490000000000005
                5 0.253820000000003
                7 0.12351751345854
                9 0.0410709134585413
                11 0.0264444934585419
                13 0.14676809846316
                15 0.0970598474627735
                17 0.0359018792837363
                19 -0.0498134118333995
                21 -0.143129377700552
                23 -0.215657472604005
                25 -0.359088349185093
                27 -0.581293551121764
                29 -0.890869547750047
                31 -1.37171581192918
                33 -2.13586793625964
                35 -3.25403843138833
                37 -4.6132865559309
                39 -6.11083729152136
                41 -7.36427778909424
                43 -8.37531974536362
                45 -9.1472542522691
                47 -9.72153582224722
                49 -10.188262135968
                51 -10.5750271868567
                53 -10.924004093653
                55 -11.2557841295671
                57 -11.5010908240988
                59 -11.732974782126
                61 -11.9520615976052
                63 -12.1142741822372
                65 -12.2527026797281
                67 -12.380397129248
                69 -12.4972365625474
                71 -12.5925890107518
                73 -12.6652478183293
                75 -12.7271991292271
                77 -12.7781218213961
                79 -12.8225450128341
                80 -12.8420628358048
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 0.490000000000002
                5 0.253820000000003
                7 0.154602066666669
                9 0.0130886563040218
                11 -0.105974193569309
                13 -0.20909884019864
                15 -0.372788854198636
                17 -0.484775639858635
                19 -0.552487649773219
                21 -0.814304251492564
                23 -1.12952082248594
                25 -1.49738861846652
                27 -1.86083591689887
                29 -2.14335210781141
                31 -2.34228346020968
                33 -2.42482343450485
                35 -2.23845294305454
                37 -1.92853885436139
                39 -1.38662406442518
                41 -0.946374547240453
                43 -0.534060137260432
                45 -0.163108954645219
                47 0.104828756911151
                49 0.333770609384785
                51 0.55624548700388
                53 0.736815204852949
                55 0.924860600689914
                57 1.09084398773397
                59 1.24798094834698
                61 1.39978422669049
                63 1.52162585436383
                65 1.62073331488587
                67 1.70639511365545
                69 1.77778724034972
                71 1.83796392825739
                73 1.88782542448097
                75 1.93229961782051
                77 1.97091826704394
                79 2.00705678304818
                80 2.0224553702825
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 1
                3 1.006
                5 1.58001999999999
                7 2.62717259999999
                9 4.36885266087712
                11 6.37607930840442
                13 6.81728645213898
                15 5.47756442081929
                17 4.9666272438258
                19 4.55658245078633
                21 4.63757652622413
                23 4.97030301192146
                25 5.5464001073591
                27 6.31649243417488
                29 7.15075979582113
                31 8.15405381874299
                33 9.38672354643251
                35 10.6942862628912
                37 12.1831485037736
                39 13.6166572314501
                41 14.8705154572083
                43 15.8599645243638
                45 16.5328534555711
                47 17.0861498477465
                49 17.5200267636433
                51 17.8463482824316
                53 18.1516529389132
                55 18.4132554257334
                57 18.5871043681357
                59 18.7422835203327
                61 18.8824917859803
                63 18.9822069782269
                65 19.0722258071574
                67 19.1613963628259
                69 19.2487296396353
                71 19.3193852111345
                73 19.3712239602901
                75 19.4115270578736
                77 19.4433856748714
                79 19.4684335962524
                80 19.4804093578307
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\theta^w_\lambda\)},
        ymajorgrids,
        ymin=-38.5143519712639, ymax=37.8341519494539,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.489999999999997)
        --(axis cs:5,0.240099999999999)
        --(axis cs:7,0.0400999999999974)
        --(axis cs:9,-0.246344196980635)
        --(axis cs:11,-0.479899999999994)
        --(axis cs:13,-0.777826834139614)
        --(axis cs:15,-1.23640662833651)
        --(axis cs:17,-1.76692738693015)
        --(axis cs:19,-2.95214154623731)
        --(axis cs:21,-4.6983709012891)
        --(axis cs:23,-6.36304172020134)
        --(axis cs:25,-8.85798516735105)
        --(axis cs:27,-11.2317987756763)
        --(axis cs:29,-13.3713311259804)
        --(axis cs:31,-15.1668665428536)
        --(axis cs:33,-16.916350057739)
        --(axis cs:35,-18.766305244955)
        --(axis cs:37,-20.5162887316784)
        --(axis cs:39,-22.6337120122719)
        --(axis cs:41,-24.4275454108711)
        --(axis cs:43,-25.7904369264859)
        --(axis cs:45,-27.3877963499518)
        --(axis cs:47,-28.5445064709671)
        --(axis cs:49,-29.5585811051153)
        --(axis cs:51,-30.4147140739833)
        --(axis cs:53,-31.2212708461265)
        --(axis cs:55,-31.8577160782395)
        --(axis cs:57,-32.406261041376)
        --(axis cs:59,-32.9049226360435)
        --(axis cs:61,-33.2982556248584)
        --(axis cs:63,-33.6357667113817)
        --(axis cs:65,-33.8945784509086)
        --(axis cs:67,-34.1370924069658)
        --(axis cs:69,-34.3392881158532)
        --(axis cs:71,-34.5014324004328)
        --(axis cs:73,-34.6544292168344)
        --(axis cs:75,-34.7940474984386)
        --(axis cs:77,-34.9038092376244)
        --(axis cs:79,-35.0006692517615)
        --(axis cs:80,-35.0439654294131)
        --(axis cs:80,0.459236695795958)
        --(axis cs:80,0.459236695795958)
        --(axis cs:79,0.452023817516334)
        --(axis cs:77,0.435628614123395)
        --(axis cs:75,0.417466264363892)
        --(axis cs:73,0.382995043195933)
        --(axis cs:71,0.362167929605555)
        --(axis cs:69,0.355423586600345)
        --(axis cs:67,0.341363280329769)
        --(axis cs:65,0.319033446884056)
        --(axis cs:63,0.28035059189969)
        --(axis cs:61,0.223836460751869)
        --(axis cs:59,0.157408898210583)
        --(axis cs:57,0.0341022059780087)
        --(axis cs:55,-0.0732009495621835)
        --(axis cs:53,-0.180913439911487)
        --(axis cs:51,-0.326704200694969)
        --(axis cs:49,-0.373470122616798)
        --(axis cs:47,-0.45893745245521)
        --(axis cs:45,-0.477116568706714)
        --(axis cs:43,-0.76018997812584)
        --(axis cs:41,-0.628266386980743)
        --(axis cs:39,-0.68870189258408)
        --(axis cs:37,-0.961721183685592)
        --(axis cs:35,-1.0743450525849)
        --(axis cs:33,-1.14875493181199)
        --(axis cs:31,-1.07167703562257)
        --(axis cs:29,-1.04379811446129)
        --(axis cs:27,-0.831791913273425)
        --(axis cs:25,-0.540294960624797)
        --(axis cs:23,0.0682647267047183)
        --(axis cs:21,0.325352399487341)
        --(axis cs:19,0.215514626593808)
        --(axis cs:17,0.022912358084322)
        --(axis cs:15,-0.134808044969269)
        --(axis cs:13,-0.162917699193706)
        --(axis cs:11,-0.159899999999997)
        --(axis cs:9,-0.0467891363526906)
        --(axis cs:7,0.0401000000000096)
        --(axis cs:5,0.240100000000005)
        --(axis cs:3,0.490000000000008)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,1.68999999999997)
        --(axis cs:5,2.85609999999994)
        --(axis cs:7,4.28448866425398)
        --(axis cs:9,5.76168999555204)
        --(axis cs:11,1.54879956246046)
        --(axis cs:13,-1.74475499300793)
        --(axis cs:15,-0.246411735017386)
        --(axis cs:17,0.262487619678069)
        --(axis cs:19,-0.98051732611864)
        --(axis cs:21,-3.23172720918492)
        --(axis cs:23,-5.25827283634621)
        --(axis cs:25,-6.32587829171718)
        --(axis cs:27,-6.78908439573616)
        --(axis cs:29,-6.80437949926565)
        --(axis cs:31,-5.7354684143442)
        --(axis cs:33,-5.41201459234106)
        --(axis cs:35,-5.41152181899992)
        --(axis cs:37,-5.65709190840104)
        --(axis cs:39,-6.38537985073278)
        --(axis cs:41,-7.60901714102109)
        --(axis cs:43,-9.54625410575571)
        --(axis cs:45,-11.5560877835302)
        --(axis cs:47,-13.5711643036724)
        --(axis cs:49,-15.3946459173159)
        --(axis cs:51,-16.9374439177997)
        --(axis cs:53,-18.2655520555446)
        --(axis cs:55,-19.3944415924969)
        --(axis cs:57,-20.3901662201628)
        --(axis cs:59,-21.2881515140447)
        --(axis cs:61,-22.0286888159796)
        --(axis cs:63,-22.6621882990548)
        --(axis cs:65,-23.1718192616946)
        --(axis cs:67,-23.5829534664539)
        --(axis cs:69,-23.9276449786027)
        --(axis cs:71,-24.2737502690625)
        --(axis cs:73,-24.5587798080933)
        --(axis cs:75,-24.8057411355696)
        --(axis cs:77,-25.0360247359503)
        --(axis cs:79,-25.2382048613638)
        --(axis cs:80,-25.3207545072262)
        --(axis cs:80,4.74143487320597)
        --(axis cs:80,4.74143487320597)
        --(axis cs:79,4.7656263337881)
        --(axis cs:77,4.80240508083026)
        --(axis cs:75,4.86357448603169)
        --(axis cs:73,4.93472151190913)
        --(axis cs:71,5.01150094394488)
        --(axis cs:69,5.0904393649681)
        --(axis cs:67,5.24889585164286)
        --(axis cs:65,5.38028199416979)
        --(axis cs:63,5.58311106826752)
        --(axis cs:61,5.83280692131027)
        --(axis cs:59,6.09728976805479)
        --(axis cs:57,6.4137482001875)
        --(axis cs:55,6.81946176295382)
        --(axis cs:53,7.21391840013181)
        --(axis cs:51,7.56797166145309)
        --(axis cs:49,7.86267043163415)
        --(axis cs:47,7.9793912840082)
        --(axis cs:45,7.90875544985651)
        --(axis cs:43,7.64499777707289)
        --(axis cs:41,7.17888929099727)
        --(axis cs:39,7.07237635393267)
        --(axis cs:37,7.29127322606669)
        --(axis cs:35,7.95165865419639)
        --(axis cs:33,9.0840938882295)
        --(axis cs:31,11.1593976677326)
        --(axis cs:29,15.1940567861391)
        --(axis cs:27,18.4186871386178)
        --(axis cs:25,22.4381399652048)
        --(axis cs:23,26.6801730339935)
        --(axis cs:21,30.1750716367404)
        --(axis cs:19,32.4666498114448)
        --(axis cs:17,34.3637654076031)
        --(axis cs:15,31.7528893401085)
        --(axis cs:13,23.1890141463054)
        --(axis cs:11,14.5324110365069)
        --(axis cs:9,9.73925702759474)
        --(axis cs:7,5.24127357411914)
        --(axis cs:5,2.85610000000003)
        --(axis cs:3,1.69000000000002)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 0.490000000000003
                5 0.240100000000002
                7 0.0401000000000035
                9 -0.146566666666663
                11 -0.319899999999995
                13 -0.47037226666666
                15 -0.685607336652888
                17 -0.872007514422912
                19 -1.36831345982175
                21 -2.18650925090088
                23 -3.14738849674831
                25 -4.69914006398792
                27 -6.03179534447485
                29 -7.20756462022082
                31 -8.11927178923808
                33 -9.03255249477548
                35 -9.92032514876996
                37 -10.739004957682
                39 -11.661206952428
                41 -12.5279058989259
                43 -13.2753134523059
                45 -13.9324564593293
                47 -14.5017219617112
                49 -14.966025613866
                51 -15.3707091373391
                53 -15.701092143019
                55 -15.9654585139008
                57 -16.186079417699
                59 -16.3737568689164
                61 -16.5372095820533
                63 -16.677708059741
                65 -16.7877725020123
                67 -16.897864563318
                69 -16.9919322646264
                71 -17.0696322354136
                73 -17.1357170868192
                75 -17.1882906170373
                77 -17.2340903117505
                79 -17.2743227171226
                80 -17.2923643668085
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 1.68999999999999
                5 2.85609999999998
                7 4.76288111918656
                9 7.75047351157339
                11 8.0406052994837
                13 10.7221295766487
                15 15.7532388025456
                17 17.3131265136406
                19 15.7430662426631
                21 13.4716722137777
                23 10.7109500988236
                25 8.05613083674381
                27 5.81480137144082
                29 4.19483864343672
                31 2.7119646266942
                33 1.83603964794422
                35 1.27006841759823
                37 0.817090658832823
                39 0.343498251599943
                41 -0.215063925011911
                43 -0.95062816434141
                45 -1.82366616683686
                47 -2.79588650983208
                49 -3.76598774284086
                51 -4.68473612817333
                53 -5.5258168277064
                55 -6.28748991477152
                57 -6.98820900998764
                59 -7.59543087299497
                61 -8.09794094733465
                63 -8.53953861539366
                65 -8.8957686337624
                67 -9.16702880740552
                69 -9.41860280681728
                71 -9.63112466255881
                73 -9.81202914809209
                75 -9.97108332476897
                77 -10.11680982756
                79 -10.2362892637878
                80 -10.2896598170101
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\theta^\rho_\ell\)},
        ymajorgrids,
        ymin=-9.89916474868965, ymax=134.968827624991,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,-0.0297777503361518)
        --(axis cs:5,-0.724034161350831)
        --(axis cs:7,-1.40293345677337)
        --(axis cs:9,-1.31695116076703)
        --(axis cs:11,-2.12688655928862)
        --(axis cs:13,-1.29998215807391)
        --(axis cs:15,-0.608907696727947)
        --(axis cs:17,-0.388053618809162)
        --(axis cs:19,-0.515643250266509)
        --(axis cs:21,-0.789931647890037)
        --(axis cs:23,-1.07309501329507)
        --(axis cs:25,-1.06344119084789)
        --(axis cs:27,-1.65826078874886)
        --(axis cs:29,-2.03532212792881)
        --(axis cs:31,-2.63055411056264)
        --(axis cs:33,-2.96198097455852)
        --(axis cs:35,-3.17634170242022)
        --(axis cs:37,-3.31425600443146)
        --(axis cs:39,-3.21786226950302)
        --(axis cs:41,-3.05206543055353)
        --(axis cs:43,-2.89624041021669)
        --(axis cs:45,-2.66865479655406)
        --(axis cs:47,-2.67933563554111)
        --(axis cs:49,-2.42088973598735)
        --(axis cs:51,-2.29626960551913)
        --(axis cs:53,-2.04078120609044)
        --(axis cs:55,-1.93754830587286)
        --(axis cs:57,-1.80256882809009)
        --(axis cs:59,-1.70423691426585)
        --(axis cs:61,-1.63175847957934)
        --(axis cs:63,-1.54306962817969)
        --(axis cs:65,-1.4863031342762)
        --(axis cs:67,-1.43350528822567)
        --(axis cs:69,-1.40036300970326)
        --(axis cs:71,-1.37177044978194)
        --(axis cs:73,-1.34157123008016)
        --(axis cs:75,-1.30954113539349)
        --(axis cs:77,-1.28101359348897)
        --(axis cs:79,-1.25178616177373)
        --(axis cs:80,-1.24193609017769)
        --(axis cs:80,14.7644728004499)
        --(axis cs:80,14.7644728004499)
        --(axis cs:79,14.7532684237427)
        --(axis cs:77,14.7321068914414)
        --(axis cs:75,14.7071479154178)
        --(axis cs:73,14.6758818203252)
        --(axis cs:71,14.6382269757618)
        --(axis cs:69,14.5980334970708)
        --(axis cs:67,14.5404873952926)
        --(axis cs:65,14.4801803557927)
        --(axis cs:63,14.409652511864)
        --(axis cs:61,14.3540615564228)
        --(axis cs:59,14.2715726222339)
        --(axis cs:57,14.2011566266607)
        --(axis cs:55,14.111059163077)
        --(axis cs:53,13.9870078641689)
        --(axis cs:51,13.935429831029)
        --(axis cs:49,13.8067006481634)
        --(axis cs:47,13.6388327401103)
        --(axis cs:45,13.5531136371705)
        --(axis cs:43,13.1868337884594)
        --(axis cs:41,12.7353820119594)
        --(axis cs:39,12.1292029938872)
        --(axis cs:37,11.3674135666379)
        --(axis cs:35,10.4869205483679)
        --(axis cs:33,9.44236556271481)
        --(axis cs:31,8.1895934844583)
        --(axis cs:29,6.49316357722847)
        --(axis cs:27,5.01299291986365)
        --(axis cs:25,3.5258936804906)
        --(axis cs:23,2.81268359988374)
        --(axis cs:21,2.03915343645779)
        --(axis cs:19,1.23154180716109)
        --(axis cs:17,0.752560753333188)
        --(axis cs:15,0.903820887930772)
        --(axis cs:13,1.80669334714906)
        --(axis cs:11,2.95797997876236)
        --(axis cs:9,1.87180606759214)
        --(axis cs:7,2.18530763764707)
        --(axis cs:5,1.84703416135084)
        --(axis cs:3,1.76977775033616)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,1.68999999999999)
        --(axis cs:5,2.85609999999997)
        --(axis cs:7,4.82680899999995)
        --(axis cs:9,8.15730720999992)
        --(axis cs:11,13.7858491848999)
        --(axis cs:13,15.4173027442166)
        --(axis cs:15,13.4341627546299)
        --(axis cs:17,13.6969041763135)
        --(axis cs:19,12.51123214122)
        --(axis cs:21,11.5809974620455)
        --(axis cs:23,9.96463069846519)
        --(axis cs:25,9.0115661198276)
        --(axis cs:27,8.45620338388921)
        --(axis cs:29,8.67550396758721)
        --(axis cs:31,8.77111692732939)
        --(axis cs:33,8.88444329125813)
        --(axis cs:35,9.25858432345599)
        --(axis cs:37,9.28446045534895)
        --(axis cs:39,9.0821608454286)
        --(axis cs:41,8.75766947511437)
        --(axis cs:43,8.40061812212174)
        --(axis cs:45,8.23006133426419)
        --(axis cs:47,7.8826634758152)
        --(axis cs:49,7.7377349519715)
        --(axis cs:51,7.46929942180309)
        --(axis cs:53,7.16376659452129)
        --(axis cs:55,6.8819761632569)
        --(axis cs:57,6.63576681243032)
        --(axis cs:59,6.5238229490555)
        --(axis cs:61,6.46235746279259)
        --(axis cs:63,6.37182843249573)
        --(axis cs:65,6.32670908970377)
        --(axis cs:67,6.32097605237441)
        --(axis cs:69,6.28080015382908)
        --(axis cs:71,6.23954961281689)
        --(axis cs:73,6.20992008401942)
        --(axis cs:75,6.17360878005583)
        --(axis cs:77,6.14210687258587)
        --(axis cs:79,6.10681854901507)
        --(axis cs:80,6.09518453830585)
        --(axis cs:80,52.22438192408)
        --(axis cs:80,52.22438192408)
        --(axis cs:79,52.2301152010218)
        --(axis cs:77,52.2349965502479)
        --(axis cs:75,52.2448196613067)
        --(axis cs:73,52.2595765157648)
        --(axis cs:71,52.2770813142201)
        --(axis cs:69,52.3001314968023)
        --(axis cs:67,52.3604947677999)
        --(axis cs:65,52.4398214398489)
        --(axis cs:63,52.5052613308834)
        --(axis cs:61,52.5830571167929)
        --(axis cs:59,52.6598082840309)
        --(axis cs:57,52.6973187703492)
        --(axis cs:55,52.6936447375832)
        --(axis cs:53,52.6457119620271)
        --(axis cs:51,52.6511324099759)
        --(axis cs:49,52.656935505524)
        --(axis cs:47,52.8714445352455)
        --(axis cs:45,52.7017656972805)
        --(axis cs:43,52.9381719196891)
        --(axis cs:41,53.183221372677)
        --(axis cs:39,53.3721159632865)
        --(axis cs:37,53.5800849179182)
        --(axis cs:35,53.7850430009095)
        --(axis cs:33,54.0225753384269)
        --(axis cs:31,54.4095398399353)
        --(axis cs:29,55.353348301679)
        --(axis cs:27,56.4629903680921)
        --(axis cs:25,57.6325596229606)
        --(axis cs:23,58.3973100921175)
        --(axis cs:21,57.2176955147125)
        --(axis cs:19,54.3122248331152)
        --(axis cs:17,49.1877314196556)
        --(axis cs:15,40.7135224981402)
        --(axis cs:13,26.8052953982272)
        --(axis cs:11,13.7858491849)
        --(axis cs:9,8.15730721000001)
        --(axis cs:7,4.82680900000001)
        --(axis cs:5,2.85610000000001)
        --(axis cs:3,1.69)
        --(axis cs:1,1)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,1.68999999999999)
        --(axis cs:5,2.85609999999997)
        --(axis cs:7,4.82680899999995)
        --(axis cs:9,8.15730720999992)
        --(axis cs:11,13.0314105283796)
        --(axis cs:13,19.2089676073613)
        --(axis cs:15,18.4917491568846)
        --(axis cs:17,20.0923562300707)
        --(axis cs:19,24.5115554065471)
        --(axis cs:21,30.6446145132079)
        --(axis cs:23,38.1704894968715)
        --(axis cs:25,45.2333381526898)
        --(axis cs:27,51.4690225258647)
        --(axis cs:29,56.1101043997587)
        --(axis cs:31,58.9943854056635)
        --(axis cs:33,61.630768856655)
        --(axis cs:35,63.8877403586236)
        --(axis cs:37,66.2458473977244)
        --(axis cs:39,69.0018908618386)
        --(axis cs:41,71.0967717090625)
        --(axis cs:43,72.9708123353834)
        --(axis cs:45,73.8875296010587)
        --(axis cs:47,75.1807686513906)
        --(axis cs:49,76.0119518703842)
        --(axis cs:51,76.5987458614706)
        --(axis cs:53,77.2147150423168)
        --(axis cs:55,77.7745733277058)
        --(axis cs:57,78.249996341086)
        --(axis cs:59,78.6388388328077)
        --(axis cs:61,79.0210415985917)
        --(axis cs:63,79.3763360734533)
        --(axis cs:65,79.6436902184986)
        --(axis cs:67,79.9047232417121)
        --(axis cs:69,80.1706123953399)
        --(axis cs:71,80.3821556334003)
        --(axis cs:73,80.5355078049435)
        --(axis cs:75,80.6473163489162)
        --(axis cs:77,80.770841115239)
        --(axis cs:79,80.8779715571656)
        --(axis cs:80,80.926634113587)
        --(axis cs:80,128.383918880732)
        --(axis cs:80,128.383918880732)
        --(axis cs:79,128.32431294918)
        --(axis cs:77,128.183214841725)
        --(axis cs:75,128.016608879868)
        --(axis cs:73,127.769323276155)
        --(axis cs:71,127.53601066472)
        --(axis cs:69,127.287368711771)
        --(axis cs:67,126.997503404805)
        --(axis cs:65,126.638374317628)
        --(axis cs:63,126.115004382871)
        --(axis cs:61,125.551863992103)
        --(axis cs:59,124.874828500242)
        --(axis cs:57,123.998855108605)
        --(axis cs:55,122.994375199203)
        --(axis cs:53,121.868379130633)
        --(axis cs:51,120.500414885845)
        --(axis cs:49,118.832952212575)
        --(axis cs:47,117.133066447649)
        --(axis cs:45,115.797200817286)
        --(axis cs:43,113.280327444376)
        --(axis cs:41,111.777675374695)
        --(axis cs:39,110.078721943327)
        --(axis cs:37,108.355521820523)
        --(axis cs:35,105.304470678324)
        --(axis cs:33,101.349816581661)
        --(axis cs:31,96.2629394713168)
        --(axis cs:29,89.2695478217482)
        --(axis cs:27,82.8388797610511)
        --(axis cs:25,76.5357793542479)
        --(axis cs:23,69.5688073578259)
        --(axis cs:21,62.3878349287148)
        --(axis cs:19,53.1948992064342)
        --(axis cs:17,44.4472414065909)
        --(axis cs:15,36.0671975842573)
        --(axis cs:13,24.4553040660357)
        --(axis cs:11,14.2934705351108)
        --(axis cs:9,8.15730721000001)
        --(axis cs:7,4.82680900000001)
        --(axis cs:5,2.85610000000001)
        --(axis cs:3,1.69)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 0.870000000000003
                5 0.561500000000003
                7 0.391187090436848
                9 0.277427453412558
                11 0.415546709736871
                13 0.253355594537574
                15 0.147456595601413
                17 0.182253567262013
                19 0.357949278447289
                21 0.624610894283876
                23 0.869794293294334
                25 1.23122624482136
                27 1.6773660655574
                29 2.22892072464983
                31 2.77951968694783
                33 3.24019229407814
                35 3.65528942297386
                37 4.0265787811032
                39 4.45567036219209
                41 4.84165829070295
                43 5.14529668912134
                45 5.44222942030824
                47 5.4797485522846
                49 5.69290545608803
                51 5.81958011275495
                53 5.97311332903921
                55 6.08675542860208
                57 6.1992938992853
                59 6.28366785398401
                61 6.36115153842171
                63 6.43329144184213
                65 6.49693861075824
                67 6.55349105353346
                69 6.59883524368376
                71 6.63322826298995
                73 6.6671552951225
                75 6.69880339001213
                77 6.7255466489762
                79 6.75074113098448
                80 6.76126835513611
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 1.69
                5 2.85609999999999
                7 4.82680899999998
                9 8.15730720999996
                11 13.7858491848999
                13 21.1112990712219
                15 27.0738426263851
                17 31.4423177979846
                19 33.4117284871676
                21 34.399346488379
                23 34.1809703952913
                25 33.3220628713941
                27 32.4595968759907
                29 32.0144261346331
                31 31.5903283836324
                33 31.4535093148425
                35 31.5218136621828
                37 31.4322726866336
                39 31.2271384043576
                41 30.9704454238957
                43 30.6693950209054
                45 30.4659135157723
                47 30.3770540055303
                49 30.1973352287478
                51 30.0602159158895
                53 29.9047392782742
                55 29.78781045042
                57 29.6665427913897
                59 29.5918156165432
                61 29.5227072897927
                63 29.4385448816896
                65 29.3832652647763
                67 29.3407354100871
                69 29.2904658253157
                71 29.2583154635185
                73 29.2347482998921
                75 29.2092142206812
                77 29.1885517114169
                79 29.1684668750184
                80 29.1597832311929
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 1
                3 1.69
                5 2.85609999999999
                7 4.82680899999998
                9 8.15730720999997
                11 13.6624405317452
                13 21.8321358366985
                15 27.2794733705709
                17 32.2697988183308
                19 38.8532273064907
                21 46.5162247209613
                23 53.8696484273487
                25 60.8845587534688
                27 67.1539511434579
                29 72.6898261107534
                31 77.6286624384901
                33 81.4902927191578
                35 84.5961055184737
                37 87.3006846091237
                39 89.5403064025829
                41 91.4372235418788
                43 93.1255698898797
                45 94.8423652091722
                47 96.1569175495196
                49 97.4224520414794
                51 98.5495803736578
                53 99.5415470864749
                55 100.384474263454
                57 101.124425724845
                59 101.756833666525
                61 102.286452795347
                63 102.745670228162
                65 103.141032268063
                67 103.451113323259
                69 103.728990553555
                71 103.95908314906
                73 104.152415540549
                75 104.331962614392
                77 104.477027978482
                79 104.601142253173
                80 104.65527649716
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\theta^v_\ell\)},
        ymajorgrids,
        ymin=-1.94561934450838, ymax=10.4012968514768,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.248824545362944)
        --(axis cs:5,-0.0445566478042254)
        --(axis cs:7,-0.43285795923476)
        --(axis cs:9,-1.19640339076813)
        --(axis cs:11,-1.21992396418383)
        --(axis cs:13,-0.930173568655823)
        --(axis cs:15,-1.22538078206753)
        --(axis cs:17,-1.23139126601716)
        --(axis cs:19,-1.3843958810545)
        --(axis cs:21,-1.23471786360861)
        --(axis cs:23,-1.08280286381051)
        --(axis cs:25,-0.87597433067046)
        --(axis cs:27,-0.651654372247703)
        --(axis cs:29,-0.478847933716461)
        --(axis cs:31,-0.309925125504928)
        --(axis cs:33,-0.178751628435728)
        --(axis cs:35,-0.0833496629041469)
        --(axis cs:37,9.99999999962994e-07)
        --(axis cs:39,9.99999999960322e-07)
        --(axis cs:41,9.99999999882519e-07)
        --(axis cs:43,9.99999999947913e-07)
        --(axis cs:45,9.99999999980069e-07)
        --(axis cs:47,9.99999999970078e-07)
        --(axis cs:49,9.99999999956816e-07)
        --(axis cs:51,9.9999999997725e-07)
        --(axis cs:53,9.99999999972663e-07)
        --(axis cs:55,9.99999999976328e-07)
        --(axis cs:57,9.9999999998677e-07)
        --(axis cs:59,9.99999999987535e-07)
        --(axis cs:61,9.99999999993361e-07)
        --(axis cs:63,9.99999999995679e-07)
        --(axis cs:65,9.99999999996654e-07)
        --(axis cs:67,9.99999999993151e-07)
        --(axis cs:69,9.99999999994404e-07)
        --(axis cs:71,9.99999999998085e-07)
        --(axis cs:73,9.99999999996385e-07)
        --(axis cs:75,9.99999999995809e-07)
        --(axis cs:77,9.99999999997702e-07)
        --(axis cs:79,9.99999999998095e-07)
        --(axis cs:80,9.99999999998045e-07)
        --(axis cs:80,1.00000000000454e-06)
        --(axis cs:80,1.00000000000454e-06)
        --(axis cs:79,1.00000000000439e-06)
        --(axis cs:77,1.00000000000409e-06)
        --(axis cs:75,1.00000000000714e-06)
        --(axis cs:73,1.00000000000714e-06)
        --(axis cs:71,1.00000000000319e-06)
        --(axis cs:69,1.00000000001277e-06)
        --(axis cs:67,1.00000000001402e-06)
        --(axis cs:65,1.00000000000676e-06)
        --(axis cs:63,1.00000000000796e-06)
        --(axis cs:61,1.00000000001474e-06)
        --(axis cs:59,1.00000000002206e-06)
        --(axis cs:57,1.00000000002248e-06)
        --(axis cs:55,1.00000000003813e-06)
        --(axis cs:53,1.00000000005266e-06)
        --(axis cs:51,1.00000000004692e-06)
        --(axis cs:49,1.00000000010133e-06)
        --(axis cs:47,1.0000000000495e-06)
        --(axis cs:45,1.00000000004803e-06)
        --(axis cs:43,1.00000000008458e-06)
        --(axis cs:41,1.00000000024402e-06)
        --(axis cs:39,1.00000000009573e-06)
        --(axis cs:37,1.00000000009065e-06)
        --(axis cs:35,0.109064023267775)
        --(axis cs:33,0.282012827037425)
        --(axis cs:31,0.519648222433446)
        --(axis cs:29,0.870965450083758)
        --(axis cs:27,1.32607554096143)
        --(axis cs:25,1.98072404601679)
        --(axis cs:23,2.82821011967193)
        --(axis cs:21,3.93860122678764)
        --(axis cs:19,5.24478292669441)
        --(axis cs:17,6.18367837472663)
        --(axis cs:15,7.70450822975994)
        --(axis cs:13,9.46774075324832)
        --(axis cs:11,9.84007338802295)
        --(axis cs:9,7.14393553087723)
        --(axis cs:7,4.68125006952186)
        --(axis cs:5,2.74454008210185)
        --(axis cs:3,1.61117545463706)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.246485723212426)
        --(axis cs:5,-0.00587877805296311)
        --(axis cs:7,-0.289125630570057)
        --(axis cs:9,-0.654410758844782)
        --(axis cs:11,-0.761727545259034)
        --(axis cs:13,-0.765659127039125)
        --(axis cs:15,-0.438864179040203)
        --(axis cs:17,-0.243095786944925)
        --(axis cs:19,-0.129790971997869)
        --(axis cs:21,-0.0325657031067361)
        --(axis cs:23,9.99999999754605e-07)
        --(axis cs:25,9.99999999742934e-07)
        --(axis cs:27,9.99999999843682e-07)
        --(axis cs:29,9.99999999820478e-07)
        --(axis cs:31,9.99999999706111e-07)
        --(axis cs:33,9.9999999982112e-07)
        --(axis cs:35,9.99999999281122e-07)
        --(axis cs:37,9.9999999994834e-07)
        --(axis cs:39,9.99999998505015e-07)
        --(axis cs:41,9.99999999812229e-07)
        --(axis cs:43,9.99999998320907e-07)
        --(axis cs:45,9.999999998876e-07)
        --(axis cs:47,9.99999999900253e-07)
        --(axis cs:49,9.99999999867436e-07)
        --(axis cs:51,9.99999999923444e-07)
        --(axis cs:53,9.99999999941355e-07)
        --(axis cs:55,9.99999999911801e-07)
        --(axis cs:57,9.99999999964687e-07)
        --(axis cs:59,9.99999999916953e-07)
        --(axis cs:61,9.99999999977389e-07)
        --(axis cs:63,9.999999999612e-07)
        --(axis cs:65,9.99999999966181e-07)
        --(axis cs:67,9.99999999976501e-07)
        --(axis cs:69,9.99999999974954e-07)
        --(axis cs:71,9.99999999982336e-07)
        --(axis cs:73,9.99999999481773e-07)
        --(axis cs:75,9.99999999989099e-07)
        --(axis cs:77,9.9999999995883e-07)
        --(axis cs:79,9.99999999996531e-07)
        --(axis cs:80,9.99999999990121e-07)
        --(axis cs:80,1.00000000001589e-06)
        --(axis cs:80,1.00000000001589e-06)
        --(axis cs:79,1.00000000000763e-06)
        --(axis cs:77,1.00000000006754e-06)
        --(axis cs:75,1.00000000003033e-06)
        --(axis cs:73,1.00000000069401e-06)
        --(axis cs:71,1.00000000003247e-06)
        --(axis cs:69,1.0000000000528e-06)
        --(axis cs:67,1.00000000003183e-06)
        --(axis cs:65,1.00000000009858e-06)
        --(axis cs:63,1.00000000008361e-06)
        --(axis cs:61,1.00000000004297e-06)
        --(axis cs:59,1.00000000017001e-06)
        --(axis cs:57,1.00000000006214e-06)
        --(axis cs:55,1.00000000017702e-06)
        --(axis cs:53,1.00000000009195e-06)
        --(axis cs:51,1.00000000020053e-06)
        --(axis cs:49,1.00000000020288e-06)
        --(axis cs:47,1.00000000023667e-06)
        --(axis cs:45,1.00000000027038e-06)
        --(axis cs:43,1.00000000227838e-06)
        --(axis cs:41,1.0000000003284e-06)
        --(axis cs:39,1.00000000202789e-06)
        --(axis cs:37,1.00000000007479e-06)
        --(axis cs:35,1.00000000105992e-06)
        --(axis cs:33,1.00000000034657e-06)
        --(axis cs:31,1.00000000068987e-06)
        --(axis cs:29,1.00000000051039e-06)
        --(axis cs:27,1.00000000036044e-06)
        --(axis cs:25,1.00000000057107e-06)
        --(axis cs:23,1.00000000049163e-06)
        --(axis cs:21,0.0430831681356437)
        --(axis cs:19,0.198351808623455)
        --(axis cs:17,0.450709458356797)
        --(axis cs:15,0.914976621643892)
        --(axis cs:13,1.8578781529193)
        --(axis cs:11,2.18504173347592)
        --(axis cs:9,1.65671196516086)
        --(axis cs:7,1.06673647733145)
        --(axis cs:5,0.780078778052963)
        --(axis cs:3,1.06951427678757)
        --(axis cs:1,1)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.162309114492371)
        --(axis cs:5,-0.0823053381047884)
        --(axis cs:7,-0.0652737486481453)
        --(axis cs:9,-0.145505436072678)
        --(axis cs:11,-0.140956468274418)
        --(axis cs:13,-0.0568915627767275)
        --(axis cs:15,9.99999999800122e-07)
        --(axis cs:17,9.99999999929707e-07)
        --(axis cs:19,9.99999999634057e-07)
        --(axis cs:21,9.99999999226173e-07)
        --(axis cs:23,9.9999999976801e-07)
        --(axis cs:25,9.99999999741158e-07)
        --(axis cs:27,9.99999999704847e-07)
        --(axis cs:29,9.99999999654743e-07)
        --(axis cs:31,9.99999999760232e-07)
        --(axis cs:33,9.99999999881958e-07)
        --(axis cs:35,-0.0475881345261636)
        --(axis cs:37,-0.134032331506802)
        --(axis cs:39,-0.134904629673694)
        --(axis cs:41,-0.0484604326930555)
        --(axis cs:43,-0.0196765854384155)
        --(axis cs:45,-0.0811970599439635)
        --(axis cs:47,9.99999999968855e-07)
        --(axis cs:49,-0.044847486985547)
        --(axis cs:51,-0.013966529951434)
        --(axis cs:53,-0.051436875570741)
        --(axis cs:55,-0.0857902255660035)
        --(axis cs:57,-0.110521430110411)
        --(axis cs:59,-0.140855381064124)
        --(axis cs:61,-0.166986769408343)
        --(axis cs:63,-0.194546824588481)
        --(axis cs:65,-0.213043252988245)
        --(axis cs:67,-0.227194854257079)
        --(axis cs:69,-0.232937927817871)
        --(axis cs:71,-0.236957160522837)
        --(axis cs:73,-0.242836095415551)
        --(axis cs:75,-0.250175432674621)
        --(axis cs:77,-0.25907826141141)
        --(axis cs:79,-0.26617113052512)
        --(axis cs:80,-0.269018655414989)
        --(axis cs:80,0.352008961493416)
        --(axis cs:80,0.352008961493416)
        --(axis cs:79,0.348283020241137)
        --(axis cs:77,0.339002113260548)
        --(axis cs:75,0.327352902758335)
        --(axis cs:73,0.317749496110249)
        --(axis cs:71,0.310057002845605)
        --(axis cs:69,0.304797900461207)
        --(axis cs:67,0.297283179599185)
        --(axis cs:65,0.27876603330805)
        --(axis cs:63,0.254563749479138)
        --(axis cs:61,0.218501853452837)
        --(axis cs:59,0.184309345370661)
        --(axis cs:57,0.144617850625468)
        --(axis cs:55,0.112257460885453)
        --(axis cs:53,0.067306646107075)
        --(axis cs:51,0.0182772918855058)
        --(axis cs:49,0.0586845354297565)
        --(axis cs:47,1.00000000005672e-06)
        --(axis cs:45,0.106247376362366)
        --(axis cs:43,0.0257488091205051)
        --(axis cs:41,0.0634120177080482)
        --(axis cs:39,0.176522881355353)
        --(axis cs:37,0.175381493009329)
        --(axis cs:35,0.0622706293620241)
        --(axis cs:33,1.00000000019982e-06)
        --(axis cs:31,1.00000000049512e-06)
        --(axis cs:29,1.00000000078195e-06)
        --(axis cs:27,1.00000000058844e-06)
        --(axis cs:25,1.00000000048783e-06)
        --(axis cs:23,1.00000000033006e-06)
        --(axis cs:21,1.00000000142886e-06)
        --(axis cs:19,1.00000000094524e-06)
        --(axis cs:17,1.0000000000962e-06)
        --(axis cs:15,1.00000000031607e-06)
        --(axis cs:13,0.0834296283021194)
        --(axis cs:11,0.264064830554919)
        --(axis cs:9,0.422651030159204)
        --(axis cs:7,0.701672511599656)
        --(axis cs:5,1.41429628290379)
        --(axis cs:3,1.75449682761288)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 0.93
                5 1.34999171714881
                7 2.12419605514355
                9 2.97376607005455
                11 4.31007471191956
                13 4.26878359229625
                15 3.2395637238462
                17 2.47614355435474
                19 1.93019352281995
                21 1.35194168158951
                23 0.872703627930705
                25 0.552374857673165
                27 0.337210584356864
                29 0.196058758183648
                31 0.104861548464259
                33 0.0516305993008487
                35 0.0128571801818138
                37 1.00000000002682e-06
                39 1.00000000002802e-06
                41 1.00000000006327e-06
                43 1.00000000001625e-06
                45 1.00000000001405e-06
                47 1.00000000000979e-06
                49 1.00000000002907e-06
                51 1.00000000001209e-06
                53 1.00000000001266e-06
                55 1.00000000000723e-06
                57 1.00000000000463e-06
                59 1.0000000000048e-06
                61 1.00000000000405e-06
                63 1.00000000000182e-06
                65 1.00000000000171e-06
                67 1.00000000000359e-06
                69 1.00000000000359e-06
                71 1.00000000000064e-06
                73 1.00000000000176e-06
                75 1.00000000000147e-06
                77 1.0000000000009e-06
                79 1.00000000000124e-06
                80 1.00000000000129e-06
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 0.658
                5 0.3871
                7 0.388805423380697
                9 0.501150603158039
                11 0.711657094108442
                13 0.546109512940087
                15 0.238056221301844
                17 0.103806835705936
                19 0.034280418312793
                21 0.0052587325144538
                23 1.00000000012312e-06
                25 1.000000000157e-06
                27 1.00000000010206e-06
                29 1.00000000016544e-06
                31 1.00000000019799e-06
                33 1.00000000008385e-06
                35 1.00000000017052e-06
                37 1.00000000001157e-06
                39 1.00000000026645e-06
                41 1.00000000007031e-06
                43 1.00000000029964e-06
                45 1.00000000007899e-06
                47 1.00000000006846e-06
                49 1.00000000003516e-06
                51 1.00000000006199e-06
                53 1.00000000001665e-06
                55 1.00000000004441e-06
                57 1.00000000001342e-06
                59 1.00000000004348e-06
                61 1.00000000001018e-06
                63 1.00000000002241e-06
                65 1.00000000003238e-06
                67 1.00000000000416e-06
                69 1.00000000001388e-06
                71 1.0000000000074e-06
                73 1.00000000008789e-06
                75 1.00000000000971e-06
                77 1.00000000001318e-06
                79 1.00000000000208e-06
                80 1.00000000000301e-06
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 1
                3 0.958402971052625
                5 0.665995472399501
                7 0.318199381475755
                9 0.138572797043263
                11 0.0615541811402503
                13 0.013269032762696
                15 1.0000000000581e-06
                17 1.00000000001295e-06
                19 1.00000000028965e-06
                21 1.00000000032752e-06
                23 1.00000000004904e-06
                25 1.00000000011449e-06
                27 1.00000000014664e-06
                29 1.00000000021834e-06
                31 1.00000000012768e-06
                33 1.00000000004089e-06
                35 0.00734124741793028
                37 0.0206745807512636
                39 0.0208091258408297
                41 0.00747579250749631
                43 0.00303611184104481
                45 0.012525158209201
                47 1.00000000001279e-06
                49 0.00691852422210477
                51 0.00215538096703589
                53 0.00793488526816702
                55 0.0132336176597247
                57 0.0170482102575284
                59 0.0217269821532686
                61 0.0257575420222473
                63 0.0300084624453284
                65 0.0328613901599028
                67 0.035044162671053
                69 0.0359299863216681
                71 0.036549921161384
                73 0.0374567003473491
                75 0.0385887350418568
                77 0.0399619259245689
                79 0.0410559448580085
                80 0.0414951530392135
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \bm\theta^w_\ell\)},
        ymajorgrids,
        ymin=-4.11015551759411, ymax=10.7727356953086,
        ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.49)
        --(axis cs:5,0.12891130428445)
        --(axis cs:7,-0.0532498373381103)
        --(axis cs:9,-0.113276040874651)
        --(axis cs:11,-0.064611425188282)
        --(axis cs:13,-0.073003739621905)
        --(axis cs:15,-0.0704316149682189)
        --(axis cs:17,-0.0659521197025624)
        --(axis cs:19,-0.0533077369348269)
        --(axis cs:21,-0.0507551791729382)
        --(axis cs:23,-0.0405910729410491)
        --(axis cs:25,-0.0340423627526313)
        --(axis cs:27,-0.0376996984746168)
        --(axis cs:29,-0.0447158288561365)
        --(axis cs:31,-0.0536400989542944)
        --(axis cs:33,-0.0583053790246889)
        --(axis cs:35,-0.0582340189064899)
        --(axis cs:37,-0.0550701045539217)
        --(axis cs:39,-0.0490530763059474)
        --(axis cs:41,-0.0448693930334431)
        --(axis cs:43,-0.04013108146901)
        --(axis cs:45,-0.0415743080580804)
        --(axis cs:47,-0.0289727536596233)
        --(axis cs:49,-0.0278796437157982)
        --(axis cs:51,-0.0257541129603231)
        --(axis cs:53,-0.026089788027828)
        --(axis cs:55,-0.0252707195176336)
        --(axis cs:57,-0.0249477019933261)
        --(axis cs:59,-0.0247228618739569)
        --(axis cs:61,-0.024694989199223)
        --(axis cs:63,-0.0247081541904122)
        --(axis cs:65,-0.0246097358312157)
        --(axis cs:67,-0.0243563883820534)
        --(axis cs:69,-0.0239696687673786)
        --(axis cs:71,-0.0235369612773994)
        --(axis cs:73,-0.0231959789318371)
        --(axis cs:75,-0.0229992180731856)
        --(axis cs:77,-0.0228186975353656)
        --(axis cs:79,-0.0226990210992694)
        --(axis cs:80,-0.0226356460309787)
        --(axis cs:80,0.0296206930745487)
        --(axis cs:80,0.0296206930745487)
        --(axis cs:79,0.0297036183484068)
        --(axis cs:77,0.0298602130709897)
        --(axis cs:75,0.0300964213377339)
        --(axis cs:73,0.0303538798072601)
        --(axis cs:71,0.0308000498098997)
        --(axis cs:69,0.0313662407123286)
        --(axis cs:67,0.0318722572077449)
        --(axis cs:65,0.0322037583353916)
        --(axis cs:63,0.0323325372007902)
        --(axis cs:61,0.0323153110181738)
        --(axis cs:59,0.0323517819719386)
        --(axis cs:57,0.0326459817097198)
        --(axis cs:55,0.0330686450280663)
        --(axis cs:53,0.0341403832107364)
        --(axis cs:51,0.0337011576974396)
        --(axis cs:49,0.0364823810514439)
        --(axis cs:47,0.0379126981129258)
        --(axis cs:45,0.0544016326058592)
        --(axis cs:43,0.0525131934551656)
        --(axis cs:41,0.0587131991467343)
        --(axis cs:39,0.0641874824960925)
        --(axis cs:37,0.072060668730572)
        --(axis cs:35,0.0762006005874813)
        --(axis cs:33,0.0762939741727699)
        --(axis cs:31,0.0701895290353239)
        --(axis cs:29,0.0585122628510992)
        --(axis cs:27,0.0493317672870819)
        --(axis cs:25,0.0445462013773821)
        --(axis cs:23,0.0531150850163123)
        --(axis cs:21,0.0689020243442957)
        --(axis cs:19,0.0742606082783521)
        --(axis cs:17,0.0933738551708477)
        --(axis cs:15,0.105709894600374)
        --(axis cs:13,0.117391254906301)
        --(axis cs:11,0.0961236169240786)
        --(axis cs:9,0.184243747858676)
        --(axis cs:7,0.277649376358847)
        --(axis cs:5,0.422649669139155)
        --(axis cs:3,0.49)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.908657242019517)
        --(axis cs:5,1.50565366242184)
        --(axis cs:7,2.50624388059343)
        --(axis cs:9,3.28402598544688)
        --(axis cs:11,3.86799190898688)
        --(axis cs:13,3.92988134667259)
        --(axis cs:15,3.12549104486847)
        --(axis cs:17,1.82318004242228)
        --(axis cs:19,0.677452253684842)
        --(axis cs:21,-0.0312285684303943)
        --(axis cs:23,-0.440809204240474)
        --(axis cs:25,-0.676617254177027)
        --(axis cs:27,-0.752373027346801)
        --(axis cs:29,-0.726326834678092)
        --(axis cs:31,-0.885055240431622)
        --(axis cs:33,-1.3311448949834)
        --(axis cs:35,-1.74011842296488)
        --(axis cs:37,-1.92802343023597)
        --(axis cs:39,-2.02971413533064)
        --(axis cs:41,-2.08522462180782)
        --(axis cs:43,-2.17482558420266)
        --(axis cs:45,-2.40791370617827)
        --(axis cs:47,-2.48412321495476)
        --(axis cs:49,-2.59013492266892)
        --(axis cs:51,-2.72011960804772)
        --(axis cs:53,-2.86528526203028)
        --(axis cs:55,-2.94629511475553)
        --(axis cs:57,-3.07770345483228)
        --(axis cs:59,-3.1799403620234)
        --(axis cs:61,-3.23752798420071)
        --(axis cs:63,-3.28313197803733)
        --(axis cs:65,-3.33441438105046)
        --(axis cs:67,-3.35290851307201)
        --(axis cs:69,-3.37168943393359)
        --(axis cs:71,-3.38963134885654)
        --(axis cs:73,-3.40157056996852)
        --(axis cs:75,-3.42130356931661)
        --(axis cs:77,-3.42647513398758)
        --(axis cs:79,-3.43080897279684)
        --(axis cs:80,-3.43366046246217)
        --(axis cs:80,4.77186890218424)
        --(axis cs:80,4.77186890218424)
        --(axis cs:79,4.7677432442703)
        --(axis cs:77,4.7619869515138)
        --(axis cs:75,4.75568886663111)
        --(axis cs:73,4.7267921227595)
        --(axis cs:71,4.70787772903433)
        --(axis cs:69,4.68536438082816)
        --(axis cs:67,4.65601446609423)
        --(axis cs:65,4.62525034116654)
        --(axis cs:63,4.55604250011204)
        --(axis cs:61,4.49211221769364)
        --(axis cs:59,4.40879627824021)
        --(axis cs:57,4.26411162398942)
        --(axis cs:55,4.09038942395263)
        --(axis cs:53,3.98185466827713)
        --(axis cs:51,3.78422528900264)
        --(axis cs:49,3.60363805316359)
        --(axis cs:47,3.44615415507063)
        --(axis cs:45,3.34387301872603)
        --(axis cs:43,3.09022562854575)
        --(axis cs:41,3.03257367692731)
        --(axis cs:39,3.01467662491102)
        --(axis cs:37,2.94259327374619)
        --(axis cs:35,2.75450282037586)
        --(axis cs:33,2.34820646195807)
        --(axis cs:31,1.9872760588274)
        --(axis cs:29,2.11404115376651)
        --(axis cs:27,2.67662327629158)
        --(axis cs:25,3.37371166935341)
        --(axis cs:23,4.29922040115628)
        --(axis cs:21,5.4220582709362)
        --(axis cs:19,6.73858911140985)
        --(axis cs:17,7.58771892020776)
        --(axis cs:15,8.09604733999966)
        --(axis cs:13,9.28320135236984)
        --(axis cs:11,10.0962406401767)
        --(axis cs:9,8.21199074589719)
        --(axis cs:7,5.81189632604374)
        --(axis cs:5,3.51650870228373)
        --(axis cs:3,2.07132457117441)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 0.49
                5 0.275780486711802
                7 0.112199769510368
                9 0.0354838534920126
                11 0.0157560958678983
                13 0.0221937576421981
                15 0.0176391398160776
                17 0.0137108677341426
                19 0.0104764356717626
                21 0.00907342258567875
                23 0.00626200603763156
                25 0.0052519193123754
                27 0.00581603440623256
                29 0.00689821699748137
                31 0.00827471504051473
                33 0.00899429757404048
                35 0.00898329084049574
                37 0.00849528208832516
                39 0.00756720309507253
                41 0.0069219030566456
                43 0.00619105599307782
                45 0.00641366227388942
                47 0.00446997222665127
                49 0.00430136866782284
                51 0.00397352236855825
                53 0.00402529759145418
                55 0.00389896275521635
                57 0.00384913985819686
                59 0.00381446004899084
                61 0.00381016090947541
                63 0.00381219150518902
                65 0.00379701125208794
                67 0.00375793441284576
                69 0.00369828597247501
                71 0.00363154426625018
                73 0.0035789504377115
                75 0.00354860163227415
                77 0.00352075776781203
                79 0.00350229862456873
                80 0.00349252352178501
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 1.48999090659697
                5 2.51108118235279
                7 4.15907010331859
                9 5.74800836567204
                11 6.98211627458178
                13 6.60654134952121
                15 5.61076919243406
                17 4.70544948131502
                19 3.70802068254735
                21 2.6954148512529
                23 1.9292055984579
                25 1.34854720758819
                27 0.962125124472389
                29 0.693857159544207
                31 0.55111040919789
                33 0.508530783487334
                35 0.507192198705488
                37 0.507284921755106
                39 0.492481244790189
                41 0.473674527559745
                43 0.457700022171544
                45 0.46797965627388
                47 0.481015470057934
                49 0.506751565247337
                51 0.532052840477462
                53 0.558284703123425
                55 0.572047154598547
                57 0.59320408457857
                59 0.614427958108405
                61 0.627292116746463
                63 0.636455261037356
                65 0.645417980058042
                67 0.65155297651111
                69 0.656837473447287
                71 0.659123190088897
                73 0.662610776395486
                75 0.667192648657251
                77 0.66775590876311
                79 0.668467135736732
                80 0.669104219861035
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick style={color=black},
            xticklabels={},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \bm\theta^\rho_\Gamma\)},
            ymajorgrids,
            ymin=-22.8784519203882, ymax=113.589186092572,
            ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.197647998083031)
        --(axis cs:5,0.226319333065057)
        --(axis cs:7,0.382479672879945)
        --(axis cs:9,0.6463906471671)
        --(axis cs:11,0.303770934094159)
        --(axis cs:13,-3.13523836536161)
        --(axis cs:15,-9.72195863175812)
        --(axis cs:17,-16.6753774652537)
        --(axis cs:19,-15.2778105881183)
        --(axis cs:21,-14.2262102949625)
        --(axis cs:23,-13.1197686399923)
        --(axis cs:25,-11.8917429437641)
        --(axis cs:27,-11.2434004554823)
        --(axis cs:29,-10.7473360285682)
        --(axis cs:31,-9.95605930187077)
        --(axis cs:33,-9.53950894385611)
        --(axis cs:35,-9.17613070237307)
        --(axis cs:37,-8.8880516213627)
        --(axis cs:39,-8.72312996977264)
        --(axis cs:41,-8.67389773497467)
        --(axis cs:43,-8.6517932528366)
        --(axis cs:45,-8.70843673281307)
        --(axis cs:47,-8.7050546609226)
        --(axis cs:49,-8.69661109322308)
        --(axis cs:51,-8.73824853337067)
        --(axis cs:53,-8.75962660927573)
        --(axis cs:55,-8.81177980420426)
        --(axis cs:57,-8.84040328526064)
        --(axis cs:59,-8.86837247604646)
        --(axis cs:61,-8.89382555137647)
        --(axis cs:63,-8.92226607647149)
        --(axis cs:65,-8.93850411248163)
        --(axis cs:67,-8.94243475477083)
        --(axis cs:69,-8.94033576042293)
        --(axis cs:71,-8.94478604238033)
        --(axis cs:73,-8.94599183881468)
        --(axis cs:75,-8.94730167022893)
        --(axis cs:77,-8.9441721110989)
        --(axis cs:79,-8.94725956359823)
        --(axis cs:80,-8.94914685784322)
        --(axis cs:80,107.386111637437)
        --(axis cs:80,107.386111637437)
        --(axis cs:79,107.373892263079)
        --(axis cs:77,107.347704557392)
        --(axis cs:75,107.322225366811)
        --(axis cs:73,107.294666177333)
        --(axis cs:71,107.26235396546)
        --(axis cs:69,107.223335621175)
        --(axis cs:67,107.185959696004)
        --(axis cs:65,107.131104546097)
        --(axis cs:63,107.062340913238)
        --(axis cs:61,106.964025574115)
        --(axis cs:59,106.855845521666)
        --(axis cs:57,106.723168712766)
        --(axis cs:55,106.587597933051)
        --(axis cs:53,106.396572413231)
        --(axis cs:51,106.183067913638)
        --(axis cs:49,105.918923824238)
        --(axis cs:47,105.637210289829)
        --(axis cs:45,105.287620843211)
        --(axis cs:43,104.814275893898)
        --(axis cs:41,104.240165037507)
        --(axis cs:39,103.602263087473)
        --(axis cs:37,102.904809800998)
        --(axis cs:35,101.851383990347)
        --(axis cs:33,100.744938818382)
        --(axis cs:31,99.4953328301585)
        --(axis cs:29,98.2109216505792)
        --(axis cs:27,96.5157040921881)
        --(axis cs:25,93.7419299993217)
        --(axis cs:23,90.0476151171156)
        --(axis cs:21,84.7844200180886)
        --(axis cs:19,77.7502710860364)
        --(axis cs:17,71.5375118196079)
        --(axis cs:15,49.8363041062066)
        --(axis cs:13,29.238593779599)
        --(axis cs:11,19.0102225985058)
        --(axis cs:9,11.4295428848329)
        --(axis cs:7,6.76304312712003)
        --(axis cs:5,4.00180066693493)
        --(axis cs:3,2.33435200191697)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.197647998083035)
        --(axis cs:5,-0.688709267801416)
        --(axis cs:7,-1.64141585886419)
        --(axis cs:9,-3.2294687461091)
        --(axis cs:11,-4.70057446009107)
        --(axis cs:13,-6.93618223022718)
        --(axis cs:15,-4.95048792782922)
        --(axis cs:17,-6.16475264146736)
        --(axis cs:19,-7.14053445840506)
        --(axis cs:21,-8.68809423900869)
        --(axis cs:23,-9.62826890647131)
        --(axis cs:25,-10.9761229149898)
        --(axis cs:27,-11.3918143564045)
        --(axis cs:29,-11.5744553239994)
        --(axis cs:31,-11.7299898707042)
        --(axis cs:33,-11.9543994261063)
        --(axis cs:35,-12.2788065240694)
        --(axis cs:37,-12.5230442412486)
        --(axis cs:39,-12.7182379447721)
        --(axis cs:41,-12.9240240928835)
        --(axis cs:43,-13.0364872299102)
        --(axis cs:45,-12.9579478723919)
        --(axis cs:47,-12.8939428830676)
        --(axis cs:49,-12.8483688312039)
        --(axis cs:51,-12.7582261105423)
        --(axis cs:53,-12.6797330921595)
        --(axis cs:55,-12.6143868807689)
        --(axis cs:57,-12.5615435457684)
        --(axis cs:59,-12.5073906434885)
        --(axis cs:61,-12.4613350815375)
        --(axis cs:63,-12.4160740435124)
        --(axis cs:65,-12.3824834417065)
        --(axis cs:67,-12.3513680607269)
        --(axis cs:69,-12.3239850099136)
        --(axis cs:71,-12.303722324346)
        --(axis cs:73,-12.2866614336467)
        --(axis cs:75,-12.268563819505)
        --(axis cs:77,-12.255236998123)
        --(axis cs:79,-12.2410355946882)
        --(axis cs:80,-12.2357998949045)
        --(axis cs:80,35.0392465788997)
        --(axis cs:80,35.0392465788997)
        --(axis cs:79,35.0331850868659)
        --(axis cs:77,35.0221577952266)
        --(axis cs:75,35.00631606899)
        --(axis cs:73,34.9881101782776)
        --(axis cs:71,34.9679741682654)
        --(axis cs:69,34.9412754561064)
        --(axis cs:67,34.90890106937)
        --(axis cs:65,34.876654067948)
        --(axis cs:63,34.8383971232606)
        --(axis cs:61,34.7938319979742)
        --(axis cs:59,34.7522300125966)
        --(axis cs:57,34.704902129126)
        --(axis cs:55,34.6350920583251)
        --(axis cs:53,34.5608964742969)
        --(axis cs:51,34.463595591093)
        --(axis cs:49,34.3573410972425)
        --(axis cs:47,34.1506907432748)
        --(axis cs:45,33.9450282553661)
        --(axis cs:43,33.6793508080066)
        --(axis cs:41,33.1712038456069)
        --(axis cs:39,32.4826136810742)
        --(axis cs:37,31.7641041144461)
        --(axis cs:35,30.8125004405249)
        --(axis cs:33,29.7461787028249)
        --(axis cs:31,28.4962875506413)
        --(axis cs:29,27.0959435163463)
        --(axis cs:27,25.4658642830862)
        --(axis cs:25,23.4091099523716)
        --(axis cs:23,20.0319312366632)
        --(axis cs:21,17.8496112587552)
        --(axis cs:19,15.1531269289052)
        --(axis cs:17,13.4248970536093)
        --(axis cs:15,12.2779299645884)
        --(axis cs:13,17.3505725112741)
        --(axis cs:11,13.1201928853977)
        --(axis cs:9,9.64173220744241)
        --(axis cs:7,6.21059092553085)
        --(axis cs:5,3.77578926780141)
        --(axis cs:3,2.33435200191696)
        --(axis cs:1,1)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,1.68999999999999)
        --(axis cs:5,2.85609999999998)
        --(axis cs:7,4.82680899999996)
        --(axis cs:9,8.15730720999992)
        --(axis cs:11,13.7858491848999)
        --(axis cs:13,10.9203507461718)
        --(axis cs:15,16.8018168799398)
        --(axis cs:17,17.5330880925574)
        --(axis cs:19,20.0292409340509)
        --(axis cs:21,23.3535482594887)
        --(axis cs:23,26.0802271791938)
        --(axis cs:25,28.1211251054041)
        --(axis cs:27,29.9941392903461)
        --(axis cs:29,32.1252955151992)
        --(axis cs:31,33.7105458798066)
        --(axis cs:33,35.3308463654153)
        --(axis cs:35,36.6434638413349)
        --(axis cs:37,37.6042205337442)
        --(axis cs:39,38.4637709746089)
        --(axis cs:41,39.0918514390917)
        --(axis cs:43,39.5705400762315)
        --(axis cs:45,40.0691735964105)
        --(axis cs:47,40.4570512354257)
        --(axis cs:49,40.7868213194566)
        --(axis cs:51,41.0761900941739)
        --(axis cs:53,41.336363858241)
        --(axis cs:55,41.5672767782135)
        --(axis cs:57,41.7736793446715)
        --(axis cs:59,41.9338391181245)
        --(axis cs:61,42.0706466285864)
        --(axis cs:63,42.1888930875274)
        --(axis cs:65,42.2961016318602)
        --(axis cs:67,42.3839428543065)
        --(axis cs:69,42.4637980910872)
        --(axis cs:71,42.5268749123898)
        --(axis cs:73,42.578754551815)
        --(axis cs:75,42.6256754837871)
        --(axis cs:77,42.6630256513724)
        --(axis cs:79,42.6954285912756)
        --(axis cs:80,42.7102551700065)
        --(axis cs:80,104.74080572857)
        --(axis cs:80,104.74080572857)
        --(axis cs:79,104.712608866583)
        --(axis cs:77,104.65008995857)
        --(axis cs:75,104.574153998949)
        --(axis cs:73,104.487548722983)
        --(axis cs:71,104.380960836652)
        --(axis cs:69,104.256348863348)
        --(axis cs:67,104.120955088203)
        --(axis cs:65,103.964077418545)
        --(axis cs:63,103.786399660961)
        --(axis cs:61,103.577236247891)
        --(axis cs:59,103.314201067156)
        --(axis cs:57,103.001530843617)
        --(axis cs:55,102.655585507174)
        --(axis cs:53,102.217886591293)
        --(axis cs:51,101.753456755524)
        --(axis cs:49,101.233171821041)
        --(axis cs:47,100.586959153795)
        --(axis cs:45,99.8476865395169)
        --(axis cs:43,98.9791571474326)
        --(axis cs:41,97.9474169987275)
        --(axis cs:39,96.7720935773845)
        --(axis cs:37,95.3747133616999)
        --(axis cs:35,93.7655456435531)
        --(axis cs:33,92.2571321550774)
        --(axis cs:31,90.5974501496817)
        --(axis cs:29,88.3041903275052)
        --(axis cs:27,85.9385352314387)
        --(axis cs:25,83.0797953432961)
        --(axis cs:23,79.1582014229583)
        --(axis cs:21,75.5331442081122)
        --(axis cs:19,71.5276950741938)
        --(axis cs:17,66.3560479417439)
        --(axis cs:15,48.8835585061907)
        --(axis cs:13,29.9409062378716)
        --(axis cs:11,13.7858491849)
        --(axis cs:9,8.15730721000001)
        --(axis cs:7,4.82680900000001)
        --(axis cs:5,2.85610000000001)
        --(axis cs:3,1.69)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 1.266
                5 2.11406
                7 3.57276139999999
                9 6.03796676599998
                11 9.65699676629996
                13 13.0516777071187
                15 20.0571727372242
                17 27.4310671771771
                19 31.2362302489591
                21 35.279104861563
                23 38.4639232385617
                25 40.9250935277788
                27 42.6361518183529
                29 43.7317928110055
                31 44.7696367641439
                33 45.6027149372628
                35 46.3376266439867
                37 47.0083790898177
                39 47.4395665588502
                41 47.7831336512663
                43 48.0812413205309
                45 48.2895920551988
                47 48.4660778144532
                49 48.6111563655076
                51 48.7224096901337
                53 48.8184729019777
                55 48.8879090644234
                57 48.9413827137526
                59 48.9937365228096
                61 49.0351000113692
                63 49.0700374183832
                65 49.0963002168075
                67 49.1217624706164
                69 49.1414999303759
                71 49.15878396154
                73 49.1743371692593
                75 49.187461848291
                77 49.2017662231467
                79 49.2133163497403
                80 49.2184823897969
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 1.266
                5 1.54354
                7 2.28458753333333
                9 3.20613173066665
                11 4.20980921265332
                13 5.20719514052345
                15 3.66372101837959
                17 3.63007220607095
                19 4.00629623525008
                21 4.58075850987324
                23 5.20183116509595
                25 6.2164935186909
                27 7.03702496334084
                29 7.76074409617347
                31 8.38314883996855
                33 8.8958896383593
                35 9.26684695822775
                37 9.62052993659875
                39 9.88218786815106
                41 10.1235898763617
                43 10.3214317890482
                45 10.4935401914871
                47 10.6283739301036
                49 10.7544861330193
                51 10.8526847402754
                53 10.9405816910687
                55 11.0103525887781
                57 11.0716792916788
                59 11.1224196845541
                61 11.1662484582183
                63 11.2111615398741
                65 11.2470853131208
                67 11.2787665043216
                69 11.3086452230964
                71 11.3321259219597
                73 11.3507243723154
                75 11.3688761247425
                77 11.3834603985518
                79 11.3960747460889
                80 11.4017233419976
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 1
                3 1.69
                5 2.85609999999999
                7 4.82680899999998
                9 8.15730720999997
                11 13.7858491848999
                13 20.4306284920217
                15 32.8426876930652
                17 41.9445680171507
                19 45.7784680041224
                21 49.4433462338005
                23 52.6192143010761
                25 55.6004602243501
                27 57.9663372608924
                29 60.2147429213522
                31 62.1539980147442
                33 63.7939892602464
                35 65.204504742444
                37 66.489466947722
                39 67.6179322759967
                41 68.5196342189096
                43 69.2748486118321
                45 69.9584300679637
                47 70.5220051946103
                49 71.0099965702486
                51 71.4148234248487
                53 71.777125224767
                55 72.1114311426937
                57 72.3876050941442
                59 72.6240200926404
                61 72.8239414382389
                63 72.9876463742441
                65 73.1300895252024
                67 73.2524489712548
                69 73.3600734772178
                71 73.4539178745209
                73 73.5331516373988
                75 73.5999147413678
                77 73.6565578049713
                79 73.7040187289294
                80 73.7255304492882
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \bm\theta^v_\Gamma\)},
            ymajorgrids,
            ymin=-50.7435924514321, ymax=142.637677669672,
            ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.109200319744261)
        --(axis cs:5,-0.464884641430865)
        --(axis cs:7,-1.21351670580066)
        --(axis cs:9,-1.61739667254525)
        --(axis cs:11,-2.9766690723636)
        --(axis cs:13,-2.9838480309982)
        --(axis cs:15,-4.12978480927011)
        --(axis cs:17,-7.02156601541139)
        --(axis cs:19,-11.1303417418553)
        --(axis cs:21,-16.057336882199)
        --(axis cs:23,-20.4568201152962)
        --(axis cs:25,-25.3767030666817)
        --(axis cs:27,-29.8364886767229)
        --(axis cs:29,-32.3703014273503)
        --(axis cs:31,-35.7174062963415)
        --(axis cs:33,-37.11777953813)
        --(axis cs:35,-38.4410259124472)
        --(axis cs:37,-39.1972109205392)
        --(axis cs:39,-39.9773053095608)
        --(axis cs:41,-40.5513146667561)
        --(axis cs:43,-40.6866010786518)
        --(axis cs:45,-41.1969818310863)
        --(axis cs:47,-41.1340724336169)
        --(axis cs:49,-41.2746304046712)
        --(axis cs:51,-41.3189662254149)
        --(axis cs:53,-41.4796586962524)
        --(axis cs:55,-41.6332125605049)
        --(axis cs:57,-41.7575511844683)
        --(axis cs:59,-41.8278515244694)
        --(axis cs:61,-41.8162572865668)
        --(axis cs:63,-41.8825010200099)
        --(axis cs:65,-41.9535347186547)
        --(axis cs:67,-41.9460334585579)
        --(axis cs:69,-41.939173560431)
        --(axis cs:71,-41.9510271954382)
        --(axis cs:73,-41.9412437251343)
        --(axis cs:75,-41.9156299703913)
        --(axis cs:77,-41.8719849639053)
        --(axis cs:79,-41.856540434931)
        --(axis cs:80,-41.8487280616313)
        --(axis cs:80,77.9416162214248)
        --(axis cs:80,77.9416162214248)
        --(axis cs:79,77.9346823540058)
        --(axis cs:77,77.9192685208404)
        --(axis cs:75,77.9288474240083)
        --(axis cs:73,77.9346530506899)
        --(axis cs:71,77.9404478889466)
        --(axis cs:69,77.9221532821609)
        --(axis cs:67,77.9198662286697)
        --(axis cs:65,77.9002660293168)
        --(axis cs:63,77.7961579017885)
        --(axis cs:61,77.7111355296413)
        --(axis cs:59,77.6699239459349)
        --(axis cs:57,77.5568479458766)
        --(axis cs:55,77.4338122691773)
        --(axis cs:53,77.4059457025557)
        --(axis cs:51,77.3366779609375)
        --(axis cs:49,77.2959372094368)
        --(axis cs:47,77.3106943572295)
        --(axis cs:45,77.9213275252412)
        --(axis cs:43,77.7864552064036)
        --(axis cs:41,78.1549433925933)
        --(axis cs:39,78.2144936954541)
        --(axis cs:37,78.5061488807086)
        --(axis cs:35,78.7166281301066)
        --(axis cs:33,78.2051031173192)
        --(axis cs:31,76.8963732396813)
        --(axis cs:29,72.9856937935577)
        --(axis cs:27,69.8085535985294)
        --(axis cs:25,64.2358560272217)
        --(axis cs:23,57.7257798559618)
        --(axis cs:21,49.0824831298363)
        --(axis cs:19,38.4122597191316)
        --(axis cs:17,28.7520101566723)
        --(axis cs:15,20.6465423156148)
        --(axis cs:13,15.8662560915953)
        --(axis cs:11,11.2455087576702)
        --(axis cs:9,6.92089248854525)
        --(axis cs:7,5.66240097246732)
        --(axis cs:5,3.30628464143086)
        --(axis cs:3,2.11079968025574)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.308467186340665)
        --(axis cs:5,0.151148921306926)
        --(axis cs:7,-0.0342549760328845)
        --(axis cs:9,-0.0423472042814265)
        --(axis cs:11,-0.059998999999998)
        --(axis cs:13,-0.0590441770291186)
        --(axis cs:15,-0.168248494425904)
        --(axis cs:17,-0.132257789515575)
        --(axis cs:19,-0.192760282211707)
        --(axis cs:21,-0.264839325676742)
        --(axis cs:23,-0.443101695158045)
        --(axis cs:25,-0.36404861906316)
        --(axis cs:27,-0.407142626499988)
        --(axis cs:29,-0.774733312564848)
        --(axis cs:31,-1.72085895168784)
        --(axis cs:33,-2.17089940397419)
        --(axis cs:35,-2.47960718641187)
        --(axis cs:37,-2.55626749849196)
        --(axis cs:39,-2.52751550854495)
        --(axis cs:41,-2.10515062552642)
        --(axis cs:43,-1.93028836072786)
        --(axis cs:45,-1.50500121337631)
        --(axis cs:47,-1.38440417073821)
        --(axis cs:49,-1.23598788573296)
        --(axis cs:51,-1.188614992527)
        --(axis cs:53,-1.04697502885019)
        --(axis cs:55,-0.974060641733026)
        --(axis cs:57,-1.10035923511322)
        --(axis cs:59,-1.09513434204603)
        --(axis cs:61,-1.0825304807075)
        --(axis cs:63,-1.11201748961286)
        --(axis cs:65,-1.1182023835587)
        --(axis cs:67,-1.13868631351587)
        --(axis cs:69,-1.16946439899048)
        --(axis cs:71,-1.21113581169732)
        --(axis cs:73,-1.21953208385748)
        --(axis cs:75,-1.23003849504099)
        --(axis cs:77,-1.22904624743281)
        --(axis cs:79,-1.22637962012894)
        --(axis cs:80,-1.22718520809059)
        --(axis cs:80,44.7625432175447)
        --(axis cs:80,44.7625432175447)
        --(axis cs:79,44.6948279330606)
        --(axis cs:77,44.5336380915575)
        --(axis cs:75,44.3404854591238)
        --(axis cs:73,44.1361991862795)
        --(axis cs:71,43.8962204655054)
        --(axis cs:69,43.6020032654776)
        --(axis cs:67,43.2927520735486)
        --(axis cs:65,42.9220702029599)
        --(axis cs:63,42.4604353528896)
        --(axis cs:61,41.9640874521491)
        --(axis cs:59,41.3597557310127)
        --(axis cs:57,40.6652209852549)
        --(axis cs:55,39.7781260123167)
        --(axis cs:53,38.9744598693778)
        --(axis cs:51,38.0593695191708)
        --(axis cs:49,36.8263998151534)
        --(axis cs:47,35.58768395026)
        --(axis cs:45,33.8876340247093)
        --(axis cs:43,32.2842571657634)
        --(axis cs:41,30.4574351118105)
        --(axis cs:39,28.1914549995006)
        --(axis cs:37,25.0057532518246)
        --(axis cs:35,21.6243393243386)
        --(axis cs:33,16.8842815896847)
        --(axis cs:31,12.2561827099207)
        --(axis cs:29,7.88026224123855)
        --(axis cs:27,4.98974719071227)
        --(axis cs:25,3.1760735036078)
        --(axis cs:23,2.24380765325423)
        --(axis cs:21,1.37953464397113)
        --(axis cs:19,0.82282888934986)
        --(axis cs:17,0.476793150848909)
        --(axis cs:15,0.394917161092574)
        --(axis cs:13,0.312379510362449)
        --(axis cs:11,0.100000999999999)
        --(axis cs:9,0.0572997376147611)
        --(axis cs:7,0.137392309366236)
        --(axis cs:5,0.356491078693081)
        --(axis cs:3,0.72753281365934)
        --(axis cs:1,1)
        --cycle;

        \path [draw=slategray122104166, fill=slategray122104166, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.909999999999998)
        --(axis cs:5,1.53789999999999)
        --(axis cs:7,2.2624368907433)
        --(axis cs:9,1.40606960642537)
        --(axis cs:11,-0.0742823788224953)
        --(axis cs:13,-0.891800692952005)
        --(axis cs:15,-1.55008155842209)
        --(axis cs:17,-2.08853982451098)
        --(axis cs:19,-0.498525887241005)
        --(axis cs:21,2.11694603144382)
        --(axis cs:23,5.83330682526483)
        --(axis cs:25,7.06841276123237)
        --(axis cs:27,8.32868168259532)
        --(axis cs:29,9.21283164386782)
        --(axis cs:31,10.2156835681666)
        --(axis cs:33,12.091047435769)
        --(axis cs:35,14.1617770447824)
        --(axis cs:37,16.2077311697493)
        --(axis cs:39,17.5590082774962)
        --(axis cs:41,18.8776312857913)
        --(axis cs:43,20.0892597164171)
        --(axis cs:45,21.1903981788051)
        --(axis cs:47,22.1010962158588)
        --(axis cs:49,23.2336173448773)
        --(axis cs:51,24.0107267191228)
        --(axis cs:53,24.6716690352173)
        --(axis cs:55,25.2517204100951)
        --(axis cs:57,25.7522357162895)
        --(axis cs:59,26.1639514564128)
        --(axis cs:61,26.5247873377976)
        --(axis cs:63,26.8535602487894)
        --(axis cs:65,27.1080713755201)
        --(axis cs:67,27.3439988496049)
        --(axis cs:69,27.5527169369189)
        --(axis cs:71,27.7331779087587)
        --(axis cs:73,27.8775007858991)
        --(axis cs:75,28.0106382623147)
        --(axis cs:77,28.1180457665998)
        --(axis cs:79,28.2048423226508)
        --(axis cs:80,28.2403267332199)
        --(axis cs:80,133.847619936894)
        --(axis cs:80,133.847619936894)
        --(axis cs:79,133.7693067748)
        --(axis cs:77,133.608893851947)
        --(axis cs:75,133.425952276316)
        --(axis cs:73,133.206539132555)
        --(axis cs:71,132.93659952316)
        --(axis cs:69,132.630490721407)
        --(axis cs:67,132.276385742828)
        --(axis cs:65,131.856294537873)
        --(axis cs:63,131.326768855439)
        --(axis cs:61,130.7590339485)
        --(axis cs:59,130.082606934851)
        --(axis cs:57,129.331482873164)
        --(axis cs:55,128.413188549315)
        --(axis cs:53,127.316313691315)
        --(axis cs:51,126.101200042948)
        --(axis cs:49,124.743719687392)
        --(axis cs:47,123.222874749595)
        --(axis cs:45,121.080040451862)
        --(axis cs:43,118.621562976738)
        --(axis cs:41,115.817471589817)
        --(axis cs:39,112.412360360714)
        --(axis cs:37,107.94256981928)
        --(axis cs:35,103.538279816806)
        --(axis cs:33,98.5719386789034)
        --(axis cs:31,92.6582323129567)
        --(axis cs:29,85.0943544113455)
        --(axis cs:27,76.6244762405727)
        --(axis cs:25,68.8292085969341)
        --(axis cs:23,60.6676028860711)
        --(axis cs:21,53.6178717255279)
        --(axis cs:19,46.4761202698545)
        --(axis cs:17,39.6655902471123)
        --(axis cs:15,33.1902795881051)
        --(axis cs:13,28.6440479791026)
        --(axis cs:11,17.622748196759)
        --(axis cs:9,10.9715524778975)
        --(axis cs:7,6.20304350925666)
        --(axis cs:5,3.64701999999999)
        --(axis cs:3,2.15799999999999)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 1.11
                5 1.4207
                7 2.22444213333333
                9 2.651747908
                11 4.13441984265332
                13 6.44120403029853
                15 8.25837875317233
                17 10.8652220706305
                19 13.6409589886382
                21 16.5125731238186
                23 18.6344798703328
                25 19.42957648027
                27 19.9860324609033
                29 20.3076961831037
                31 20.5894834716699
                33 20.5436617895946
                35 20.1378011088297
                37 19.6544689800847
                39 19.1185941929466
                41 18.8018143629186
                43 18.5499270638759
                45 18.3621728470774
                47 18.0883109618063
                49 18.0106534023828
                51 18.0088558677613
                53 17.9631435031517
                55 17.9002998543362
                57 17.8996483807041
                59 17.9210362107327
                61 17.9474391215373
                63 17.9568284408893
                65 17.9733656553311
                67 17.9869163850559
                69 17.9914898608649
                71 17.9947103467542
                73 17.9967046627778
                75 18.0066087268085
                77 18.0236417784676
                79 18.0390709595374
                80 18.0464440798967
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 0.518000000000003
                5 0.253820000000003
                7 0.0515686666666755
                9 0.00747626666666726
                11 0.0200010000000006
                13 0.126667666666665
                15 0.113334333333335
                17 0.172267680666667
                19 0.315034303569076
                21 0.557347659147196
                23 0.900352979048094
                25 1.40601244227232
                27 2.29130228210614
                29 3.55276446433685
                31 5.26766187911641
                33 7.35669109285524
                35 9.57236606896335
                37 11.2247428766663
                39 12.8319697454778
                41 14.1761422431421
                43 15.1769844025177
                45 16.1913164056665
                47 17.1016398897609
                49 17.7952059647102
                51 18.4353772633219
                53 18.9637424202638
                55 19.4020326852919
                57 19.7824308750709
                59 20.1323106944833
                61 20.4407784857208
                63 20.6742089316384
                65 20.9019339097006
                67 21.0770328800164
                69 21.2162694332435
                71 21.342542326904
                73 21.458333551211
                75 21.5552234820414
                77 21.6522959220624
                79 21.7342241564658
                80 21.767679004727
            };
        \addplot [semithick, slategray122104166]
        table {%
                1 1
                3 1.534
                5 2.59245999999999
                7 4.23274019999998
                9 6.18881104216141
                11 8.77423290896823
                13 13.8761236430753
                15 15.8200990148415
                17 18.7885252113006
                19 22.9887971913067
                21 27.8674088784858
                23 33.250454855668
                25 37.9488106790832
                27 42.476578961584
                29 47.1535930276067
                31 51.4369579405616
                33 55.3314930573362
                35 58.850028430794
                37 62.0751504945148
                39 64.9856843191051
                41 67.3475514378041
                43 69.3554113465776
                45 71.1352193153336
                47 72.661985482727
                49 73.9886685161345
                51 75.0559633810352
                53 75.9939913632664
                55 76.8324544797051
                57 77.5418592947267
                59 78.1232791956319
                61 78.6419106431488
                63 79.0901645521139
                65 79.4821829566964
                67 79.8101922962163
                69 80.0916038291628
                71 80.3348887159593
                73 80.5420199592271
                75 80.7182952693154
                77 80.8634698092735
                79 80.9870745487255
                80 81.043973335057
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \bm\theta^w_\Gamma\)},
            ymajorgrids,
            ymin=-22.3802208656144, ymax=272.189383658791,
            ytick style={color=black}
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.91)
        --(axis cs:5,1.30367618100176)
        --(axis cs:7,1.61838598038221)
        --(axis cs:9,2.08443267039123)
        --(axis cs:11,3.42436287117763)
        --(axis cs:13,1.3946881539559)
        --(axis cs:15,-0.201942983048339)
        --(axis cs:17,-0.754535701231271)
        --(axis cs:19,-2.52687863692416)
        --(axis cs:21,-3.82865950382414)
        --(axis cs:23,-4.75412369670996)
        --(axis cs:25,-4.89043614528197)
        --(axis cs:27,-5.45327987118008)
        --(axis cs:29,-6.46313832190573)
        --(axis cs:31,-7.26156491388157)
        --(axis cs:33,-7.99330592778864)
        --(axis cs:35,-8.40600341514277)
        --(axis cs:37,-8.62107194255543)
        --(axis cs:39,-8.65583665716045)
        --(axis cs:41,-8.80571127064997)
        --(axis cs:43,-8.98372199904966)
        --(axis cs:45,-8.99069338723235)
        --(axis cs:47,-8.85632073558269)
        --(axis cs:49,-8.83726307735556)
        --(axis cs:51,-8.81018005208954)
        --(axis cs:53,-8.82817415974853)
        --(axis cs:55,-8.83146113739412)
        --(axis cs:57,-8.83577680790226)
        --(axis cs:59,-8.84752424754371)
        --(axis cs:61,-8.85201552914603)
        --(axis cs:63,-8.85367355222845)
        --(axis cs:65,-8.84964294949555)
        --(axis cs:67,-8.8512659434718)
        --(axis cs:69,-8.85137436626239)
        --(axis cs:71,-8.84924727587196)
        --(axis cs:73,-8.84971121235331)
        --(axis cs:75,-8.85064050422294)
        --(axis cs:77,-8.85053947140963)
        --(axis cs:79,-8.85114562056696)
        --(axis cs:80,-8.85120767984178)
        --(axis cs:80,48.1591316509174)
        --(axis cs:80,48.1591316509174)
        --(axis cs:79,48.151655103928)
        --(axis cs:77,48.1354787283234)
        --(axis cs:75,48.1164495153416)
        --(axis cs:73,48.0933758286857)
        --(axis cs:71,48.0661754033218)
        --(axis cs:69,48.0370627882576)
        --(axis cs:67,48.0006044262596)
        --(axis cs:65,47.9527683580242)
        --(axis cs:63,47.9072308521297)
        --(axis cs:61,47.8471826968973)
        --(axis cs:59,47.7773776253043)
        --(axis cs:57,47.683366995316)
        --(axis cs:55,47.5870640942167)
        --(axis cs:53,47.4670268865318)
        --(axis cs:51,47.316801077528)
        --(axis cs:49,47.1744187547524)
        --(axis cs:47,46.9981628618503)
        --(axis cs:45,46.8338013992825)
        --(axis cs:43,46.501269523618)
        --(axis cs:41,45.8731816648031)
        --(axis cs:39,45.252857778667)
        --(axis cs:37,44.6014979761158)
        --(axis cs:35,43.4385209538711)
        --(axis cs:33,42.0274761370072)
        --(axis cs:31,40.0956591003626)
        --(axis cs:29,38.0746195689801)
        --(axis cs:27,35.7144543419664)
        --(axis cs:25,33.5896167810217)
        --(axis cs:23,32.2591978530902)
        --(axis cs:21,29.6412087236096)
        --(axis cs:19,27.1447809470654)
        --(axis cs:17,24.3709492474738)
        --(axis cs:15,22.8708520079058)
        --(axis cs:13,20.840998424609)
        --(axis cs:11,16.6149854431339)
        --(axis cs:9,10.4352263657627)
        --(axis cs:7,6.36123494237096)
        --(axis cs:5,3.56620654332596)
        --(axis cs:3,2.158)
        --(axis cs:1,1)
        --cycle;

        \path [draw=firebrick166640, fill=firebrick166640, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:3,0.910000000000004)
        --(axis cs:5,1.5379)
        --(axis cs:7,2.599051)
        --(axis cs:9,4.39239618999999)
        --(axis cs:11,7.42314956109999)
        --(axis cs:13,12.545122758259)
        --(axis cs:15,21.2012574614576)
        --(axis cs:17,33.6126580965133)
        --(axis cs:19,55.3486030435134)
        --(axis cs:21,85.8869624537458)
        --(axis cs:23,104.246980895833)
        --(axis cs:25,116.32410503368)
        --(axis cs:27,124.958395990111)
        --(axis cs:29,131.806831557433)
        --(axis cs:31,136.701770461621)
        --(axis cs:33,138.659859692767)
        --(axis cs:35,140.517997206959)
        --(axis cs:37,141.009068349898)
        --(axis cs:39,141.311095336597)
        --(axis cs:41,141.593018578136)
        --(axis cs:43,141.42557968679)
        --(axis cs:45,141.419936594347)
        --(axis cs:47,141.676948953615)
        --(axis cs:49,142.085077204115)
        --(axis cs:51,142.619590405806)
        --(axis cs:53,142.93062022245)
        --(axis cs:55,143.555101623646)
        --(axis cs:57,143.850051173116)
        --(axis cs:59,144.194372759504)
        --(axis cs:61,144.362840109227)
        --(axis cs:63,144.502232027594)
        --(axis cs:65,144.732760495348)
        --(axis cs:67,144.9403758315)
        --(axis cs:69,145.094028631214)
        --(axis cs:71,145.244965905272)
        --(axis cs:73,145.39335703189)
        --(axis cs:75,145.492728434658)
        --(axis cs:77,145.573904237242)
        --(axis cs:79,145.640061717751)
        --(axis cs:80,145.666033452946)
        --(axis cs:80,258.799856180408)
        --(axis cs:80,258.799856180408)
        --(axis cs:79,258.749282362445)
        --(axis cs:77,258.638670483373)
        --(axis cs:75,258.510619198114)
        --(axis cs:73,258.347297889186)
        --(axis cs:71,258.174855225845)
        --(axis cs:69,257.980447230997)
        --(axis cs:67,257.767738238387)
        --(axis cs:65,257.548446264647)
        --(axis cs:63,257.257092193971)
        --(axis cs:61,256.854960430101)
        --(axis cs:59,256.338921834437)
        --(axis cs:57,255.808694375598)
        --(axis cs:55,255.129698630353)
        --(axis cs:53,254.480713689263)
        --(axis cs:51,253.487168912467)
        --(axis cs:49,252.463779322659)
        --(axis cs:47,251.246454078941)
        --(axis cs:45,249.785875652995)
        --(axis cs:43,247.543470384351)
        --(axis cs:41,244.989693975895)
        --(axis cs:39,242.364775279902)
        --(axis cs:37,239.415150014337)
        --(axis cs:35,235.809868898024)
        --(axis cs:33,232.017275614583)
        --(axis cs:31,226.276070645488)
        --(axis cs:29,218.663546283531)
        --(axis cs:27,208.264558572846)
        --(axis cs:25,194.469315909299)
        --(axis cs:23,175.908375386663)
        --(axis cs:21,152.564033987754)
        --(axis cs:19,122.869745389176)
        --(axis cs:17,83.0911779756131)
        --(axis cs:15,50.2772676943137)
        --(axis cs:13,29.7498625410141)
        --(axis cs:11,17.6034689591799)
        --(axis cs:9,10.4162538219999)
        --(axis cs:7,6.16346379999997)
        --(axis cs:5,3.64701999999999)
        --(axis cs:3,2.158)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                3 1.534
                5 2.43494136216386
                7 3.98981046137659
                9 6.25982951807695
                11 10.0196741571558
                13 11.1178432892825
                15 11.3344545124287
                17 11.8082067731212
                19 12.3089511550706
                21 12.9062746098928
                23 13.7525370781901
                25 14.3495903178699
                27 15.1305872353932
                29 15.8057406235372
                31 16.4170470932405
                33 17.0170851046093
                35 17.5162587693642
                37 17.9902130167802
                39 18.2985105607533
                41 18.5337351970765
                43 18.7587737622842
                45 18.9215540060251
                47 19.0709210631338
                49 19.1685778386984
                51 19.2533105127192
                53 19.3194263633916
                55 19.3778014784113
                57 19.4237950937069
                59 19.4649266888803
                61 19.4975835838756
                63 19.5267786499506
                65 19.5515627042643
                67 19.5746692413939
                69 19.5928442109976
                71 19.6084640637249
                73 19.6218323081662
                75 19.6329045055593
                77 19.6424696284569
                79 19.6502547416805
                80 19.6539619855378
            };
        \addplot [semithick, firebrick166640]
        table {%
                1 1
                3 1.534
                5 2.59245999999999
                7 4.38125739999998
                9 7.40432500599997
                11 12.5133092601399
                13 21.1474926496365
                15 35.7392625778857
                17 58.3519180360632
                19 89.1091742163444
                21 119.22549822075
                23 140.077678141248
                25 155.396710471489
                27 166.611477281479
                29 175.235188920482
                31 181.488920553555
                33 185.338567653675
                35 188.163933052492
                37 190.212109182117
                39 191.83793530825
                41 193.291356277016
                43 194.484525035571
                45 195.602906123671
                47 196.461701516278
                49 197.274428263387
                51 198.053379659136
                53 198.705666955857
                55 199.342400126999
                57 199.829372774357
                59 200.26664729697
                61 200.608900269664
                63 200.879662110782
                65 201.140603379997
                67 201.354057034944
                69 201.537237931105
                71 201.709910565559
                73 201.870327460538
                75 202.001673816386
                77 202.106287360308
                79 202.194672040098
                80 202.232944816677
            };
    \end{groupplot}

\end{tikzpicture}


==> imgs/learning-parameters.tex <==
\begin{tikzpicture}

    \definecolor{darkgray}{RGB}{100,100,100}
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{groupplot}[
        group style={group size=2 by 2, vertical sep=1cm, horizontal sep=1.5cm},
        width=0.525*\axisdefaultwidth,
        height=\axisdefaultheight,
    ]
        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick={40, 80},
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \tilde{a}\)},
        ymajorgrids,
        ymin=1.35560096273091, ymax=2.54446019502771,
        ytick style={color=black}
        ]
        \addplot [semithick, darkgray, dash pattern=on 5.55pt off 2.4pt]
        table {%
                0.999999999999996 1.867
                80 1.867
            };

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,2.4271)
        --(axis cs:1,2.4271)
        --(axis cs:2,2.39005003697075)
        --(axis cs:3,2.35045191136706)
        --(axis cs:4,2.30593777151594)
        --(axis cs:5,2.26491159591699)
        --(axis cs:6,2.22453172117388)
        --(axis cs:7,2.1805884992701)
        --(axis cs:8,2.14384115054784)
        --(axis cs:9,2.1075868378412)
        --(axis cs:10,2.06872023911424)
        --(axis cs:11,2.02905426295627)
        --(axis cs:12,1.98943462617856)
        --(axis cs:13,1.92212044208976)
        --(axis cs:14,1.86643180628932)
        --(axis cs:15,1.85635385922978)
        --(axis cs:16,1.83400127740406)
        --(axis cs:17,1.79937915318742)
        --(axis cs:18,1.67504473368117)
        --(axis cs:19,1.65190371674413)
        --(axis cs:20,1.64225383436327)
        --(axis cs:21,1.63801438924651)
        --(axis cs:22,1.6275093741722)
        --(axis cs:23,1.61926370465904)
        --(axis cs:24,1.61145900270963)
        --(axis cs:25,1.60402082350882)
        --(axis cs:26,1.59653354855988)
        --(axis cs:27,1.56818408844587)
        --(axis cs:28,1.54235613692834)
        --(axis cs:29,1.52787495898174)
        --(axis cs:30,1.50410020332481)
        --(axis cs:31,1.48675035180931)
        --(axis cs:32,1.47212083655449)
        --(axis cs:33,1.45955056122279)
        --(axis cs:34,1.45010809477662)
        --(axis cs:35,1.43931963754645)
        --(axis cs:36,1.43085716115215)
        --(axis cs:37,1.42475101846191)
        --(axis cs:38,1.42467112501816)
        --(axis cs:39,1.4334069876473)
        --(axis cs:40,1.44833392897605)
        --(axis cs:41,1.46163607349613)
        --(axis cs:42,1.46688945960719)
        --(axis cs:43,1.4710011836164)
        --(axis cs:44,1.46480898582039)
        --(axis cs:45,1.45916134174494)
        --(axis cs:46,1.45947864814951)
        --(axis cs:47,1.45887715678979)
        --(axis cs:48,1.4546545508677)
        --(axis cs:49,1.45120948428229)
        --(axis cs:50,1.44683501912548)
        --(axis cs:51,1.44511947447819)
        --(axis cs:52,1.44184443313457)
        --(axis cs:53,1.43845722503609)
        --(axis cs:54,1.43581567265649)
        --(axis cs:55,1.43337511675069)
        --(axis cs:56,1.43072195935762)
        --(axis cs:57,1.42863324522659)
        --(axis cs:58,1.4262446675431)
        --(axis cs:59,1.42432335814194)
        --(axis cs:60,1.4227712305963)
        --(axis cs:61,1.4210055491138)
        --(axis cs:62,1.41952404066604)
        --(axis cs:63,1.41805029718347)
        --(axis cs:64,1.41664915307784)
        --(axis cs:65,1.41558652718404)
        --(axis cs:66,1.4147296604473)
        --(axis cs:67,1.41413705313189)
        --(axis cs:68,1.41369832125682)
        --(axis cs:69,1.4134543095375)
        --(axis cs:70,1.41309277848835)
        --(axis cs:71,1.41288191876154)
        --(axis cs:72,1.41284461873082)
        --(axis cs:73,1.41233086871378)
        --(axis cs:74,1.41176691433764)
        --(axis cs:75,1.41127558817105)
        --(axis cs:76,1.41103591921108)
        --(axis cs:77,1.4104794530996)
        --(axis cs:78,1.4099906043976)
        --(axis cs:79,1.40990025837152)
        --(axis cs:80,1.4096400187444)
        --(axis cs:80,1.84582950691099)
        --(axis cs:80,1.84582950691099)
        --(axis cs:79,1.84599237716055)
        --(axis cs:78,1.846336051414)
        --(axis cs:77,1.84640328666556)
        --(axis cs:76,1.84644843830583)
        --(axis cs:75,1.84677980326225)
        --(axis cs:74,1.84692465833134)
        --(axis cs:73,1.84706775955951)
        --(axis cs:72,1.84730004743305)
        --(axis cs:71,1.84792052093982)
        --(axis cs:70,1.84846625612148)
        --(axis cs:69,1.84891656292874)
        --(axis cs:68,1.84953389810997)
        --(axis cs:67,1.85003373878834)
        --(axis cs:66,1.85047071107493)
        --(axis cs:65,1.8508760399375)
        --(axis cs:64,1.85134574086207)
        --(axis cs:63,1.85153005178492)
        --(axis cs:62,1.85167220916763)
        --(axis cs:61,1.85193596153757)
        --(axis cs:60,1.85210278082596)
        --(axis cs:59,1.85266393702337)
        --(axis cs:58,1.85316019698016)
        --(axis cs:57,1.85342284167662)
        --(axis cs:56,1.85401005511744)
        --(axis cs:55,1.85414958625374)
        --(axis cs:54,1.8547446531921)
        --(axis cs:53,1.85532129667105)
        --(axis cs:52,1.85560230142402)
        --(axis cs:51,1.85615192366122)
        --(axis cs:50,1.85825408356741)
        --(axis cs:49,1.8586475388504)
        --(axis cs:48,1.85962660933402)
        --(axis cs:47,1.86048775568579)
        --(axis cs:46,1.86406695455265)
        --(axis cs:45,1.86885546222459)
        --(axis cs:44,1.86959485700986)
        --(axis cs:43,1.87007384215399)
        --(axis cs:42,1.87812516918843)
        --(axis cs:41,1.88713941224226)
        --(axis cs:40,1.90286721831023)
        --(axis cs:39,1.92070023178682)
        --(axis cs:38,1.93426429548176)
        --(axis cs:37,1.94293248551737)
        --(axis cs:36,1.94825067616987)
        --(axis cs:35,1.95214354550545)
        --(axis cs:34,1.95540203945567)
        --(axis cs:33,1.9610887964261)
        --(axis cs:32,1.96440079366319)
        --(axis cs:31,1.96615608351725)
        --(axis cs:30,1.96844737462166)
        --(axis cs:29,1.96660828212743)
        --(axis cs:28,1.97369380891482)
        --(axis cs:27,1.97240200295168)
        --(axis cs:26,1.96937166736688)
        --(axis cs:25,1.98314755193522)
        --(axis cs:24,1.99723837540684)
        --(axis cs:23,2.01320664502913)
        --(axis cs:22,2.03180518023394)
        --(axis cs:21,2.05491133342752)
        --(axis cs:20,2.10053510970621)
        --(axis cs:19,2.13525958652716)
        --(axis cs:18,2.17946901157222)
        --(axis cs:17,2.21511275678974)
        --(axis cs:16,2.27057856428375)
        --(axis cs:15,2.32311408885055)
        --(axis cs:14,2.35679348385288)
        --(axis cs:13,2.37201495113523)
        --(axis cs:12,2.40009406264788)
        --(axis cs:11,2.42564577994464)
        --(axis cs:10,2.43725204026626)
        --(axis cs:9,2.46276809390026)
        --(axis cs:8,2.47408057012141)
        --(axis cs:7,2.48815991675011)
        --(axis cs:6,2.49042113901422)
        --(axis cs:5,2.48013203344202)
        --(axis cs:4,2.46682321528536)
        --(axis cs:3,2.45105893318815)
        --(axis cs:2,2.43608255665331)
        --(axis cs:1,2.4271)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 2.4271
                2 2.41306629681203
                3 2.4007554222776
                4 2.38638049340065
                5 2.3725218146795
                6 2.35747643009405
                7 2.33437420801011
                8 2.30896086033463
                9 2.28517746587073
                10 2.25298613969025
                11 2.22735002145045
                12 2.19476434441322
                13 2.14706769661249
                14 2.1116126450711
                15 2.08973397404017
                16 2.05228992084391
                17 2.00724595498858
                18 1.92725687262669
                19 1.89358165163564
                20 1.87139447203474
                21 1.84646286133702
                22 1.82965727720307
                23 1.81623517484409
                24 1.80434868905823
                25 1.79358418772202
                26 1.78295260796338
                27 1.77029304569878
                28 1.75802497292158
                29 1.74724162055458
                30 1.73627378897323
                31 1.72645321766328
                32 1.71826081510884
                33 1.71031967882444
                34 1.70275506711615
                35 1.69573159152595
                36 1.68955391866101
                37 1.68384175198964
                38 1.67946771024996
                39 1.67705360971706
                40 1.67560057364314
                41 1.67438774286919
                42 1.67250731439781
                43 1.6705375128852
                44 1.66720192141512
                45 1.66400840198477
                46 1.66177280135108
                47 1.65968245623779
                48 1.65714058010086
                49 1.65492851156634
                50 1.65254455134644
                51 1.65063569906971
                52 1.64872336727929
                53 1.64688926085357
                54 1.64528016292429
                55 1.64376235150221
                56 1.64236600723753
                57 1.64102804345161
                58 1.63970243226163
                59 1.63849364758265
                60 1.63743700571113
                61 1.63647075532569
                62 1.63559812491683
                63 1.6347901744842
                64 1.63399744696995
                65 1.63323128356077
                66 1.63260018576111
                67 1.63208539596012
                68 1.6316161096834
                69 1.63118543623312
                70 1.63077951730492
                71 1.63040121985068
                72 1.63007233308193
                73 1.62969931413665
                74 1.62934578633449
                75 1.62902769571665
                76 1.62874217875846
                77 1.62844136988258
                78 1.6281633279058
                79 1.62794631776604
                80 1.6277347628277
            };

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick={40, 80},
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={\(\displaystyle \tilde{\rho}_\text{crit}\)},
        ymajorgrids,
        ymin=18.9734628048529, ymax=36.1917398664356,
        ytick style={color=black}
        ]
        \addplot [semithick, darkgray, dash pattern=on 5.55pt off 2.4pt]
        table {%
                1 33.5
                80 33.5
            };

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,23.45)
        --(axis cs:1,23.45)
        --(axis cs:2,23.1727506907263)
        --(axis cs:3,22.860994283502)
        --(axis cs:4,22.5030000849064)
        --(axis cs:5,22.1638565437889)
        --(axis cs:6,21.8406862864539)
        --(axis cs:7,21.5367912685295)
        --(axis cs:8,21.2496662117637)
        --(axis cs:9,20.9970948126152)
        --(axis cs:10,20.7698402225773)
        --(axis cs:11,20.5331913555055)
        --(axis cs:12,20.3265718251942)
        --(axis cs:13,20.1940325259194)
        --(axis cs:14,20.0813099173449)
        --(axis cs:15,20.0492315546118)
        --(axis cs:16,19.9965426060121)
        --(axis cs:17,19.9759536378886)
        --(axis cs:18,19.948985441477)
        --(axis cs:19,19.9336525015202)
        --(axis cs:20,19.9331766749201)
        --(axis cs:21,19.9294544200781)
        --(axis cs:22,19.9272567224646)
        --(axis cs:23,19.9203370533898)
        --(axis cs:24,19.9137474475787)
        --(axis cs:25,19.8998204160597)
        --(axis cs:26,19.8913522936795)
        --(axis cs:27,19.8889482326877)
        --(axis cs:28,19.8795659600532)
        --(axis cs:29,19.8687087771599)
        --(axis cs:30,19.8605530120907)
        --(axis cs:31,19.848872209509)
        --(axis cs:32,19.833994705134)
        --(axis cs:33,19.8250012117596)
        --(axis cs:34,19.8154051156768)
        --(axis cs:35,19.8053985203927)
        --(axis cs:36,19.7930165483252)
        --(axis cs:37,19.7828517405667)
        --(axis cs:38,19.7790843808399)
        --(axis cs:39,19.7770020176702)
        --(axis cs:40,19.7710901962804)
        --(axis cs:41,19.7624445632487)
        --(axis cs:42,19.7547388389018)
        --(axis cs:43,19.7464579212856)
        --(axis cs:44,19.7430639004428)
        --(axis cs:45,19.7396746684233)
        --(axis cs:46,19.7348317068307)
        --(axis cs:47,19.7303890014543)
        --(axis cs:48,19.726703756837)
        --(axis cs:49,19.7236362375743)
        --(axis cs:50,19.7196670353399)
        --(axis cs:51,19.7150628778529)
        --(axis cs:52,19.7117301646796)
        --(axis cs:53,19.7079488882569)
        --(axis cs:54,19.7049074684918)
        --(axis cs:55,19.7013751863558)
        --(axis cs:56,19.6985739133603)
        --(axis cs:57,19.6952738926315)
        --(axis cs:58,19.6929169369099)
        --(axis cs:59,19.6901848108928)
        --(axis cs:60,19.6876197174193)
        --(axis cs:61,19.68496425936)
        --(axis cs:62,19.683226144085)
        --(axis cs:63,19.6817560261195)
        --(axis cs:64,19.680365344481)
        --(axis cs:65,19.6785722809804)
        --(axis cs:66,19.6773832954998)
        --(axis cs:67,19.6760392280334)
        --(axis cs:68,19.6750395138684)
        --(axis cs:69,19.6738552987421)
        --(axis cs:70,19.6729544296802)
        --(axis cs:71,19.6718670549899)
        --(axis cs:72,19.6709461305024)
        --(axis cs:73,19.6701020759532)
        --(axis cs:74,19.6693020167235)
        --(axis cs:75,19.6685089532469)
        --(axis cs:76,19.6675608123571)
        --(axis cs:77,19.6669107402984)
        --(axis cs:78,19.666360974906)
        --(axis cs:79,19.665670888806)
        --(axis cs:80,19.6652026712885)
        --(axis cs:80,23.6291695134384)
        --(axis cs:80,23.6291695134384)
        --(axis cs:79,23.6295147769205)
        --(axis cs:78,23.6300549549266)
        --(axis cs:77,23.6303635390502)
        --(axis cs:76,23.630485470807)
        --(axis cs:75,23.6308922443632)
        --(axis cs:74,23.631464790146)
        --(axis cs:73,23.6320936628488)
        --(axis cs:72,23.6327299557893)
        --(axis cs:71,23.6339946828099)
        --(axis cs:70,23.6350483852984)
        --(axis cs:69,23.6360373580057)
        --(axis cs:68,23.6374209375817)
        --(axis cs:67,23.6387971523546)
        --(axis cs:66,23.6398857778944)
        --(axis cs:65,23.6408865398415)
        --(axis cs:64,23.6420247657596)
        --(axis cs:63,23.6441117395005)
        --(axis cs:62,23.6457109838988)
        --(axis cs:61,23.6476318073667)
        --(axis cs:60,23.6491954804826)
        --(axis cs:59,23.6507484227389)
        --(axis cs:58,23.6532753823044)
        --(axis cs:57,23.6560803359165)
        --(axis cs:56,23.6583024056934)
        --(axis cs:55,23.6615153227439)
        --(axis cs:54,23.6640691249856)
        --(axis cs:53,23.6671953304687)
        --(axis cs:52,23.6715124504638)
        --(axis cs:51,23.6752583971035)
        --(axis cs:50,23.6811194701374)
        --(axis cs:49,23.6870800139934)
        --(axis cs:48,23.6919181585344)
        --(axis cs:47,23.6974535713311)
        --(axis cs:46,23.7032878134164)
        --(axis cs:45,23.7096953838918)
        --(axis cs:44,23.7186929796164)
        --(axis cs:43,23.7261844946559)
        --(axis cs:42,23.7391089084345)
        --(axis cs:41,23.7535771686081)
        --(axis cs:40,23.786268810503)
        --(axis cs:39,23.829832176061)
        --(axis cs:38,23.8641774271334)
        --(axis cs:37,23.8806333336629)
        --(axis cs:36,23.8904827183534)
        --(axis cs:35,23.8980162267625)
        --(axis cs:34,23.9084455873002)
        --(axis cs:33,23.9203450208433)
        --(axis cs:32,23.9376022087284)
        --(axis cs:31,23.9501221761658)
        --(axis cs:30,23.9725380434069)
        --(axis cs:29,24.0007001788886)
        --(axis cs:28,24.0197931951855)
        --(axis cs:27,24.0486394230932)
        --(axis cs:26,24.0796308782873)
        --(axis cs:25,24.0858391271024)
        --(axis cs:24,24.085318131316)
        --(axis cs:23,24.085855919616)
        --(axis cs:22,24.084097332703)
        --(axis cs:21,24.0795770542989)
        --(axis cs:20,24.0723984880053)
        --(axis cs:19,24.0666356928672)
        --(axis cs:18,24.046213099226)
        --(axis cs:17,23.9793516970687)
        --(axis cs:16,23.9479662243416)
        --(axis cs:15,23.9348963780179)
        --(axis cs:14,23.9814560703814)
        --(axis cs:13,24.042546770518)
        --(axis cs:12,24.2072543547438)
        --(axis cs:11,24.3090462947757)
        --(axis cs:10,24.2914036007466)
        --(axis cs:9,24.3967679596621)
        --(axis cs:8,24.3801582860563)
        --(axis cs:7,24.3416129599263)
        --(axis cs:6,24.2662817519993)
        --(axis cs:5,24.0927827432515)
        --(axis cs:4,23.9108455260636)
        --(axis cs:3,23.7228045442506)
        --(axis cs:2,23.5742925747109)
        --(axis cs:1,23.45)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 23.45
                2 23.3735216327186
                3 23.2918994138763
                4 23.206922805485
                5 23.1283196435202
                6 23.0534840192266
                7 22.9392021142279
                8 22.81491224891
                9 22.6969313861387
                10 22.5306219116619
                11 22.4211188251406
                12 22.266913089969
                13 22.1182896482187
                14 22.0313829938632
                15 21.9920639663148
                16 21.9722544151768
                17 21.9776526674787
                18 21.9975992703515
                19 22.0001440971937
                20 22.0027875814627
                21 22.0045157371885
                22 22.0056770275838
                23 22.0030964865029
                24 21.9995327894474
                25 21.992829771581
                26 21.9854915859834
                27 21.9687938278905
                28 21.9496795776194
                29 21.9347044780243
                30 21.9165455277488
                31 21.8994971928374
                32 21.8857984569312
                33 21.8726731163015
                34 21.8619253514885
                35 21.8517073735776
                36 21.8417496333393
                37 21.8317425371148
                38 21.8216309039867
                39 21.8034170968656
                40 21.7786795033917
                41 21.7580108659284
                42 21.7469238736681
                43 21.7363212079708
                44 21.7308784400296
                45 21.7246850261575
                46 21.7190597601236
                47 21.7139212863927
                48 21.7093109576857
                49 21.7053581257839
                50 21.7003932527386
                51 21.6951606374782
                52 21.6916213075717
                53 21.6875721093628
                54 21.6844882967387
                55 21.6814452545498
                56 21.6784381595269
                57 21.675677114274
                58 21.6730961596071
                59 21.6704666168159
                60 21.6684075989509
                61 21.6662980333634
                62 21.6644685639919
                63 21.66293388281
                64 21.6611950551203
                65 21.6597294104109
                66 21.6586345366971
                67 21.657418190194
                68 21.6562302257251
                69 21.6549463283739
                70 21.6540014074893
                71 21.6529308688999
                72 21.6518380431458
                73 21.651097869401
                74 21.6503834034348
                75 21.6497005988051
                76 21.6490231415821
                77 21.6486371396743
                78 21.6482079649163
                79 21.6475928328632
                80 21.6471860923634
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick={40, 80},
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \theta_\text{T}\)},
            ymajorgrids,
            ymin=0.414688411812818, ymax=13.2915433519308,
            ytick style={color=black}
        ]
        \addplot [semithick, darkgray, dash pattern=on 5.55pt off 2.4pt]
        table {%
                0.999999999999996 5
                80 5
            };

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:2,1.3)
        --(axis cs:3,1.69)
        --(axis cs:4,2.197)
        --(axis cs:5,2.8561)
        --(axis cs:6,3.71293)
        --(axis cs:7,4.32298559976072)
        --(axis cs:8,3.68684872380532)
        --(axis cs:9,3.92258482029251)
        --(axis cs:10,3.76026060278373)
        --(axis cs:11,3.27712640645556)
        --(axis cs:12,3.15900387475648)
        --(axis cs:13,3.72788724193796)
        --(axis cs:14,4.63910651771211)
        --(axis cs:15,5.27731708262135)
        --(axis cs:16,5.85372273591597)
        --(axis cs:17,6.07163059362724)
        --(axis cs:18,6.52068343671195)
        --(axis cs:19,6.95678268825037)
        --(axis cs:20,7.34089814743622)
        --(axis cs:21,7.66410436468263)
        --(axis cs:22,7.98471871353415)
        --(axis cs:23,8.25864409020565)
        --(axis cs:24,8.4274047986087)
        --(axis cs:25,8.58271101670301)
        --(axis cs:26,8.7224232789899)
        --(axis cs:27,8.82639753317952)
        --(axis cs:28,8.89991754789096)
        --(axis cs:29,8.9305156274006)
        --(axis cs:30,8.90912995202472)
        --(axis cs:31,8.89574624490369)
        --(axis cs:32,8.89695487011071)
        --(axis cs:33,8.88657300664804)
        --(axis cs:34,8.88501304778178)
        --(axis cs:35,8.85546608098312)
        --(axis cs:36,8.83567554224654)
        --(axis cs:37,8.81174516298768)
        --(axis cs:38,8.77680082468343)
        --(axis cs:39,8.76338062564628)
        --(axis cs:40,8.75669279318428)
        --(axis cs:41,8.76799814667384)
        --(axis cs:42,8.77122929021347)
        --(axis cs:43,8.77848282454272)
        --(axis cs:44,8.76916316976609)
        --(axis cs:45,8.76251320883684)
        --(axis cs:46,8.80314758770315)
        --(axis cs:47,8.83698651989529)
        --(axis cs:48,8.84041153480072)
        --(axis cs:49,8.84235400892917)
        --(axis cs:50,8.84285524089198)
        --(axis cs:51,8.86619784114505)
        --(axis cs:52,8.8679207794266)
        --(axis cs:53,8.86780981126561)
        --(axis cs:54,8.86770794531173)
        --(axis cs:55,8.86554642745093)
        --(axis cs:56,8.85870458136188)
        --(axis cs:57,8.85424031720827)
        --(axis cs:58,8.85127347068291)
        --(axis cs:59,8.84886029736371)
        --(axis cs:60,8.84784745750576)
        --(axis cs:61,8.84343338066604)
        --(axis cs:62,8.83973264605216)
        --(axis cs:63,8.8341862834125)
        --(axis cs:64,8.82930703858825)
        --(axis cs:65,8.82536016534435)
        --(axis cs:66,8.82314771473463)
        --(axis cs:67,8.82269627062773)
        --(axis cs:68,8.8237985850392)
        --(axis cs:69,8.82422613629005)
        --(axis cs:70,8.82519729376775)
        --(axis cs:71,8.82572730152456)
        --(axis cs:72,8.82691544804716)
        --(axis cs:73,8.82626067414317)
        --(axis cs:74,8.82533023348175)
        --(axis cs:75,8.8235458531101)
        --(axis cs:76,8.82305026752542)
        --(axis cs:77,8.82056955384796)
        --(axis cs:78,8.81824281378857)
        --(axis cs:79,8.81825455077667)
        --(axis cs:80,8.81766936198675)
        --(axis cs:80,12.7062317637436)
        --(axis cs:80,12.7062317637436)
        --(axis cs:79,12.7045330825431)
        --(axis cs:78,12.7032647601817)
        --(axis cs:77,12.7002880298777)
        --(axis cs:76,12.6968556901994)
        --(axis cs:75,12.6948688838451)
        --(axis cs:74,12.6918563664579)
        --(axis cs:73,12.6889999669083)
        --(axis cs:72,12.6866630838534)
        --(axis cs:71,12.6841407819205)
        --(axis cs:70,12.6813672982587)
        --(axis cs:69,12.6780509780325)
        --(axis cs:68,12.6738574685572)
        --(axis cs:67,12.6702871709812)
        --(axis cs:66,12.6650225567748)
        --(axis cs:65,12.6598742227868)
        --(axis cs:64,12.6532980184524)
        --(axis cs:63,12.6462173685386)
        --(axis cs:62,12.6358669947098)
        --(axis cs:61,12.6263710369452)
        --(axis cs:60,12.6160393608947)
        --(axis cs:59,12.6091531930018)
        --(axis cs:58,12.5998908390117)
        --(axis cs:57,12.58959193565)
        --(axis cs:56,12.5744912502887)
        --(axis cs:55,12.5562306559582)
        --(axis cs:54,12.5412400273686)
        --(axis cs:53,12.5258424377156)
        --(axis cs:52,12.5129974019101)
        --(axis cs:51,12.497850270358)
        --(axis cs:50,12.4867779219342)
        --(axis cs:49,12.4686791452524)
        --(axis cs:48,12.4451896764154)
        --(axis cs:47,12.4291927546341)
        --(axis cs:46,12.4129254399581)
        --(axis cs:45,12.3972063274295)
        --(axis cs:44,12.3630514595443)
        --(axis cs:43,12.3289392042591)
        --(axis cs:42,12.2819109560972)
        --(axis cs:41,12.2301426065974)
        --(axis cs:40,12.1988388977311)
        --(axis cs:39,12.1581761177023)
        --(axis cs:38,12.1157953873893)
        --(axis cs:37,12.0889316990298)
        --(axis cs:36,12.0722864115668)
        --(axis cs:35,12.0737522787879)
        --(axis cs:34,12.0693883712313)
        --(axis cs:33,12.0900070421711)
        --(axis cs:32,12.1169874286629)
        --(axis cs:31,12.1460687530644)
        --(axis cs:30,12.1755632914865)
        --(axis cs:29,12.169260006152)
        --(axis cs:28,12.1916733594172)
        --(axis cs:27,12.2391983646208)
        --(axis cs:26,12.2676044170992)
        --(axis cs:25,12.2604951054362)
        --(axis cs:24,12.2290064931115)
        --(axis cs:23,12.1638142053538)
        --(axis cs:22,12.1578337076251)
        --(axis cs:21,12.1673908284859)
        --(axis cs:20,12.1234683229399)
        --(axis cs:19,12.1237851911253)
        --(axis cs:18,12.1068252732813)
        --(axis cs:17,12.0073938685248)
        --(axis cs:16,11.6475009269206)
        --(axis cs:15,11.3981035054029)
        --(axis cs:14,10.8692118209474)
        --(axis cs:13,10.381245871257)
        --(axis cs:12,9.68906750640809)
        --(axis cs:11,9.72324456370159)
        --(axis cs:10,9.68254702663749)
        --(axis cs:9,9.04752644567455)
        --(axis cs:8,7.23400484996483)
        --(axis cs:7,5.17175730132465)
        --(axis cs:6,3.71293)
        --(axis cs:5,2.8561)
        --(axis cs:4,2.197)
        --(axis cs:3,1.69)
        --(axis cs:2,1.3)
        --(axis cs:1,1)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1
                2 1.3
                3 1.69
                4 2.197
                5 2.8561
                6 3.71293
                7 4.74737145054269
                8 5.46042678688508
                9 6.48505563298353
                10 6.72140381471061
                11 6.50018548507857
                12 6.42403569058229
                13 7.05456655659747
                14 7.75415916932977
                15 8.3377102940121
                16 8.75061183141829
                17 9.03951223107602
                18 9.31375435499661
                19 9.54028393968785
                20 9.73218323518805
                21 9.91574759658428
                22 10.0712762105796
                23 10.2112291477797
                24 10.3282056458601
                25 10.4216030610696
                26 10.4950138480446
                27 10.5327979489002
                28 10.5457954536541
                29 10.5498878167763
                30 10.5423466217556
                31 10.520907498984
                32 10.5069711493868
                33 10.4882900244096
                34 10.4772007095065
                35 10.4646091798855
                36 10.4539809769067
                37 10.4503384310087
                38 10.4462981060363
                39 10.4607783716743
                40 10.4777658454577
                41 10.4990703766356
                42 10.5265701231553
                43 10.5537110144009
                44 10.5661073146552
                45 10.5798597681332
                46 10.6080365138306
                47 10.6330896372647
                48 10.642800605608
                49 10.6555165770908
                50 10.6648165814131
                51 10.6820240557515
                52 10.6904590906683
                53 10.6968261244906
                54 10.7044739863402
                55 10.7108885417046
                56 10.7165979158253
                57 10.7219161264291
                58 10.7255821548473
                59 10.7290067451827
                60 10.7319434092002
                61 10.7349022088056
                62 10.737799820381
                63 10.7402018259755
                64 10.7413025285203
                65 10.7426171940656
                66 10.7440851357547
                67 10.7464917208044
                68 10.7488280267982
                69 10.7511385571613
                70 10.7532822960132
                71 10.7549340417225
                72 10.7567892659503
                73 10.7576303205257
                74 10.7585932999698
                75 10.7592073684776
                76 10.7599529788624
                77 10.7604287918628
                78 10.7607537869852
                79 10.7613938166599
                80 10.7619505628652
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            log basis y={10},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick={40, 80},
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \theta_\text{V}\)},
            ymajorgrids,
            ymin=668.351488857652, ymax=207687.890943788,
            ymode=log,
            ytick style={color=black},
            yminorticks=false,
            % yminorgrids,
            % minor y grid style={dotted, darkgray178, draw opacity = 0.75},
        ]
        \addplot [semithick, darkgray, dash pattern=on 5.55pt off 2.4pt]
        table {%
                1 1600
                80 1600
            };

        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,160000)
        --(axis cs:1,160000)
        --(axis cs:2,112000)
        --(axis cs:3,75319.5878069334)
        --(axis cs:4,52723.7114648533)
        --(axis cs:5,36906.5980253973)
        --(axis cs:6,25834.6186177781)
        --(axis cs:7,18084.2330324447)
        --(axis cs:8,12658.9631227113)
        --(axis cs:9,8861.2741858979)
        --(axis cs:10,6202.89193012853)
        --(axis cs:11,4342.02435108997)
        --(axis cs:12,2903.72985982631)
        --(axis cs:13,1820.76534286267)
        --(axis cs:14,1280.44322191464)
        --(axis cs:15,939.002599941168)
        --(axis cs:16,867.553194562415)
        --(axis cs:17,880.698543903212)
        --(axis cs:18,880.819657308347)
        --(axis cs:19,881.606004392237)
        --(axis cs:20,882.571951987828)
        --(axis cs:21,883.764653952484)
        --(axis cs:22,884.727538295448)
        --(axis cs:23,885.615332922327)
        --(axis cs:24,886.612214656181)
        --(axis cs:25,887.5237245363)
        --(axis cs:26,888.374564373708)
        --(axis cs:27,889.111753757552)
        --(axis cs:28,889.796369914667)
        --(axis cs:29,890.457037553564)
        --(axis cs:30,891.051700146633)
        --(axis cs:31,891.562934570914)
        --(axis cs:32,892.018577317579)
        --(axis cs:33,892.428681551902)
        --(axis cs:34,892.863756418605)
        --(axis cs:35,893.228135069567)
        --(axis cs:36,893.499538699642)
        --(axis cs:37,893.75297003632)
        --(axis cs:38,894.016398457878)
        --(axis cs:39,894.234998517173)
        --(axis cs:40,894.445364185745)
        --(axis cs:41,894.633189938725)
        --(axis cs:42,894.798886148352)
        --(axis cs:43,894.952719490134)
        --(axis cs:44,895.110012349203)
        --(axis cs:45,895.23685962222)
        --(axis cs:46,895.36345387345)
        --(axis cs:47,895.475210622682)
        --(axis cs:48,895.57398352255)
        --(axis cs:49,895.667731856333)
        --(axis cs:50,895.74830450004)
        --(axis cs:51,895.823230600504)
        --(axis cs:52,895.900302035286)
        --(axis cs:53,895.975947941822)
        --(axis cs:54,896.04300941563)
        --(axis cs:55,896.104729121105)
        --(axis cs:56,896.163213365236)
        --(axis cs:57,896.214391633668)
        --(axis cs:58,896.259693645554)
        --(axis cs:59,896.305102174528)
        --(axis cs:60,896.350600862998)
        --(axis cs:61,896.387682609459)
        --(axis cs:62,896.423898337734)
        --(axis cs:63,896.461978000293)
        --(axis cs:64,896.496094030753)
        --(axis cs:65,896.523496996847)
        --(axis cs:66,896.54605750415)
        --(axis cs:67,896.567760823428)
        --(axis cs:68,896.589939217793)
        --(axis cs:69,896.609694946936)
        --(axis cs:70,896.628799637787)
        --(axis cs:71,896.646765560128)
        --(axis cs:72,896.661131774271)
        --(axis cs:73,896.672929944328)
        --(axis cs:74,896.685567941671)
        --(axis cs:75,896.697601501684)
        --(axis cs:76,896.708956413088)
        --(axis cs:77,896.718660682891)
        --(axis cs:78,896.727988072372)
        --(axis cs:79,896.736397157215)
        --(axis cs:80,896.744509105207)
        --(axis cs:80,2199.34058745754)
        --(axis cs:80,2199.34058745754)
        --(axis cs:79,2199.33720831365)
        --(axis cs:78,2199.3331717765)
        --(axis cs:77,2199.32911253857)
        --(axis cs:76,2199.32448521669)
        --(axis cs:75,2199.31942146615)
        --(axis cs:74,2199.31445932882)
        --(axis cs:73,2199.30927833647)
        --(axis cs:72,2199.30206222118)
        --(axis cs:71,2199.2950156815)
        --(axis cs:70,2199.28840856173)
        --(axis cs:69,2199.28172967343)
        --(axis cs:68,2199.274081508)
        --(axis cs:67,2199.26619490087)
        --(axis cs:66,2199.25610674409)
        --(axis cs:65,2199.24411289347)
        --(axis cs:64,2199.23238290499)
        --(axis cs:63,2199.2219259895)
        --(axis cs:62,2199.20966202888)
        --(axis cs:61,2199.19494275544)
        --(axis cs:60,2199.17733683085)
        --(axis cs:59,2199.15977724459)
        --(axis cs:58,2199.13918017946)
        --(axis cs:57,2199.11572294265)
        --(axis cs:56,2199.09110634752)
        --(axis cs:55,2199.06214404503)
        --(axis cs:54,2199.03255493571)
        --(axis cs:53,2199.00217174891)
        --(axis cs:52,2198.97038416568)
        --(axis cs:51,2198.93262314771)
        --(axis cs:50,2198.88992651083)
        --(axis cs:49,2198.85129117793)
        --(axis cs:48,2198.80626451889)
        --(axis cs:47,2198.74391314289)
        --(axis cs:46,2198.68526867529)
        --(axis cs:45,2198.62653900753)
        --(axis cs:44,2198.56097602121)
        --(axis cs:43,2198.49762815378)
        --(axis cs:42,2198.4195478367)
        --(axis cs:41,2198.32903791182)
        --(axis cs:40,2198.24373485717)
        --(axis cs:39,2198.14520075172)
        --(axis cs:38,2198.026876675)
        --(axis cs:37,2197.90310165338)
        --(axis cs:36,2197.74780450151)
        --(axis cs:35,2197.57563173123)
        --(axis cs:34,2197.43843181148)
        --(axis cs:33,2197.31327822171)
        --(axis cs:32,2197.12846660887)
        --(axis cs:31,2196.91030407844)
        --(axis cs:30,2196.63012548042)
        --(axis cs:29,2196.30109911535)
        --(axis cs:28,2195.99342829007)
        --(axis cs:27,2195.61367882778)
        --(axis cs:26,2195.21942959242)
        --(axis cs:25,2194.78233444715)
        --(axis cs:24,2194.28274725367)
        --(axis cs:23,2193.6478281441)
        --(axis cs:22,2192.88628644307)
        --(axis cs:21,2192.24358362848)
        --(axis cs:20,2191.80443196642)
        --(axis cs:19,2191.05477128822)
        --(axis cs:18,2190.46245264492)
        --(axis cs:17,2189.58361732124)
        --(axis cs:16,2193.40344301973)
        --(axis cs:15,2064.87887070424)
        --(axis cs:14,2105.23238003769)
        --(axis cs:13,2823.45577758574)
        --(axis cs:12,3550.78236073262)
        --(axis cs:11,4751.96412321355)
        --(axis cs:10,6788.52017601936)
        --(axis cs:9,9697.88596574194)
        --(axis cs:8,13854.1228082028)
        --(axis cs:7,19791.6040117182)
        --(axis cs:6,28273.7200167404)
        --(axis cs:5,40391.0285953433)
        --(axis cs:4,57701.4694219191)
        --(axis cs:3,82430.6706027415)
        --(axis cs:2,112000)
        --(axis cs:1,160000)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 160000
                2 112000
                3 78875.1292048374
                4 55212.5904433862
                5 38648.8133103703
                6 27054.1693172593
                7 18937.9185220815
                8 13256.542965457
                9 9279.58007581992
                10 6495.70605307394
                11 4546.99423715176
                12 3227.25611027947
                13 2322.1105602242
                14 1692.83780097616
                15 1501.9407353227
                16 1530.47831879107
                17 1535.14108061223
                18 1535.64105497663
                19 1536.33038784023
                20 1537.18819197713
                21 1538.00411879048
                22 1538.80691236926
                23 1539.63158053321
                24 1540.44748095493
                25 1541.15302949173
                26 1541.79699698306
                27 1542.36271629267
                28 1542.89489910237
                29 1543.37906833446
                30 1543.84091281353
                31 1544.23661932468
                32 1544.57352196322
                33 1544.87097988681
                34 1545.15109411504
                35 1545.4018834004
                36 1545.62367160057
                37 1545.82803584485
                38 1546.02163756644
                39 1546.19009963445
                40 1546.34454952146
                41 1546.48111392527
                42 1546.60921699253
                43 1546.72517382195
                44 1546.83549418521
                45 1546.93169931488
                46 1547.02436127437
                47 1547.10956188279
                48 1547.19012402072
                49 1547.25951151713
                50 1547.31911550544
                51 1547.3779268741
                52 1547.43534310048
                53 1547.48905984537
                54 1547.53778217567
                55 1547.58343658307
                56 1547.62715985638
                57 1547.66505728816
                58 1547.69943691251
                59 1547.73243970956
                60 1547.76396884693
                61 1547.79131268245
                62 1547.81678018331
                63 1547.8419519949
                64 1547.86423846787
                65 1547.88380494516
                66 1547.90108212412
                67 1547.91697786215
                68 1547.9320103629
                69 1547.94571231019
                70 1547.95860409976
                71 1547.97089062082
                72 1547.98159699773
                73 1547.9911041404
                74 1548.00001363525
                75 1548.00851148392
                76 1548.01672081489
                77 1548.02388661073
                78 1548.03057992444
                79 1548.03680273543
                80 1548.04254828137
            };
    \end{groupplot}

\end{tikzpicture}


==> imgs/learning-queue-violation.tex <==
\begin{tikzpicture}

    \definecolor{chocolate213940}{RGB}{213,94,0}
    \definecolor{cornflowerblue86180233}{RGB}{86,180,233}
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{darkolivegreen7012033}{RGB}{70,120,33}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{palevioletred204121167}{RGB}{204,121,167}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{axis}[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Time (min)},
            xmajorgrids,
            xmin=1, xmax=240,
            xtick={40, 80, 120, 160, 200, 240},
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \text{O}_2\) queue (veh)},
            ymajorgrids,
            ymin=-12.7213045201049, ymax=267.147394922204,
            ytick style={color=black},
            width=\axisdefaultwidth,
            height=1.33*\axisdefaultheight,
        ]
        \addplot [very thick, red, forget plot]
        table {%
                1 50
                239 50
            };
        \path [draw=darkolivegreen7012033, fill=darkolivegreen7012033, opacity=0.25, very thin]
        (axis cs:1,0)
        --(axis cs:1,0)
        --(axis cs:2,0)
        --(axis cs:3,0)
        --(axis cs:4,0)
        --(axis cs:5,0)
        --(axis cs:6,0)
        --(axis cs:7,0)
        --(axis cs:8,0)
        --(axis cs:9,0)
        --(axis cs:10,0)
        --(axis cs:11,0)
        --(axis cs:12,0)
        --(axis cs:13,0)
        --(axis cs:14,0)
        --(axis cs:15,0)
        --(axis cs:16,2.3879173992325)
        --(axis cs:17,7.87267586406891)
        --(axis cs:18,14.6036567286061)
        --(axis cs:19,22.247365871226)
        --(axis cs:20,31.1922340929649)
        --(axis cs:21,41.4154848805824)
        --(axis cs:22,52.4070262025075)
        --(axis cs:23,63.9289120869333)
        --(axis cs:24,75.9994913702162)
        --(axis cs:25,87.9546557167359)
        --(axis cs:26,99.2730255279427)
        --(axis cs:27,110.217931999167)
        --(axis cs:28,120.805605696804)
        --(axis cs:29,130.728622680673)
        --(axis cs:30,139.83140395481)
        --(axis cs:31,148.272628686142)
        --(axis cs:32,155.944188269908)
        --(axis cs:33,162.863624042341)
        --(axis cs:34,169.251462444271)
        --(axis cs:35,175.2003187808)
        --(axis cs:36,180.174723089587)
        --(axis cs:37,183.335404515861)
        --(axis cs:38,184.922748687242)
        --(axis cs:39,185.015128183761)
        --(axis cs:40,183.473392156026)
        --(axis cs:41,180.311769275403)
        --(axis cs:42,175.92954025944)
        --(axis cs:43,170.477102756819)
        --(axis cs:44,163.412289118814)
        --(axis cs:45,154.515856173048)
        --(axis cs:46,144.130341380988)
        --(axis cs:47,132.353086695464)
        --(axis cs:48,120.080538789763)
        --(axis cs:49,107.73052278865)
        --(axis cs:50,94.7839243266117)
        --(axis cs:51,81.3899044037149)
        --(axis cs:52,68.1453208074946)
        --(axis cs:53,55.1181282593136)
        --(axis cs:54,42.4759688258928)
        --(axis cs:55,30.0534135286325)
        --(axis cs:56,18.3398911950037)
        --(axis cs:57,8.0335783733441)
        --(axis cs:58,0)
        --(axis cs:59,0)
        --(axis cs:60,0)
        --(axis cs:61,0)
        --(axis cs:62,0)
        --(axis cs:63,0)
        --(axis cs:64,0)
        --(axis cs:65,0)
        --(axis cs:66,0)
        --(axis cs:67,0)
        --(axis cs:68,0)
        --(axis cs:69,0)
        --(axis cs:70,0)
        --(axis cs:71,0)
        --(axis cs:72,0)
        --(axis cs:73,0)
        --(axis cs:74,0)
        --(axis cs:75,0)
        --(axis cs:76,0)
        --(axis cs:77,0)
        --(axis cs:78,0)
        --(axis cs:79,0)
        --(axis cs:80,0)
        --(axis cs:81,0)
        --(axis cs:82,0.163133441417456)
        --(axis cs:83,0.170385279746125)
        --(axis cs:84,0.182023731382927)
        --(axis cs:85,0.286274857842784)
        --(axis cs:86,0.236778536929476)
        --(axis cs:87,0.354033746664562)
        --(axis cs:88,0.645221823676206)
        --(axis cs:89,0.714053639789829)
        --(axis cs:90,0.404348183986222)
        --(axis cs:91,0.137889271780638)
        --(axis cs:92,0.140606530713216)
        --(axis cs:93,0.214811766206738)
        --(axis cs:94,0.332117223012616)
        --(axis cs:95,0.480791383503533)
        --(axis cs:96,0.760893000617895)
        --(axis cs:97,1.15106430020417)
        --(axis cs:98,1.50791523538199)
        --(axis cs:99,1.87435736485503)
        --(axis cs:100,2.29184937360996)
        --(axis cs:101,2.52723679786505)
        --(axis cs:102,2.58060535706371)
        --(axis cs:103,2.34402189732757)
        --(axis cs:104,2.21907400709402)
        --(axis cs:105,2.3412480976347)
        --(axis cs:106,2.2442279398981)
        --(axis cs:107,2.18548775813344)
        --(axis cs:108,2.34747825147231)
        --(axis cs:109,2.35408315551075)
        --(axis cs:110,2.18074196952777)
        --(axis cs:111,1.92427247093696)
        --(axis cs:112,1.58171495476142)
        --(axis cs:113,1.46813923060172)
        --(axis cs:114,1.70297961143531)
        --(axis cs:115,1.78577325091728)
        --(axis cs:116,1.38122229207525)
        --(axis cs:117,0.848732431474069)
        --(axis cs:118,0.563315383806543)
        --(axis cs:119,0.463961439008358)
        --(axis cs:120,0.493486760937362)
        --(axis cs:121,0.346505146491783)
        --(axis cs:122,0)
        --(axis cs:123,0)
        --(axis cs:124,0)
        --(axis cs:125,0)
        --(axis cs:126,0)
        --(axis cs:127,0)
        --(axis cs:128,0)
        --(axis cs:129,0)
        --(axis cs:130,0.319285809633065)
        --(axis cs:131,1.53319888033661)
        --(axis cs:132,2.60849852155604)
        --(axis cs:133,4.12028333315636)
        --(axis cs:134,6.59111061534111)
        --(axis cs:135,10.4761761307107)
        --(axis cs:136,15.7329048761056)
        --(axis cs:137,21.9885067161727)
        --(axis cs:138,28.9903619010347)
        --(axis cs:139,36.6474446697348)
        --(axis cs:140,44.97119251708)
        --(axis cs:141,54.2846166344912)
        --(axis cs:142,64.6293921180705)
        --(axis cs:143,75.666231453505)
        --(axis cs:144,87.3356915030384)
        --(axis cs:145,99.2378504992143)
        --(axis cs:146,110.580898375792)
        --(axis cs:147,121.06482124537)
        --(axis cs:148,130.851106691957)
        --(axis cs:149,139.979518258714)
        --(axis cs:150,148.612595067986)
        --(axis cs:151,156.604206871829)
        --(axis cs:152,163.368482409315)
        --(axis cs:153,168.921011645291)
        --(axis cs:154,173.350627603093)
        --(axis cs:155,176.790801868596)
        --(axis cs:156,179.215295679264)
        --(axis cs:157,180.207252790708)
        --(axis cs:158,179.636869973443)
        --(axis cs:159,177.355598762413)
        --(axis cs:160,173.562681997225)
        --(axis cs:161,168.658621501531)
        --(axis cs:162,162.719107783223)
        --(axis cs:163,156.00417016889)
        --(axis cs:164,148.640971527532)
        --(axis cs:165,140.047599778337)
        --(axis cs:166,129.422274768174)
        --(axis cs:167,117.052250338236)
        --(axis cs:168,103.60934908571)
        --(axis cs:169,90.0646877327611)
        --(axis cs:170,76.8406659890689)
        --(axis cs:171,63.6144814821313)
        --(axis cs:172,50.5354012174148)
        --(axis cs:173,37.8643446696332)
        --(axis cs:174,25.4626609029774)
        --(axis cs:175,13.6557503885614)
        --(axis cs:176,3.05542628520644)
        --(axis cs:177,0)
        --(axis cs:178,0)
        --(axis cs:179,0)
        --(axis cs:180,0)
        --(axis cs:181,0)
        --(axis cs:182,0)
        --(axis cs:183,0)
        --(axis cs:184,0)
        --(axis cs:185,0)
        --(axis cs:186,0)
        --(axis cs:187,0)
        --(axis cs:188,0)
        --(axis cs:189,0)
        --(axis cs:190,0)
        --(axis cs:191,0)
        --(axis cs:192,0)
        --(axis cs:193,0)
        --(axis cs:194,0)
        --(axis cs:195,0)
        --(axis cs:196,0)
        --(axis cs:197,0)
        --(axis cs:198,0)
        --(axis cs:199,0)
        --(axis cs:200,0)
        --(axis cs:201,0)
        --(axis cs:202,0)
        --(axis cs:203,0)
        --(axis cs:204,0)
        --(axis cs:205,0)
        --(axis cs:206,0)
        --(axis cs:207,0)
        --(axis cs:208,0)
        --(axis cs:209,0)
        --(axis cs:210,0)
        --(axis cs:211,0)
        --(axis cs:212,0)
        --(axis cs:213,0)
        --(axis cs:214,0)
        --(axis cs:215,0)
        --(axis cs:216,0)
        --(axis cs:217,0)
        --(axis cs:218,0)
        --(axis cs:219,0)
        --(axis cs:220,0)
        --(axis cs:221,0)
        --(axis cs:222,0)
        --(axis cs:223,0)
        --(axis cs:224,0)
        --(axis cs:225,0)
        --(axis cs:226,0)
        --(axis cs:227,0)
        --(axis cs:228,0)
        --(axis cs:229,0)
        --(axis cs:230,0)
        --(axis cs:231,0)
        --(axis cs:232,0)
        --(axis cs:233,0)
        --(axis cs:234,0)
        --(axis cs:235,0)
        --(axis cs:236,0)
        --(axis cs:237,0)
        --(axis cs:238,0)
        --(axis cs:239,0)
        --(axis cs:239,32.6048584361372)
        --(axis cs:239,32.6048584361372)
        --(axis cs:238,31.878342312973)
        --(axis cs:237,31.4843805234766)
        --(axis cs:236,31.3606644500637)
        --(axis cs:235,31.325141688403)
        --(axis cs:234,31.1022822418824)
        --(axis cs:233,30.6011994867581)
        --(axis cs:232,29.5767755190284)
        --(axis cs:231,28.4850936165226)
        --(axis cs:230,27.5409938254651)
        --(axis cs:229,26.5276149928296)
        --(axis cs:228,25.5392707307348)
        --(axis cs:227,24.7431696318745)
        --(axis cs:226,24.1083615538643)
        --(axis cs:225,23.5942486081353)
        --(axis cs:224,22.8402406511059)
        --(axis cs:223,21.8385202393156)
        --(axis cs:222,20.9437348722691)
        --(axis cs:221,20.0032545426893)
        --(axis cs:220,18.9317192194106)
        --(axis cs:219,17.8687366998703)
        --(axis cs:218,16.7634017028038)
        --(axis cs:217,15.6162971407154)
        --(axis cs:216,15.0166795879919)
        --(axis cs:215,14.8659462489615)
        --(axis cs:214,14.4684971090695)
        --(axis cs:213,13.9141102812866)
        --(axis cs:212,13.4303248920538)
        --(axis cs:211,12.8266615327904)
        --(axis cs:210,12.2714575046323)
        --(axis cs:209,11.8049228241808)
        --(axis cs:208,11.2905858934403)
        --(axis cs:207,10.7386108175627)
        --(axis cs:206,9.95236930663443)
        --(axis cs:205,9.1831213490309)
        --(axis cs:204,8.54864383110476)
        --(axis cs:203,8.14230920993684)
        --(axis cs:202,8.04938616057933)
        --(axis cs:201,7.94721855517134)
        --(axis cs:200,7.61798106224276)
        --(axis cs:199,7.41094571937112)
        --(axis cs:198,7.23216931915792)
        --(axis cs:197,6.72381662170796)
        --(axis cs:196,5.61277660995434)
        --(axis cs:195,4.64532781463733)
        --(axis cs:194,4.19424210760833)
        --(axis cs:193,3.5947581747407)
        --(axis cs:192,2.88571109801866)
        --(axis cs:191,2.55025435586215)
        --(axis cs:190,2.88759289514992)
        --(axis cs:189,3.91191907809174)
        --(axis cs:188,5.76441620981112)
        --(axis cs:187,8.87181020253998)
        --(axis cs:186,13.9077592648225)
        --(axis cs:185,21.0177587492532)
        --(axis cs:184,29.9014581759342)
        --(axis cs:183,40.3261297327625)
        --(axis cs:182,52.2505815467071)
        --(axis cs:181,65.7044461657539)
        --(axis cs:180,80.188042191835)
        --(axis cs:179,95.065555126677)
        --(axis cs:178,109.966646005499)
        --(axis cs:177,124.566300882813)
        --(axis cs:176,138.726170070783)
        --(axis cs:175,152.879775354091)
        --(axis cs:174,166.863941578375)
        --(axis cs:173,180.34726501117)
        --(axis cs:172,193.435836173606)
        --(axis cs:171,205.881850817642)
        --(axis cs:170,217.469038822532)
        --(axis cs:169,227.570215125777)
        --(axis cs:168,235.515703666365)
        --(axis cs:167,241.690427828037)
        --(axis cs:166,246.557186991297)
        --(axis cs:165,250.207891841203)
        --(axis cs:164,252.700098216637)
        --(axis cs:163,253.683147541425)
        --(axis cs:162,252.659851625283)
        --(axis cs:161,249.957129466542)
        --(axis cs:160,245.894705175829)
        --(axis cs:159,240.765720270838)
        --(axis cs:158,235.491722000418)
        --(axis cs:157,230.442733722272)
        --(axis cs:156,225.683688699526)
        --(axis cs:155,221.303959950216)
        --(axis cs:154,217.350000929526)
        --(axis cs:153,213.231668197969)
        --(axis cs:152,208.529204343097)
        --(axis cs:151,203.365100101363)
        --(axis cs:150,197.891724056321)
        --(axis cs:149,191.783341756899)
        --(axis cs:148,185.142749378099)
        --(axis cs:147,178.306875802218)
        --(axis cs:146,170.971797434759)
        --(axis cs:145,162.751688816663)
        --(axis cs:144,153.736874263015)
        --(axis cs:143,143.910305013953)
        --(axis cs:142,133.401775069636)
        --(axis cs:141,122.548802742667)
        --(axis cs:140,111.247927128229)
        --(axis cs:139,100.031110710619)
        --(axis cs:138,89.5982196742206)
        --(axis cs:137,80.1572700260373)
        --(axis cs:136,71.5399735515092)
        --(axis cs:135,63.4825434284699)
        --(axis cs:134,56.266905114976)
        --(axis cs:133,50.3881896241345)
        --(axis cs:132,45.7294029934327)
        --(axis cs:131,42.3075902468597)
        --(axis cs:130,40.4654462696635)
        --(axis cs:129,39.3556709365509)
        --(axis cs:128,38.2052362820943)
        --(axis cs:127,37.261974608218)
        --(axis cs:126,36.6899131880341)
        --(axis cs:125,36.328025926724)
        --(axis cs:124,35.8529447673261)
        --(axis cs:123,34.800311272868)
        --(axis cs:122,33.5084498406218)
        --(axis cs:121,32.4904137342555)
        --(axis cs:120,31.6500717499563)
        --(axis cs:119,30.8921140864377)
        --(axis cs:118,30.2142147319565)
        --(axis cs:117,29.5909336323692)
        --(axis cs:116,28.8990363801867)
        --(axis cs:115,28.2520144550017)
        --(axis cs:114,27.6589267835837)
        --(axis cs:113,26.882890159022)
        --(axis cs:112,25.8392062402647)
        --(axis cs:111,24.8420715240918)
        --(axis cs:110,24.142091667386)
        --(axis cs:109,23.3934268290304)
        --(axis cs:108,22.7484483401287)
        --(axis cs:107,22.1289436008956)
        --(axis cs:106,21.1602849015891)
        --(axis cs:105,20.322781248883)
        --(axis cs:104,19.9046448604618)
        --(axis cs:103,19.3766394606021)
        --(axis cs:102,18.7289238555764)
        --(axis cs:101,18.2534330406329)
        --(axis cs:100,17.7765339290291)
        --(axis cs:99,17.2750398947209)
        --(axis cs:98,16.9736507203743)
        --(axis cs:97,16.7378153733862)
        --(axis cs:96,16.3049561245833)
        --(axis cs:95,15.6465947389845)
        --(axis cs:94,14.9532873336287)
        --(axis cs:93,14.5715321471485)
        --(axis cs:92,14.1136576438314)
        --(axis cs:91,13.1354391305164)
        --(axis cs:90,11.9456780622819)
        --(axis cs:89,11.2116483655308)
        --(axis cs:88,11.0548869516154)
        --(axis cs:87,10.983079533081)
        --(axis cs:86,10.5859176425517)
        --(axis cs:85,9.94889040246826)
        --(axis cs:84,9.40205813262031)
        --(axis cs:83,8.75632641301273)
        --(axis cs:82,7.97711471589784)
        --(axis cs:81,7.32462611051571)
        --(axis cs:80,7.06388211328598)
        --(axis cs:79,6.99649071948521)
        --(axis cs:78,6.68386147757747)
        --(axis cs:77,6.04263029831849)
        --(axis cs:76,5.29147197477786)
        --(axis cs:75,4.94359821410433)
        --(axis cs:74,4.64850284942095)
        --(axis cs:73,4.17132206497647)
        --(axis cs:72,3.5872844824408)
        --(axis cs:71,2.91069256860445)
        --(axis cs:70,2.3448970797569)
        --(axis cs:69,2.46741324362909)
        --(axis cs:68,3.24052061997718)
        --(axis cs:67,5.34895766420438)
        --(axis cs:66,9.21190620839424)
        --(axis cs:65,14.7669296335813)
        --(axis cs:64,22.5072332712423)
        --(axis cs:63,32.7297709609751)
        --(axis cs:62,44.961579852216)
        --(axis cs:61,58.7191769520676)
        --(axis cs:60,73.240127578869)
        --(axis cs:59,87.9979589216147)
        --(axis cs:58,102.685286632485)
        --(axis cs:57,117.215874271438)
        --(axis cs:56,131.510596771491)
        --(axis cs:55,145.294294549559)
        --(axis cs:54,158.683118718725)
        --(axis cs:53,172.017894096761)
        --(axis cs:52,185.003659012521)
        --(axis cs:51,197.149266371452)
        --(axis cs:50,208.143877041273)
        --(axis cs:49,218.505808443355)
        --(axis cs:48,228.359016828578)
        --(axis cs:47,236.437047713352)
        --(axis cs:46,242.53075339342)
        --(axis cs:45,247.087113571368)
        --(axis cs:44,250.325762177664)
        --(axis cs:43,252.770817616331)
        --(axis cs:42,254.353003976724)
        --(axis cs:41,254.426090402099)
        --(axis cs:40,253.112178144444)
        --(axis cs:39,251.158220227653)
        --(axis cs:38,248.601031966246)
        --(axis cs:37,245.038655726319)
        --(axis cs:36,240.78851830281)
        --(axis cs:35,236.394859805636)
        --(axis cs:34,231.586961171015)
        --(axis cs:33,226.09368585472)
        --(axis cs:32,220.143960680679)
        --(axis cs:31,213.684724920786)
        --(axis cs:30,206.372682839309)
        --(axis cs:29,198.381209552116)
        --(axis cs:28,190.018574661764)
        --(axis cs:27,181.029072523585)
        --(axis cs:26,171.238554646183)
        --(axis cs:25,160.543917624418)
        --(axis cs:24,149.156214482755)
        --(axis cs:23,136.849348533791)
        --(axis cs:22,123.646572712152)
        --(axis cs:21,110.133375187909)
        --(axis cs:20,96.0640768351745)
        --(axis cs:19,81.6310994980431)
        --(axis cs:18,68.0944046821689)
        --(axis cs:17,56.0650096411193)
        --(axis cs:16,45.1437268398453)
        --(axis cs:15,35.1624041460485)
        --(axis cs:14,26.4444220152281)
        --(axis cs:13,19.0233558005643)
        --(axis cs:12,13.3612937188016)
        --(axis cs:11,9.69242020707792)
        --(axis cs:10,7.4634077637041)
        --(axis cs:9,6.11166590426949)
        --(axis cs:8,5.19602694802182)
        --(axis cs:7,4.14161676439064)
        --(axis cs:6,3.22444445114832)
        --(axis cs:5,2.47738079445864)
        --(axis cs:4,1.67933547506111)
        --(axis cs:3,0.9513425068819)
        --(axis cs:2,0.318140350179779)
        --(axis cs:1,0)
        --cycle;

        \path [draw=chocolate213940, fill=chocolate213940, opacity=0.25, very thin]
        (axis cs:1,0)
        --(axis cs:1,0)
        --(axis cs:2,0)
        --(axis cs:3,0)
        --(axis cs:4,0)
        --(axis cs:5,0)
        --(axis cs:6,0)
        --(axis cs:7,0)
        --(axis cs:8,0)
        --(axis cs:9,0)
        --(axis cs:10,0)
        --(axis cs:11,0)
        --(axis cs:12,0)
        --(axis cs:13,0)
        --(axis cs:14,0)
        --(axis cs:15,1.41894656354533)
        --(axis cs:16,5.95688320894853)
        --(axis cs:17,11.9300522286333)
        --(axis cs:18,19.2228062052134)
        --(axis cs:19,27.4679328339417)
        --(axis cs:20,36.0535510167865)
        --(axis cs:21,44.7292742320027)
        --(axis cs:22,53.8716428666551)
        --(axis cs:23,63.8343739123675)
        --(axis cs:24,74.0828919221168)
        --(axis cs:25,83.8383233903304)
        --(axis cs:26,92.7462959822528)
        --(axis cs:27,100.294279709227)
        --(axis cs:28,106.248624624187)
        --(axis cs:29,110.846864772407)
        --(axis cs:30,114.377922271684)
        --(axis cs:31,116.860854849805)
        --(axis cs:32,118.064964579228)
        --(axis cs:33,117.715806453441)
        --(axis cs:34,116.484296021684)
        --(axis cs:35,115.306566451546)
        --(axis cs:36,114.327435855045)
        --(axis cs:37,113.371930944394)
        --(axis cs:38,112.214877533876)
        --(axis cs:39,110.836039438769)
        --(axis cs:40,108.939335542872)
        --(axis cs:41,105.526303929957)
        --(axis cs:42,100.700429654378)
        --(axis cs:43,94.9687389956886)
        --(axis cs:44,88.3824281822389)
        --(axis cs:45,80.879158325839)
        --(axis cs:46,72.3995093369753)
        --(axis cs:47,62.5533234168697)
        --(axis cs:48,51.3152539530933)
        --(axis cs:49,39.4687530266508)
        --(axis cs:50,27.7772361423212)
        --(axis cs:51,16.804634193517)
        --(axis cs:52,6.73138718816608)
        --(axis cs:53,0)
        --(axis cs:54,0)
        --(axis cs:55,0)
        --(axis cs:56,0)
        --(axis cs:57,0)
        --(axis cs:58,0)
        --(axis cs:59,0)
        --(axis cs:60,0)
        --(axis cs:61,0)
        --(axis cs:62,0)
        --(axis cs:63,0)
        --(axis cs:64,0)
        --(axis cs:65,0)
        --(axis cs:66,0)
        --(axis cs:67,0)
        --(axis cs:68,0)
        --(axis cs:69,0)
        --(axis cs:70,0)
        --(axis cs:71,0)
        --(axis cs:72,0)
        --(axis cs:73,0)
        --(axis cs:74,0)
        --(axis cs:75,0)
        --(axis cs:76,0)
        --(axis cs:77,0)
        --(axis cs:78,0)
        --(axis cs:79,0)
        --(axis cs:80,0)
        --(axis cs:81,0)
        --(axis cs:82,0)
        --(axis cs:83,0)
        --(axis cs:84,0)
        --(axis cs:85,0)
        --(axis cs:86,0)
        --(axis cs:87,0)
        --(axis cs:88,0)
        --(axis cs:89,0)
        --(axis cs:90,0)
        --(axis cs:91,0)
        --(axis cs:92,0)
        --(axis cs:93,0)
        --(axis cs:94,0)
        --(axis cs:95,0)
        --(axis cs:96,0)
        --(axis cs:97,0)
        --(axis cs:98,0)
        --(axis cs:99,0)
        --(axis cs:100,0)
        --(axis cs:101,0)
        --(axis cs:102,0)
        --(axis cs:103,0)
        --(axis cs:104,0)
        --(axis cs:105,0)
        --(axis cs:106,0)
        --(axis cs:107,0)
        --(axis cs:108,0)
        --(axis cs:109,0)
        --(axis cs:110,0)
        --(axis cs:111,0)
        --(axis cs:112,0)
        --(axis cs:113,0)
        --(axis cs:114,0)
        --(axis cs:115,0)
        --(axis cs:116,0)
        --(axis cs:117,0)
        --(axis cs:118,0)
        --(axis cs:119,0)
        --(axis cs:120,0)
        --(axis cs:121,0)
        --(axis cs:122,0)
        --(axis cs:123,0)
        --(axis cs:124,0)
        --(axis cs:125,0)
        --(axis cs:126,0)
        --(axis cs:127,0)
        --(axis cs:128,0)
        --(axis cs:129,0)
        --(axis cs:130,0)
        --(axis cs:131,0)
        --(axis cs:132,0.0854193337001092)
        --(axis cs:133,2.7783921944049)
        --(axis cs:134,6.66729751276979)
        --(axis cs:135,11.6498061879313)
        --(axis cs:136,18.0769092279684)
        --(axis cs:137,25.5157835459957)
        --(axis cs:138,33.0668236356912)
        --(axis cs:139,40.3365755028438)
        --(axis cs:140,47.2966512711096)
        --(axis cs:141,54.3497162443512)
        --(axis cs:142,61.5221397596877)
        --(axis cs:143,68.2253891675263)
        --(axis cs:144,74.3915593908687)
        --(axis cs:145,79.7731982527712)
        --(axis cs:146,84.0367297620269)
        --(axis cs:147,87.1468218005084)
        --(axis cs:148,89.1499876166244)
        --(axis cs:149,89.9655264050043)
        --(axis cs:150,89.6450896517076)
        --(axis cs:151,88.6298299209092)
        --(axis cs:152,87.0344869899297)
        --(axis cs:153,85.3662153229577)
        --(axis cs:154,84.3995906349407)
        --(axis cs:155,84.1328951671425)
        --(axis cs:156,84.1016253315709)
        --(axis cs:157,83.9806656793571)
        --(axis cs:158,83.8281699435628)
        --(axis cs:159,83.2903771609268)
        --(axis cs:160,82.1391653024116)
        --(axis cs:161,79.984384565808)
        --(axis cs:162,76.607015295412)
        --(axis cs:163,72.0741364848066)
        --(axis cs:164,66.1063401460536)
        --(axis cs:165,58.3970497674591)
        --(axis cs:166,48.7682044795388)
        --(axis cs:167,37.5962863330112)
        --(axis cs:168,26.1949333973581)
        --(axis cs:169,15.4569187112402)
        --(axis cs:170,5.6727776014675)
        --(axis cs:171,0)
        --(axis cs:172,0)
        --(axis cs:173,0)
        --(axis cs:174,0)
        --(axis cs:175,0)
        --(axis cs:176,0)
        --(axis cs:177,0)
        --(axis cs:178,0)
        --(axis cs:179,0)
        --(axis cs:180,0)
        --(axis cs:181,0)
        --(axis cs:182,0)
        --(axis cs:183,0)
        --(axis cs:184,0)
        --(axis cs:185,0)
        --(axis cs:186,0)
        --(axis cs:187,0)
        --(axis cs:188,0)
        --(axis cs:189,0)
        --(axis cs:190,0)
        --(axis cs:191,0)
        --(axis cs:192,0)
        --(axis cs:193,0)
        --(axis cs:194,0.219182826403085)
        --(axis cs:195,0.419560443015186)
        --(axis cs:196,0.621940399489544)
        --(axis cs:197,0.697371562122666)
        --(axis cs:198,0.705517457651204)
        --(axis cs:199,0.733265516262473)
        --(axis cs:200,0.858736821214678)
        --(axis cs:201,1.17625253778514)
        --(axis cs:202,1.474428388681)
        --(axis cs:203,1.82451657080798)
        --(axis cs:204,2.31931199168741)
        --(axis cs:205,2.47702078969768)
        --(axis cs:206,2.09235275833189)
        --(axis cs:207,1.69120065233565)
        --(axis cs:208,1.58312797215547)
        --(axis cs:209,1.83049280877027)
        --(axis cs:210,2.2682324629535)
        --(axis cs:211,2.50362885449051)
        --(axis cs:212,2.49638006000504)
        --(axis cs:213,2.42799093597914)
        --(axis cs:214,2.24448925216822)
        --(axis cs:215,1.96267585469381)
        --(axis cs:216,1.57450413741494)
        --(axis cs:217,1.40458712875363)
        --(axis cs:218,1.49537852428552)
        --(axis cs:219,1.4590057746783)
        --(axis cs:220,1.44663071593968)
        --(axis cs:221,1.70866426022121)
        --(axis cs:222,1.82952022806254)
        --(axis cs:223,1.50405859992544)
        --(axis cs:224,1.16321556117604)
        --(axis cs:225,1.15491965380194)
        --(axis cs:226,1.20390070245675)
        --(axis cs:227,1.20123589586362)
        --(axis cs:228,1.185607539237)
        --(axis cs:229,1.29519812287247)
        --(axis cs:230,1.52659612185288)
        --(axis cs:231,1.46183880584687)
        --(axis cs:232,1.23115969037597)
        --(axis cs:233,1.31019380362937)
        --(axis cs:234,1.756805876621)
        --(axis cs:235,2.11820135943261)
        --(axis cs:236,2.28201210168893)
        --(axis cs:237,2.31397488542703)
        --(axis cs:238,2.24862287654218)
        --(axis cs:239,2.20227674394005)
        --(axis cs:239,36.235329178521)
        --(axis cs:239,36.235329178521)
        --(axis cs:238,35.9537750436714)
        --(axis cs:237,35.3479439057503)
        --(axis cs:236,34.6076626860312)
        --(axis cs:235,33.8727808650427)
        --(axis cs:234,33.4965238093439)
        --(axis cs:233,33.4173282582321)
        --(axis cs:232,32.9399700891049)
        --(axis cs:231,32.0830406611993)
        --(axis cs:230,31.186626027405)
        --(axis cs:229,30.3261321502259)
        --(axis cs:228,29.7132137033316)
        --(axis cs:227,29.4042491966814)
        --(axis cs:226,29.0952687616322)
        --(axis cs:225,28.6110791729414)
        --(axis cs:224,27.8884671691167)
        --(axis cs:223,26.9535220352532)
        --(axis cs:222,26.2473434513927)
        --(axis cs:221,25.7464327813358)
        --(axis cs:220,25.2698825952596)
        --(axis cs:219,24.5933074355786)
        --(axis cs:218,23.9090048659607)
        --(axis cs:217,23.3575064825005)
        --(axis cs:216,22.6763081185308)
        --(axis cs:215,21.7193839635123)
        --(axis cs:214,20.6186454022778)
        --(axis cs:213,19.5255797488386)
        --(axis cs:212,18.6694168310382)
        --(axis cs:211,18.178238420421)
        --(axis cs:210,17.885845573194)
        --(axis cs:209,17.4668640584243)
        --(axis cs:208,16.6905146633865)
        --(axis cs:207,15.541855087032)
        --(axis cs:206,14.2467121601277)
        --(axis cs:205,13.2124667939614)
        --(axis cs:204,12.8765348542464)
        --(axis cs:203,12.7429103411951)
        --(axis cs:202,12.2696440097976)
        --(axis cs:201,11.5858290459263)
        --(axis cs:200,11.0754097650439)
        --(axis cs:199,10.6100873873291)
        --(axis cs:198,10.0071592748851)
        --(axis cs:197,9.2484409994256)
        --(axis cs:196,8.5586059404096)
        --(axis cs:195,7.90914949557153)
        --(axis cs:194,7.24446680699877)
        --(axis cs:193,6.7836187176408)
        --(axis cs:192,6.31616326615923)
        --(axis cs:191,5.90881859969051)
        --(axis cs:190,5.58250330489709)
        --(axis cs:189,5.15478201222305)
        --(axis cs:188,4.53693297647392)
        --(axis cs:187,3.89916703660307)
        --(axis cs:186,3.54670985298158)
        --(axis cs:185,3.14141808458418)
        --(axis cs:184,2.51538780306464)
        --(axis cs:183,1.75468319133416)
        --(axis cs:182,1.74698043224465)
        --(axis cs:181,3.3536037335825)
        --(axis cs:180,5.86840188796696)
        --(axis cs:179,9.76337791071807)
        --(axis cs:178,15.6694219052953)
        --(axis cs:177,23.9621162235014)
        --(axis cs:176,34.2584562270741)
        --(axis cs:175,46.2810792526881)
        --(axis cs:174,60.2702911665801)
        --(axis cs:173,75.8449633039293)
        --(axis cs:172,92.4278273104038)
        --(axis cs:171,108.492851835478)
        --(axis cs:170,122.677273682179)
        --(axis cs:169,135.183629113861)
        --(axis cs:168,146.008179188772)
        --(axis cs:167,154.789794309362)
        --(axis cs:166,161.678366866953)
        --(axis cs:165,167.44330766739)
        --(axis cs:164,172.150843287374)
        --(axis cs:163,175.6108661847)
        --(axis cs:162,178.190389158547)
        --(axis cs:161,179.999715742505)
        --(axis cs:160,180.894134444061)
        --(axis cs:159,181.268266802537)
        --(axis cs:158,181.534565214291)
        --(axis cs:157,181.621097478982)
        --(axis cs:156,181.005502940727)
        --(axis cs:155,179.813315892216)
        --(axis cs:154,178.713369509045)
        --(axis cs:153,177.801400858106)
        --(axis cs:152,176.305067556936)
        --(axis cs:151,173.914620860046)
        --(axis cs:150,170.439652346224)
        --(axis cs:149,165.69531218185)
        --(axis cs:148,160.24107819127)
        --(axis cs:147,154.491679189841)
        --(axis cs:146,148.166673863595)
        --(axis cs:145,141.090143226804)
        --(axis cs:144,133.15908275432)
        --(axis cs:143,124.229600284468)
        --(axis cs:142,114.49757422088)
        --(axis cs:141,104.660087353708)
        --(axis cs:140,94.90426847594)
        --(axis cs:139,85.7764017870144)
        --(axis cs:138,78.2658644479731)
        --(axis cs:137,72.4588944757916)
        --(axis cs:136,67.5664984364628)
        --(axis cs:135,62.7067490413443)
        --(axis cs:134,57.9480599765979)
        --(axis cs:133,54.101613473237)
        --(axis cs:132,51.152076325965)
        --(axis cs:131,48.7612784727146)
        --(axis cs:130,47.043790391256)
        --(axis cs:129,46.0883875742435)
        --(axis cs:128,45.5531618653498)
        --(axis cs:127,45.0710957663985)
        --(axis cs:126,44.1995715257885)
        --(axis cs:125,43.1703761027476)
        --(axis cs:124,42.6664337714072)
        --(axis cs:123,42.4669772275463)
        --(axis cs:122,42.1926308238409)
        --(axis cs:121,41.8492321222684)
        --(axis cs:120,41.5385145305045)
        --(axis cs:119,41.0941591128433)
        --(axis cs:118,40.2741776490552)
        --(axis cs:117,39.3328245551224)
        --(axis cs:116,38.5632083364731)
        --(axis cs:115,37.8185389999654)
        --(axis cs:114,36.8702418005286)
        --(axis cs:113,35.5490334514714)
        --(axis cs:112,34.5153530255621)
        --(axis cs:111,33.9661002663525)
        --(axis cs:110,33.345519385922)
        --(axis cs:109,32.5509685786626)
        --(axis cs:108,32.1218951819248)
        --(axis cs:107,32.1009882969135)
        --(axis cs:106,31.9217211163073)
        --(axis cs:105,31.2276818014239)
        --(axis cs:104,30.5947133114316)
        --(axis cs:103,30.227906315396)
        --(axis cs:102,29.8796208841371)
        --(axis cs:101,29.4703493754098)
        --(axis cs:100,29.1112198987322)
        --(axis cs:99,28.6625371554801)
        --(axis cs:98,27.854660804777)
        --(axis cs:97,27.0935403826242)
        --(axis cs:96,26.4563039368582)
        --(axis cs:95,25.7582465403244)
        --(axis cs:94,24.9577065028649)
        --(axis cs:93,24.2076365308979)
        --(axis cs:92,23.4733737782152)
        --(axis cs:91,22.383960836013)
        --(axis cs:90,21.212044916755)
        --(axis cs:89,20.2481965431834)
        --(axis cs:88,19.1040322056924)
        --(axis cs:87,18.0192316727997)
        --(axis cs:86,17.3706927502857)
        --(axis cs:85,16.723296818011)
        --(axis cs:84,15.9089554025185)
        --(axis cs:83,14.9288687190629)
        --(axis cs:82,14.05870811533)
        --(axis cs:81,13.3963236259068)
        --(axis cs:80,12.6480526958514)
        --(axis cs:79,11.6736046293859)
        --(axis cs:78,10.6426139792026)
        --(axis cs:77,9.7977322285459)
        --(axis cs:76,9.42403037127417)
        --(axis cs:75,9.43396795530748)
        --(axis cs:74,9.27119310041708)
        --(axis cs:73,8.76932191714371)
        --(axis cs:72,8.20500055099428)
        --(axis cs:71,7.6837917553475)
        --(axis cs:70,6.73294059959674)
        --(axis cs:69,5.71568658023399)
        --(axis cs:68,5.30284014213626)
        --(axis cs:67,4.79472626221429)
        --(axis cs:66,4.02666691850304)
        --(axis cs:65,3.05450455574522)
        --(axis cs:64,2.21376055737952)
        --(axis cs:63,2.36983833354272)
        --(axis cs:62,4.34052460218416)
        --(axis cs:61,7.56858440760973)
        --(axis cs:60,12.8505635057432)
        --(axis cs:59,20.7757342386318)
        --(axis cs:58,30.9991449549416)
        --(axis cs:57,43.5639382982015)
        --(axis cs:56,58.2424887225602)
        --(axis cs:55,74.1945702758977)
        --(axis cs:54,90.7661669361141)
        --(axis cs:53,107.086303991171)
        --(axis cs:52,122.531354584535)
        --(axis cs:51,137.020374796502)
        --(axis cs:50,150.418435473988)
        --(axis cs:49,162.200955651453)
        --(axis cs:48,172.186392030556)
        --(axis cs:47,180.368487816774)
        --(axis cs:46,186.978597526946)
        --(axis cs:45,191.865095541764)
        --(axis cs:44,194.759832188516)
        --(axis cs:43,195.917977125471)
        --(axis cs:42,195.581350063995)
        --(axis cs:41,193.985026461242)
        --(axis cs:40,191.666545004913)
        --(axis cs:39,189.275816138876)
        --(axis cs:38,186.830073601939)
        --(axis cs:37,184.231096015771)
        --(axis cs:36,181.748778425534)
        --(axis cs:35,179.562915763641)
        --(axis cs:34,177.214591687983)
        --(axis cs:33,174.429191205458)
        --(axis cs:32,171.772482318698)
        --(axis cs:31,169.142449425038)
        --(axis cs:30,166.046780949052)
        --(axis cs:29,162.147325457871)
        --(axis cs:28,157.214148788529)
        --(axis cs:27,151.632730501924)
        --(axis cs:26,145.876219398635)
        --(axis cs:25,139.640463065718)
        --(axis cs:24,132.49084960368)
        --(axis cs:23,124.324530227587)
        --(axis cs:22,114.750279383847)
        --(axis cs:21,103.898887293126)
        --(axis cs:20,92.5669083250803)
        --(axis cs:19,81.2076182196493)
        --(axis cs:18,70.5091510604741)
        --(axis cs:17,60.6566146135851)
        --(axis cs:16,51.1681803519505)
        --(axis cs:15,41.9291753950495)
        --(axis cs:14,32.9465726184446)
        --(axis cs:13,24.4931823328861)
        --(axis cs:12,17.2559098003526)
        --(axis cs:11,12.0979555868239)
        --(axis cs:10,9.17468814841517)
        --(axis cs:9,7.39590387507304)
        --(axis cs:8,5.86161253014891)
        --(axis cs:7,4.71181618279751)
        --(axis cs:6,3.88029687080039)
        --(axis cs:5,2.81376136076182)
        --(axis cs:4,1.62266305828449)
        --(axis cs:3,0.580277591285524)
        --(axis cs:2,0.184784884503785)
        --(axis cs:1,0)
        --cycle;
        
        \path [draw=palevioletred204121167, fill=palevioletred204121167, opacity=0.25, very thin]
        (axis cs:1,0)
        --(axis cs:1,0)
        --(axis cs:2,0)
        --(axis cs:3,0)
        --(axis cs:4,0)
        --(axis cs:5,0)
        --(axis cs:6,0)
        --(axis cs:7,0)
        --(axis cs:8,0)
        --(axis cs:9,0)
        --(axis cs:10,0)
        --(axis cs:11,0)
        --(axis cs:12,0)
        --(axis cs:13,0)
        --(axis cs:14,0)
        --(axis cs:15,2.98962692003309)
        --(axis cs:16,8.21380811134253)
        --(axis cs:17,15.0871020040895)
        --(axis cs:18,23.4211114218751)
        --(axis cs:19,32.6287672933506)
        --(axis cs:20,41.5199477342167)
        --(axis cs:21,49.4890818879303)
        --(axis cs:22,56.6272094539185)
        --(axis cs:23,63.2199322407773)
        --(axis cs:24,69.1421340786586)
        --(axis cs:25,73.6900947692402)
        --(axis cs:26,76.2154898587875)
        --(axis cs:27,76.7421394207116)
        --(axis cs:28,76.0398665374286)
        --(axis cs:29,74.9120648774257)
        --(axis cs:30,73.3693565344421)
        --(axis cs:31,71.6617369605476)
        --(axis cs:32,70.3194396384418)
        --(axis cs:33,69.5914081679751)
        --(axis cs:34,69.1875208103312)
        --(axis cs:35,68.9365293830934)
        --(axis cs:36,68.8584111694156)
        --(axis cs:37,69.0402608430359)
        --(axis cs:38,69.4768957457845)
        --(axis cs:39,69.7695348808778)
        --(axis cs:40,69.2894131306911)
        --(axis cs:41,67.8288601830042)
        --(axis cs:42,65.6619394947893)
        --(axis cs:43,62.4984040441306)
        --(axis cs:44,58.099553763982)
        --(axis cs:45,52.5356997735992)
        --(axis cs:46,46.0060338928907)
        --(axis cs:47,38.1534606837038)
        --(axis cs:48,28.3454066905352)
        --(axis cs:49,17.9794061802375)
        --(axis cs:50,9.48229137815353)
        --(axis cs:51,3.6244170774373)
        --(axis cs:52,0.288650845526382)
        --(axis cs:53,0)
        --(axis cs:54,0)
        --(axis cs:55,0)
        --(axis cs:56,0)
        --(axis cs:57,0)
        --(axis cs:58,0)
        --(axis cs:59,0)
        --(axis cs:60,0)
        --(axis cs:61,0)
        --(axis cs:62,0)
        --(axis cs:63,0)
        --(axis cs:64,0)
        --(axis cs:65,0)
        --(axis cs:66,0)
        --(axis cs:67,0)
        --(axis cs:68,0)
        --(axis cs:69,0)
        --(axis cs:70,0)
        --(axis cs:71,0)
        --(axis cs:72,0)
        --(axis cs:73,0)
        --(axis cs:74,0)
        --(axis cs:75,0)
        --(axis cs:76,0)
        --(axis cs:77,0)
        --(axis cs:78,0)
        --(axis cs:79,0)
        --(axis cs:80,0)
        --(axis cs:81,0)
        --(axis cs:82,0)
        --(axis cs:83,0)
        --(axis cs:84,0)
        --(axis cs:85,0)
        --(axis cs:86,0)
        --(axis cs:87,0)
        --(axis cs:88,0)
        --(axis cs:89,0)
        --(axis cs:90,0)
        --(axis cs:91,0)
        --(axis cs:92,0)
        --(axis cs:93,0)
        --(axis cs:94,0)
        --(axis cs:95,0)
        --(axis cs:96,0)
        --(axis cs:97,0)
        --(axis cs:98,0)
        --(axis cs:99,0)
        --(axis cs:100,0)
        --(axis cs:101,0)
        --(axis cs:102,0)
        --(axis cs:103,0)
        --(axis cs:104,0)
        --(axis cs:105,0)
        --(axis cs:106,0)
        --(axis cs:107,0)
        --(axis cs:108,0)
        --(axis cs:109,0)
        --(axis cs:110,0)
        --(axis cs:111,0)
        --(axis cs:112,0)
        --(axis cs:113,0)
        --(axis cs:114,0)
        --(axis cs:115,0)
        --(axis cs:116,0)
        --(axis cs:117,0)
        --(axis cs:118,0)
        --(axis cs:119,0)
        --(axis cs:120,0)
        --(axis cs:121,0)
        --(axis cs:122,0)
        --(axis cs:123,0)
        --(axis cs:124,0)
        --(axis cs:125,0)
        --(axis cs:126,0)
        --(axis cs:127,0)
        --(axis cs:128,0.312528881549223)
        --(axis cs:129,1.13580204088461)
        --(axis cs:130,2.630006221765)
        --(axis cs:131,4.55170940972458)
        --(axis cs:132,7.06565395285282)
        --(axis cs:133,10.0743762518583)
        --(axis cs:134,13.6398920637682)
        --(axis cs:135,18.7825448741189)
        --(axis cs:136,25.4222446401853)
        --(axis cs:137,32.7378539886111)
        --(axis cs:138,40.4403498708352)
        --(axis cs:139,47.9602370477909)
        --(axis cs:140,53.3055326867884)
        --(axis cs:141,55.6493908551748)
        --(axis cs:142,56.4260693115904)
        --(axis cs:143,56.250335084579)
        --(axis cs:144,55.1163805057566)
        --(axis cs:145,52.9829811439928)
        --(axis cs:146,50.1286301537135)
        --(axis cs:147,46.9260271783725)
        --(axis cs:148,43.6243131102244)
        --(axis cs:149,40.425222129788)
        --(axis cs:150,37.7966469125338)
        --(axis cs:151,35.9378040107316)
        --(axis cs:152,34.6491717374182)
        --(axis cs:153,33.542757001177)
        --(axis cs:154,32.8347648499528)
        --(axis cs:155,32.6013413349709)
        --(axis cs:156,32.8056161341311)
        --(axis cs:157,33.8033662310668)
        --(axis cs:158,35.7545238902214)
        --(axis cs:159,38.2364726128383)
        --(axis cs:160,40.0315046185075)
        --(axis cs:161,39.9084468779734)
        --(axis cs:162,37.8374670546873)
        --(axis cs:163,34.4673319577796)
        --(axis cs:164,29.7266876500575)
        --(axis cs:165,23.3940447413676)
        --(axis cs:166,15.5619829595751)
        --(axis cs:167,6.92783232393617)
        --(axis cs:168,0)
        --(axis cs:169,0)
        --(axis cs:170,0)
        --(axis cs:171,0)
        --(axis cs:172,0)
        --(axis cs:173,0)
        --(axis cs:174,0)
        --(axis cs:175,0)
        --(axis cs:176,0)
        --(axis cs:177,0)
        --(axis cs:178,0)
        --(axis cs:179,0)
        --(axis cs:180,0)
        --(axis cs:181,0)
        --(axis cs:182,0)
        --(axis cs:183,0)
        --(axis cs:184,0)
        --(axis cs:185,0)
        --(axis cs:186,0)
        --(axis cs:187,0)
        --(axis cs:188,0)
        --(axis cs:189,0)
        --(axis cs:190,0)
        --(axis cs:191,0)
        --(axis cs:192,0)
        --(axis cs:193,0)
        --(axis cs:194,0)
        --(axis cs:195,0)
        --(axis cs:196,0)
        --(axis cs:197,0)
        --(axis cs:198,0)
        --(axis cs:199,0)
        --(axis cs:200,0)
        --(axis cs:201,0)
        --(axis cs:202,0)
        --(axis cs:203,0)
        --(axis cs:204,0)
        --(axis cs:205,0)
        --(axis cs:206,0)
        --(axis cs:207,0)
        --(axis cs:208,0)
        --(axis cs:209,0)
        --(axis cs:210,0)
        --(axis cs:211,0)
        --(axis cs:212,0)
        --(axis cs:213,0)
        --(axis cs:214,0)
        --(axis cs:215,0)
        --(axis cs:216,0)
        --(axis cs:217,0)
        --(axis cs:218,0)
        --(axis cs:219,0)
        --(axis cs:220,0)
        --(axis cs:221,0)
        --(axis cs:222,0)
        --(axis cs:223,0)
        --(axis cs:224,0)
        --(axis cs:225,0)
        --(axis cs:226,0)
        --(axis cs:227,0)
        --(axis cs:228,0)
        --(axis cs:229,0)
        --(axis cs:230,0)
        --(axis cs:231,0)
        --(axis cs:232,0)
        --(axis cs:233,0)
        --(axis cs:234,0)
        --(axis cs:235,0)
        --(axis cs:236,0)
        --(axis cs:237,0)
        --(axis cs:238,0)
        --(axis cs:239,0)
        --(axis cs:239,37.5669646978919)
        --(axis cs:239,37.5669646978919)
        --(axis cs:238,36.9432867225266)
        --(axis cs:237,36.3634544136526)
        --(axis cs:236,35.8344663178931)
        --(axis cs:235,35.2004946715562)
        --(axis cs:234,34.5908919320257)
        --(axis cs:233,34.3651307905305)
        --(axis cs:232,34.4492640174248)
        --(axis cs:231,34.2730426996634)
        --(axis cs:230,33.634847997589)
        --(axis cs:229,33.0385954782898)
        --(axis cs:228,32.4791993764065)
        --(axis cs:227,31.9007742934481)
        --(axis cs:226,31.4795381313206)
        --(axis cs:225,31.2439405758682)
        --(axis cs:224,30.7625669370018)
        --(axis cs:223,30.1416693331902)
        --(axis cs:222,29.66895331686)
        --(axis cs:221,29.0902801118947)
        --(axis cs:220,28.3790614161447)
        --(axis cs:219,27.718916616226)
        --(axis cs:218,27.1876279637602)
        --(axis cs:217,26.6115256239852)
        --(axis cs:216,25.9836876072254)
        --(axis cs:215,25.6339807586827)
        --(axis cs:214,25.4318916186395)
        --(axis cs:213,24.9237513511751)
        --(axis cs:212,24.2233842359585)
        --(axis cs:211,23.4594037037633)
        --(axis cs:210,22.7184540309412)
        --(axis cs:209,22.3153170163847)
        --(axis cs:208,21.9148851487732)
        --(axis cs:207,21.0288466666619)
        --(axis cs:206,19.9710148120659)
        --(axis cs:205,19.2733733015973)
        --(axis cs:204,18.7755536975744)
        --(axis cs:203,18.1431527458216)
        --(axis cs:202,17.5386913706516)
        --(axis cs:201,17.03291800103)
        --(axis cs:200,16.3708864002519)
        --(axis cs:199,15.3356524637595)
        --(axis cs:198,14.1811644500373)
        --(axis cs:197,13.1350041525578)
        --(axis cs:196,12.3107400851196)
        --(axis cs:195,11.7143945276662)
        --(axis cs:194,11.2995194515087)
        --(axis cs:193,10.8299433877082)
        --(axis cs:192,10.5456520359794)
        --(axis cs:191,10.3739465971366)
        --(axis cs:190,9.72286564717633)
        --(axis cs:189,8.70958736536716)
        --(axis cs:188,7.99317446633555)
        --(axis cs:187,7.50419983158187)
        --(axis cs:186,6.76588686447925)
        --(axis cs:185,6.05975541568887)
        --(axis cs:184,5.63132631872236)
        --(axis cs:183,5.08072514178154)
        --(axis cs:182,4.19065896103015)
        --(axis cs:181,3.36308034918582)
        --(axis cs:180,2.72150171885659)
        --(axis cs:179,2.23310099991981)
        --(axis cs:178,1.72619022591898)
        --(axis cs:177,1.44088499390716)
        --(axis cs:176,2.28081091266216)
        --(axis cs:175,3.99327352214794)
        --(axis cs:174,7.18115662133606)
        --(axis cs:173,12.2531772664756)
        --(axis cs:172,19.2623393984839)
        --(axis cs:171,28.5984146378547)
        --(axis cs:170,39.8471396158152)
        --(axis cs:169,51.9882799313829)
        --(axis cs:168,63.6385635221767)
        --(axis cs:167,73.648298663099)
        --(axis cs:166,81.8982005083083)
        --(axis cs:165,89.1237189579259)
        --(axis cs:164,95.2697698149933)
        --(axis cs:163,100.176545416442)
        --(axis cs:162,103.841807261997)
        --(axis cs:161,106.354948978845)
        --(axis cs:160,108.397699753359)
        --(axis cs:159,110.18751582386)
        --(axis cs:158,111.130329823156)
        --(axis cs:157,111.180423040352)
        --(axis cs:156,110.728820046097)
        --(axis cs:155,109.827811376733)
        --(axis cs:154,108.943972348899)
        --(axis cs:153,108.492238558729)
        --(axis cs:152,108.617947344256)
        --(axis cs:151,109.483836721895)
        --(axis cs:150,110.672635299627)
        --(axis cs:149,111.204353107422)
        --(axis cs:148,110.605453637008)
        --(axis cs:147,109.32605091919)
        --(axis cs:146,107.32854761827)
        --(axis cs:145,103.857326791208)
        --(axis cs:144,98.6582031090762)
        --(axis cs:143,92.0451819975636)
        --(axis cs:142,84.3330368435978)
        --(axis cs:141,76.4233334204206)
        --(axis cs:140,69.6913686386954)
        --(axis cs:139,65.9081489708746)
        --(axis cs:138,64.4471280273905)
        --(axis cs:137,63.1751128961008)
        --(axis cs:136,61.6027949280532)
        --(axis cs:135,59.9035066116966)
        --(axis cs:134,57.6419989751335)
        --(axis cs:133,54.9843601011998)
        --(axis cs:132,52.961587579589)
        --(axis cs:131,51.8550430959228)
        --(axis cs:130,51.6739756308288)
        --(axis cs:129,51.9753148698873)
        --(axis cs:128,52.2233262746245)
        --(axis cs:127,52.2900762620156)
        --(axis cs:126,52.2487418198767)
        --(axis cs:125,52.2240804220416)
        --(axis cs:124,51.8956778907547)
        --(axis cs:123,51.291335630103)
        --(axis cs:122,50.7875507418432)
        --(axis cs:121,50.4850660173852)
        --(axis cs:120,50.1938401372681)
        --(axis cs:119,49.7480282498904)
        --(axis cs:118,49.1326231155632)
        --(axis cs:117,48.5167176307927)
        --(axis cs:116,47.9465306838578)
        --(axis cs:115,47.3657153562918)
        --(axis cs:114,46.6813031742156)
        --(axis cs:113,45.9339149073895)
        --(axis cs:112,45.5083304821093)
        --(axis cs:111,45.134523505652)
        --(axis cs:110,44.489010614425)
        --(axis cs:109,43.8012823046865)
        --(axis cs:108,42.8946630676956)
        --(axis cs:107,41.9345594466001)
        --(axis cs:106,41.2284452985738)
        --(axis cs:105,40.5552203341291)
        --(axis cs:104,39.7712562901178)
        --(axis cs:103,38.9746218126999)
        --(axis cs:102,38.0722988161933)
        --(axis cs:101,37.1289880107683)
        --(axis cs:100,36.3544533938688)
        --(axis cs:99,35.39051059838)
        --(axis cs:98,34.1263959723963)
        --(axis cs:97,33.2951918820893)
        --(axis cs:96,32.9073184582303)
        --(axis cs:95,32.2226448115552)
        --(axis cs:94,30.981281238763)
        --(axis cs:93,29.6738973158211)
        --(axis cs:92,28.7367490028925)
        --(axis cs:91,28.2805791071088)
        --(axis cs:90,27.8145715434343)
        --(axis cs:89,26.8149634082194)
        --(axis cs:88,25.5177846457643)
        --(axis cs:87,24.6115140121974)
        --(axis cs:86,24.2171809426278)
        --(axis cs:85,23.7858154766374)
        --(axis cs:84,22.9593575778828)
        --(axis cs:83,21.8917249570827)
        --(axis cs:82,20.7127106474087)
        --(axis cs:81,19.5069863515188)
        --(axis cs:80,18.4612600668647)
        --(axis cs:79,17.5269604023351)
        --(axis cs:78,16.8105379894376)
        --(axis cs:77,15.9165629240783)
        --(axis cs:76,15.0469371586466)
        --(axis cs:75,14.4437330473615)
        --(axis cs:74,13.5356970631801)
        --(axis cs:73,12.3754295125179)
        --(axis cs:72,11.6505981059782)
        --(axis cs:71,10.8328173887427)
        --(axis cs:70,9.63078715042754)
        --(axis cs:69,8.66149076334782)
        --(axis cs:68,8.10893349405028)
        --(axis cs:67,7.54109845449215)
        --(axis cs:66,6.74749783982269)
        --(axis cs:65,6.04888942137344)
        --(axis cs:64,5.10295082652129)
        --(axis cs:63,4.00877708356034)
        --(axis cs:62,3.05162687198001)
        --(axis cs:61,2.08424050144683)
        --(axis cs:60,1.34628564995587)
        --(axis cs:59,0.860464437773781)
        --(axis cs:58,0.959795502145518)
        --(axis cs:57,2.40803648390323)
        --(axis cs:56,4.77782337594639)
        --(axis cs:55,8.43950125310348)
        --(axis cs:54,13.8395411076755)
        --(axis cs:53,21.1924654119612)
        --(axis cs:52,30.69358907361)
        --(axis cs:51,42.4440041053292)
        --(axis cs:50,55.5355354617657)
        --(axis cs:49,68.4886052525151)
        --(axis cs:48,79.73918329145)
        --(axis cs:47,90.0168632107476)
        --(axis cs:46,99.5635069853662)
        --(axis cs:45,107.438701753887)
        --(axis cs:44,113.427716383815)
        --(axis cs:43,117.663364050804)
        --(axis cs:42,120.648528695935)
        --(axis cs:41,122.2978372493)
        --(axis cs:40,122.401201074401)
        --(axis cs:39,121.470776960794)
        --(axis cs:38,120.203948203715)
        --(axis cs:37,118.640507509297)
        --(axis cs:36,117.037834798003)
        --(axis cs:35,116.170519328296)
        --(axis cs:34,116.050565698321)
        --(axis cs:33,116.646468207176)
        --(axis cs:32,117.890189051176)
        --(axis cs:31,119.292232144898)
        --(axis cs:30,120.409561791273)
        --(axis cs:29,120.841295777906)
        --(axis cs:28,120.335227123257)
        --(axis cs:27,118.451416686036)
        --(axis cs:26,115.08512519026)
        --(axis cs:25,110.507256567183)
        --(axis cs:24,105.128616384979)
        --(axis cs:23,98.8806247442137)
        --(axis cs:22,91.478986836703)
        --(axis cs:21,83.2492812915155)
        --(axis cs:20,74.659357615109)
        --(axis cs:19,66.2625234865797)
        --(axis cs:18,58.4872735225754)
        --(axis cs:17,50.7750648767169)
        --(axis cs:16,42.7414915323416)
        --(axis cs:15,34.4307607093654)
        --(axis cs:14,26.2967200370593)
        --(axis cs:13,19.2135288746481)
        --(axis cs:12,13.6151486189691)
        --(axis cs:11,9.48463768308835)
        --(axis cs:10,6.92707025990162)
        --(axis cs:9,5.69900688405744)
        --(axis cs:8,5.0742406532291)
        --(axis cs:7,4.2146504580378)
        --(axis cs:6,2.91342572859431)
        --(axis cs:5,1.77922644842806)
        --(axis cs:4,1.33244484006364)
        --(axis cs:3,0.896389734165162)
        --(axis cs:2,0.380063105804366)
        --(axis cs:1,0)
        --cycle;
        
        \path [draw=cornflowerblue86180233, fill=cornflowerblue86180233, opacity=0.25, very thin]
        (axis cs:1,0)
        --(axis cs:1,0)
        --(axis cs:2,0)
        --(axis cs:3,0)
        --(axis cs:4,0)
        --(axis cs:5,0)
        --(axis cs:6,0)
        --(axis cs:7,0)
        --(axis cs:8,0)
        --(axis cs:9,0)
        --(axis cs:10,0)
        --(axis cs:11,0)
        --(axis cs:12,0)
        --(axis cs:13,0)
        --(axis cs:14,0)
        --(axis cs:15,0)
        --(axis cs:16,3.51639348912863)
        --(axis cs:17,11.0866343742686)
        --(axis cs:18,19.1748688715583)
        --(axis cs:19,26.7614739443491)
        --(axis cs:20,33.2464654289458)
        --(axis cs:21,38.1121079054813)
        --(axis cs:22,41.5949975890631)
        --(axis cs:23,44.2388303451797)
        --(axis cs:24,46.5542616990984)
        --(axis cs:25,48.3767024280953)
        --(axis cs:26,48.4667445268586)
        --(axis cs:27,48.1972852765202)
        --(axis cs:28,47.5959724989985)
        --(axis cs:29,46.7773306598739)
        --(axis cs:30,45.9267847265631)
        --(axis cs:31,44.8368915161)
        --(axis cs:32,43.7055525758332)
        --(axis cs:33,43.0258654045094)
        --(axis cs:34,42.8700788673963)
        --(axis cs:35,42.7741218452441)
        --(axis cs:36,42.8809873465683)
        --(axis cs:37,43.2563636615941)
        --(axis cs:38,43.0682214615306)
        --(axis cs:39,42.3699308949834)
        --(axis cs:40,40.6887073501577)
        --(axis cs:41,37.544894431462)
        --(axis cs:42,33.0753886157026)
        --(axis cs:43,27.255194564062)
        --(axis cs:44,20.7563222152885)
        --(axis cs:45,14.5409998284079)
        --(axis cs:46,9.14748629240892)
        --(axis cs:47,4.8505003189626)
        --(axis cs:48,1.84711511348559)
        --(axis cs:49,0.0894013475107531)
        --(axis cs:50,0)
        --(axis cs:51,0)
        --(axis cs:52,0)
        --(axis cs:53,0)
        --(axis cs:54,0)
        --(axis cs:55,0)
        --(axis cs:56,0)
        --(axis cs:57,0)
        --(axis cs:58,0)
        --(axis cs:59,0)
        --(axis cs:60,0)
        --(axis cs:61,0)
        --(axis cs:62,0)
        --(axis cs:63,0)
        --(axis cs:64,0)
        --(axis cs:65,0)
        --(axis cs:66,0)
        --(axis cs:67,0)
        --(axis cs:68,0)
        --(axis cs:69,0)
        --(axis cs:70,0)
        --(axis cs:71,0)
        --(axis cs:72,0)
        --(axis cs:73,0)
        --(axis cs:74,0)
        --(axis cs:75,0)
        --(axis cs:76,0)
        --(axis cs:77,0)
        --(axis cs:78,0)
        --(axis cs:79,0)
        --(axis cs:80,0)
        --(axis cs:81,0)
        --(axis cs:82,0)
        --(axis cs:83,0)
        --(axis cs:84,0)
        --(axis cs:85,0)
        --(axis cs:86,0)
        --(axis cs:87,0)
        --(axis cs:88,0)
        --(axis cs:89,0)
        --(axis cs:90,0)
        --(axis cs:91,0)
        --(axis cs:92,0)
        --(axis cs:93,0)
        --(axis cs:94,0)
        --(axis cs:95,0)
        --(axis cs:96,0)
        --(axis cs:97,0)
        --(axis cs:98,0)
        --(axis cs:99,0)
        --(axis cs:100,0)
        --(axis cs:101,0)
        --(axis cs:102,0)
        --(axis cs:103,0)
        --(axis cs:104,0)
        --(axis cs:105,0)
        --(axis cs:106,0)
        --(axis cs:107,0)
        --(axis cs:108,0)
        --(axis cs:109,0)
        --(axis cs:110,0)
        --(axis cs:111,0)
        --(axis cs:112,0)
        --(axis cs:113,0)
        --(axis cs:114,0)
        --(axis cs:115,0)
        --(axis cs:116,0)
        --(axis cs:117,0)
        --(axis cs:118,0)
        --(axis cs:119,0)
        --(axis cs:120,0)
        --(axis cs:121,0)
        --(axis cs:122,0)
        --(axis cs:123,0)
        --(axis cs:124,0)
        --(axis cs:125,0)
        --(axis cs:126,0)
        --(axis cs:127,0)
        --(axis cs:128,0)
        --(axis cs:129,0)
        --(axis cs:130,0)
        --(axis cs:131,0)
        --(axis cs:132,0)
        --(axis cs:133,0)
        --(axis cs:134,0)
        --(axis cs:135,0.344984360358847)
        --(axis cs:136,5.57477115681406)
        --(axis cs:137,12.2935080733912)
        --(axis cs:138,19.6591684801824)
        --(axis cs:139,26.7226519786864)
        --(axis cs:140,32.9779121261617)
        --(axis cs:141,37.7902115295058)
        --(axis cs:142,41.3066573339505)
        --(axis cs:143,44.2349345083223)
        --(axis cs:144,46.6153145017889)
        --(axis cs:145,48.3149401421687)
        --(axis cs:146,48.6497117238267)
        --(axis cs:147,48.2922275741033)
        --(axis cs:148,48.0099615731345)
        --(axis cs:149,47.2076640515968)
        --(axis cs:150,46.1030055916085)
        --(axis cs:151,45.0159694472764)
        --(axis cs:152,44.0246907090879)
        --(axis cs:153,42.9855109739195)
        --(axis cs:154,42.4177388791041)
        --(axis cs:155,42.3178826092975)
        --(axis cs:156,42.0391777265298)
        --(axis cs:157,41.7093864130335)
        --(axis cs:158,41.7911425309193)
        --(axis cs:159,40.9755142585821)
        --(axis cs:160,38.6952846135625)
        --(axis cs:161,35.3940489297627)
        --(axis cs:162,31.3569942330467)
        --(axis cs:163,26.4737892733978)
        --(axis cs:164,20.6720667229629)
        --(axis cs:165,14.5784452358139)
        --(axis cs:166,9.36733089273576)
        --(axis cs:167,5.5404099107832)
        --(axis cs:168,2.79758473914)
        --(axis cs:169,0.80973517304805)
        --(axis cs:170,0)
        --(axis cs:171,0)
        --(axis cs:172,0)
        --(axis cs:173,0)
        --(axis cs:174,0)
        --(axis cs:175,0)
        --(axis cs:176,0)
        --(axis cs:177,0)
        --(axis cs:178,0)
        --(axis cs:179,0)
        --(axis cs:180,0)
        --(axis cs:181,0)
        --(axis cs:182,0)
        --(axis cs:183,0)
        --(axis cs:184,0)
        --(axis cs:185,0)
        --(axis cs:186,0)
        --(axis cs:187,0)
        --(axis cs:188,0)
        --(axis cs:189,0)
        --(axis cs:190,0)
        --(axis cs:191,0)
        --(axis cs:192,0)
        --(axis cs:193,0)
        --(axis cs:194,0)
        --(axis cs:195,0)
        --(axis cs:196,0)
        --(axis cs:197,0)
        --(axis cs:198,0)
        --(axis cs:199,0)
        --(axis cs:200,0)
        --(axis cs:201,0)
        --(axis cs:202,0)
        --(axis cs:203,0)
        --(axis cs:204,0)
        --(axis cs:205,0)
        --(axis cs:206,0)
        --(axis cs:207,0)
        --(axis cs:208,0)
        --(axis cs:209,0)
        --(axis cs:210,0)
        --(axis cs:211,0)
        --(axis cs:212,0)
        --(axis cs:213,0)
        --(axis cs:214,0)
        --(axis cs:215,0)
        --(axis cs:216,0)
        --(axis cs:217,0)
        --(axis cs:218,0)
        --(axis cs:219,0.09476209522989)
        --(axis cs:220,0)
        --(axis cs:221,0)
        --(axis cs:222,0)
        --(axis cs:223,0)
        --(axis cs:224,0)
        --(axis cs:225,0)
        --(axis cs:226,0)
        --(axis cs:227,0)
        --(axis cs:228,0)
        --(axis cs:229,0)
        --(axis cs:230,0)
        --(axis cs:231,0)
        --(axis cs:232,0)
        --(axis cs:233,0)
        --(axis cs:234,0)
        --(axis cs:235,0)
        --(axis cs:236,0)
        --(axis cs:237,0)
        --(axis cs:238,0)
        --(axis cs:239,0)
        --(axis cs:239,4.441353293192)
        --(axis cs:239,4.441353293192)
        --(axis cs:238,4.06493247176879)
        --(axis cs:237,3.86161899483637)
        --(axis cs:236,3.88037644341594)
        --(axis cs:235,4.19685399883109)
        --(axis cs:234,4.70250004910291)
        --(axis cs:233,5.0047788226004)
        --(axis cs:232,5.23314696816777)
        --(axis cs:231,5.6176850894687)
        --(axis cs:230,5.72190966991512)
        --(axis cs:229,5.83711168292341)
        --(axis cs:228,6.36803147779633)
        --(axis cs:227,7.06148716111333)
        --(axis cs:226,7.45720140474199)
        --(axis cs:225,7.65675159008582)
        --(axis cs:224,7.94897376613634)
        --(axis cs:223,8.26567639710387)
        --(axis cs:222,8.72751325077908)
        --(axis cs:221,9.25625048444452)
        --(axis cs:220,9.64967567086589)
        --(axis cs:219,10.1125690189303)
        --(axis cs:218,10.7796542457674)
        --(axis cs:217,11.5369097484602)
        --(axis cs:216,12.0181529275776)
        --(axis cs:215,12.1883742514779)
        --(axis cs:214,12.5046077502685)
        --(axis cs:213,13.2544178387404)
        --(axis cs:212,14.0520906330875)
        --(axis cs:211,14.7412971286245)
        --(axis cs:210,15.1691474044311)
        --(axis cs:209,15.348760740402)
        --(axis cs:208,15.6270339943279)
        --(axis cs:207,15.8906955496709)
        --(axis cs:206,15.9973622369463)
        --(axis cs:205,15.954178230524)
        --(axis cs:204,15.9601851486922)
        --(axis cs:203,16.016684704324)
        --(axis cs:202,15.9755993996443)
        --(axis cs:201,15.7301953418925)
        --(axis cs:200,15.4119526215445)
        --(axis cs:199,15.2231200800303)
        --(axis cs:198,15.148410895531)
        --(axis cs:197,14.9373733347017)
        --(axis cs:196,14.4336861694073)
        --(axis cs:195,14.1041816716615)
        --(axis cs:194,13.9038505034365)
        --(axis cs:193,13.6025396592718)
        --(axis cs:192,13.5246283538777)
        --(axis cs:191,13.4086741692231)
        --(axis cs:190,12.9222027111605)
        --(axis cs:189,12.205740711935)
        --(axis cs:188,11.3687121031299)
        --(axis cs:187,10.3864241736904)
        --(axis cs:186,9.56087327249861)
        --(axis cs:185,8.98090871554748)
        --(axis cs:184,8.18805340012839)
        --(axis cs:183,7.26201162065768)
        --(axis cs:182,6.63179228968519)
        --(axis cs:181,6.04743946402327)
        --(axis cs:180,5.2249178660201)
        --(axis cs:179,4.26331088186254)
        --(axis cs:178,3.34590783395973)
        --(axis cs:177,2.30352148939152)
        --(axis cs:176,1.12005848768454)
        --(axis cs:175,0.870995407112915)
        --(axis cs:174,1.15926003957521)
        --(axis cs:173,2.29944378303153)
        --(axis cs:172,4.76187149871997)
        --(axis cs:171,8.346734565532)
        --(axis cs:170,12.8973270578907)
        --(axis cs:169,18.6087544155331)
        --(axis cs:168,25.6304031267365)
        --(axis cs:167,33.8285495313143)
        --(axis cs:166,42.1282363968525)
        --(axis cs:165,48.758083781541)
        --(axis cs:164,52.8068345350505)
        --(axis cs:163,54.5940416900306)
        --(axis cs:162,54.8658787962791)
        --(axis cs:161,54.3596236221545)
        --(axis cs:160,53.3304802122437)
        --(axis cs:159,51.726427639918)
        --(axis cs:158,50.5022240875729)
        --(axis cs:157,49.9320860564875)
        --(axis cs:156,49.2328094363499)
        --(axis cs:155,48.9973504098676)
        --(axis cs:154,49.3339599848747)
        --(axis cs:153,49.6673311975784)
        --(axis cs:152,49.8459272963647)
        --(axis cs:151,49.9584911223819)
        --(axis cs:150,50.0194992434724)
        --(axis cs:149,50.4153193928132)
        --(axis cs:148,50.7339122104436)
        --(axis cs:147,50.7954233780402)
        --(axis cs:146,50.5564618776068)
        --(axis cs:145,50.5643418284878)
        --(axis cs:144,51.2940352881447)
        --(axis cs:143,51.9454111490092)
        --(axis cs:142,52.1151552406362)
        --(axis cs:141,51.8605191119575)
        --(axis cs:140,51.5795441366179)
        --(axis cs:139,51.3195818172028)
        --(axis cs:138,50.761361237606)
        --(axis cs:137,48.9497886770403)
        --(axis cs:136,44.8455260726432)
        --(axis cs:135,38.8684291316089)
        --(axis cs:134,31.5083392866922)
        --(axis cs:133,23.6104400613834)
        --(axis cs:132,16.7932501542349)
        --(axis cs:131,11.7188178422953)
        --(axis cs:130,8.29774704005065)
        --(axis cs:129,6.45472181080308)
        --(axis cs:128,5.73761159564333)
        --(axis cs:127,5.42232774331293)
        --(axis cs:126,5.02451559776128)
        --(axis cs:125,4.56537357698453)
        --(axis cs:124,4.37554632198728)
        --(axis cs:123,4.26010694600383)
        --(axis cs:122,4.22154603679088)
        --(axis cs:121,3.77442276855689)
        --(axis cs:120,3.34913592525618)
        --(axis cs:119,3.70353267596641)
        --(axis cs:118,4.2641306440423)
        --(axis cs:117,4.46517109928479)
        --(axis cs:116,4.26876435664722)
        --(axis cs:115,4.10057091790291)
        --(axis cs:114,4.37253329426723)
        --(axis cs:113,4.83874384599798)
        --(axis cs:112,5.27879985454885)
        --(axis cs:111,5.53131588795997)
        --(axis cs:110,6.12767306524913)
        --(axis cs:109,6.99067344137357)
        --(axis cs:108,8.04435308774119)
        --(axis cs:107,9.1072194025462)
        --(axis cs:106,9.94022703344732)
        --(axis cs:105,10.5467754535071)
        --(axis cs:104,10.8730881280743)
        --(axis cs:103,11.2298307254882)
        --(axis cs:102,11.7738224749794)
        --(axis cs:101,12.4070433756435)
        --(axis cs:100,13.1098743610881)
        --(axis cs:99,13.7222241352603)
        --(axis cs:98,14.1158463767438)
        --(axis cs:97,14.3679260067968)
        --(axis cs:96,14.6328220955133)
        --(axis cs:95,14.894615948112)
        --(axis cs:94,14.8847594696615)
        --(axis cs:93,14.7843954837421)
        --(axis cs:92,14.9196853117793)
        --(axis cs:91,15.1826060208271)
        --(axis cs:90,15.5388306128703)
        --(axis cs:89,15.7644753464965)
        --(axis cs:88,15.7890283976279)
        --(axis cs:87,15.9300338907964)
        --(axis cs:86,15.8990158669032)
        --(axis cs:85,15.4932903616267)
        --(axis cs:84,15.1260769812135)
        --(axis cs:83,14.8895824734912)
        --(axis cs:82,14.5966520928381)
        --(axis cs:81,14.0860149260571)
        --(axis cs:80,13.5225698125213)
        --(axis cs:79,13.0689426684248)
        --(axis cs:78,12.937372808241)
        --(axis cs:77,12.9415070238694)
        --(axis cs:76,12.8093823272036)
        --(axis cs:75,12.4785408590429)
        --(axis cs:74,11.8911162372932)
        --(axis cs:73,11.2917048428804)
        --(axis cs:72,10.7555353654767)
        --(axis cs:71,10.182697829369)
        --(axis cs:70,9.5800121613478)
        --(axis cs:69,9.01155397845721)
        --(axis cs:68,8.43935659259792)
        --(axis cs:67,7.78491927943225)
        --(axis cs:66,7.23791255717824)
        --(axis cs:65,6.72211197005262)
        --(axis cs:64,5.98970900925409)
        --(axis cs:63,5.17116267412722)
        --(axis cs:62,4.55115831969581)
        --(axis cs:61,4.12962816802435)
        --(axis cs:60,3.84377865873191)
        --(axis cs:59,3.36046702497194)
        --(axis cs:58,2.79250870030109)
        --(axis cs:57,2.32609090023399)
        --(axis cs:56,1.57622885657222)
        --(axis cs:55,0.895297269815792)
        --(axis cs:54,0.804350755284773)
        --(axis cs:53,1.39749160489857)
        --(axis cs:52,2.94229446895165)
        --(axis cs:51,5.9417132662339)
        --(axis cs:50,9.94822000131924)
        --(axis cs:49,14.9382968382302)
        --(axis cs:48,21.1153326664501)
        --(axis cs:47,27.80024789408)
        --(axis cs:46,34.4766184758591)
        --(axis cs:45,40.7463072548229)
        --(axis cs:44,45.8300692634775)
        --(axis cs:43,49.0181321645892)
        --(axis cs:42,50.5461763742529)
        --(axis cs:41,50.9465358578785)
        --(axis cs:40,50.455100334334)
        --(axis cs:39,49.7916469274553)
        --(axis cs:38,49.4038945281159)
        --(axis cs:37,48.9861023003705)
        --(axis cs:36,48.5377049937808)
        --(axis cs:35,48.0120777706994)
        --(axis cs:34,48.1276779427487)
        --(axis cs:33,48.9623560747677)
        --(axis cs:32,49.7300202929553)
        --(axis cs:31,50.2160029658649)
        --(axis cs:30,50.6379877886286)
        --(axis cs:29,50.9177811204378)
        --(axis cs:28,51.0250032965223)
        --(axis cs:27,51.0815979057662)
        --(axis cs:26,50.9354344289637)
        --(axis cs:25,50.4489134130538)
        --(axis cs:24,50.5929852059449)
        --(axis cs:23,50.0556986776027)
        --(axis cs:22,49.0167709297628)
        --(axis cs:21,47.8207265197504)
        --(axis cs:20,46.2757974310359)
        --(axis cs:19,44.4012970957017)
        --(axis cs:18,41.5094186781277)
        --(axis cs:17,37.555094022929)
        --(axis cs:16,32.9116877152455)
        --(axis cs:15,27.3951555032159)
        --(axis cs:14,21.5688330288282)
        --(axis cs:13,16.6182095355704)
        --(axis cs:12,13.0071539422329)
        --(axis cs:11,10.000392183042)
        --(axis cs:10,7.62740739011042)
        --(axis cs:9,5.93879405799961)
        --(axis cs:8,4.61023088913071)
        --(axis cs:7,3.5812039891669)
        --(axis cs:6,2.89866605676423)
        --(axis cs:5,2.26723695051748)
        --(axis cs:4,1.50786635485691)
        --(axis cs:3,0.82295423101565)
        --(axis cs:2,0.274724189750332)
        --(axis cs:1,0)
        --cycle;
        
        \addplot [semithick, darkolivegreen7012033]
        table {%
                1 0
                2 0.105330028226915
                3 0.281155828455138
                4 0.570873231652521
                5 0.872103531050416
                6 1.09649249962361
                7 1.39439489758887
                8 1.88713153300245
                9 2.40864278011296
                10 2.94536662826649
                11 3.76054822903208
                12 5.14059950124982
                13 7.54326122225667
                14 11.4397543568024
                15 16.8806758578528
                16 23.7658221195389
                17 31.9688427525941
                18 41.3490307053875
                19 51.9392326846345
                20 63.6281554640697
                21 75.7744300342455
                22 88.02679945733
                23 100.389130310362
                24 112.577852926486
                25 124.249286670577
                26 135.255790087063
                27 145.623502261376
                28 155.412090179284
                29 164.554916116395
                30 173.10204339706
                31 180.978676803464
                32 188.044074475293
                33 194.47865494853
                34 200.419211807643
                35 205.797589293218
                36 210.481620696198
                37 214.18703012109
                38 216.761890326744
                39 218.086674205707
                40 218.292785150235
                41 217.368929838751
                42 215.141272118082
                43 211.623960186575
                44 206.869025648239
                45 200.801484872208
                46 193.330547387204
                47 184.395067204408
                48 174.219777809171
                49 163.118165616003
                50 151.463900683942
                51 139.269585387583
                52 126.574489910008
                53 113.568011178037
                54 100.579543772309
                55 87.6738540390957
                56 74.9252439832475
                57 62.6247263223912
                58 50.9678271796213
                59 40.1881287784198
                60 30.688660379964
                61 22.5288333872445
                62 15.6951095246576
                63 10.4068770900229
                64 6.63747921544275
                65 4.05791175040804
                66 2.3009496265811
                67 1.3227021610327
                68 0.947480016485495
                69 0.779615365783177
                70 0.783717513944136
                71 0.984790308038671
                72 1.25171837254201
                73 1.55123945255554
                74 1.84093756057118
                75 2.10522450888618
                76 2.38579131802619
                77 2.63141845276774
                78 2.84283061504419
                79 3.14426659785474
                80 3.37515906401294
                81 3.63635706182915
                82 4.07012407865765
                83 4.46335584637943
                84 4.79204093200162
                85 5.11758263015552
                86 5.41134808974057
                87 5.6685566398728
                88 5.85005438764582
                89 5.9628510026603
                90 6.17501312313406
                91 6.63666420114854
                92 7.1271320872723
                93 7.39317195667763
                94 7.64270227832067
                95 8.06369306124404
                96 8.5329245626006
                97 8.94443983679518
                98 9.24078297787813
                99 9.57469862978796
                100 10.0341916513195
                101 10.390334919249
                102 10.6547646063201
                103 10.8603306789648
                104 11.0618594337779
                105 11.3320146732588
                106 11.7022564207436
                107 12.1572156795145
                108 12.5479632958005
                109 12.8737549922706
                110 13.1614168184569
                111 13.3831719975144
                112 13.7104605975131
                113 14.1755146948118
                114 14.6809531975095
                115 15.0188938529595
                116 15.140129336131
                117 15.2198330319216
                118 15.3887650578815
                119 15.678037762723
                120 16.0717792554468
                121 16.4184594403736
                122 16.7273695905954
                123 17.1153016326623
                124 17.5117996370681
                125 17.8480657275768
                126 18.2078287462089
                127 18.5232916384403
                128 18.8501094827929
                129 19.416881126369
                130 20.3923660396483
                131 21.9203945635982
                132 24.1689507574944
                133 27.2542364786454
                134 31.4290078651586
                135 36.9793597795903
                136 43.6364392138074
                137 51.072888371105
                138 59.2942907876277
                139 68.3392776901771
                140 78.1095598226545
                141 88.4167096885792
                142 99.0155835938534
                143 109.788268233729
                144 120.536282883027
                145 130.994769657939
                146 140.776347905275
                147 149.685848523794
                148 157.996928035028
                149 165.881430007807
                150 173.252159562153
                151 179.984653486596
                152 185.948843376206
                153 191.07633992163
                154 195.350314266309
                155 199.047380909406
                156 202.449492189395
                157 205.32499325649
                158 207.564295986931
                159 209.060659516626
                160 209.728693586527
                161 209.307875484036
                162 207.689479704253
                163 204.843658855157
                164 200.670534872084
                165 195.12774580977
                166 187.989730879735
                167 179.371339083136
                168 169.562526376037
                169 158.817451429269
                170 147.1548524058
                171 134.748166149887
                172 121.98561869551
                173 109.105804840402
                174 96.163301240676
                175 83.267762871326
                176 70.8907981779947
                177 59.2895574168069
                178 48.5777421005698
                179 38.8317384140561
                180 30.1208327378553
                181 22.5361371422707
                182 16.2225301007448
                183 11.3000259008865
                184 7.51961956112753
                185 4.71708375850488
                186 2.89449020745886
                187 1.80343739895653
                188 1.14242832441962
                189 0.927560116670323
                190 0.88064903166581
                191 0.788828915438135
                192 0.725669075284415
                193 0.907422417536523
                194 1.28442174384952
                195 1.63443135219834
                196 1.99978550841767
                197 2.39131932286206
                198 2.61268412002926
                199 2.74498624397982
                200 2.89928750091458
                201 3.00080882248016
                202 3.12829262893264
                203 3.37372811672781
                204 3.65015929912762
                205 3.8868782812615
                206 4.21007242386701
                207 4.48478146936476
                208 4.65521527251889
                209 4.93598013880486
                210 5.18119575589861
                211 5.33251803034324
                212 5.59219835700265
                213 5.9618926587608
                214 6.32429991257494
                215 6.61666437184565
                216 6.91637623019188
                217 7.38975874002955
                218 8.00414365005689
                219 8.53083099958628
                220 8.90394910783627
                221 9.2198305025047
                222 9.62363288338498
                223 10.1155147002053
                224 10.5219635192031
                225 10.8059823646973
                226 11.1427432820694
                227 11.5196833016415
                228 11.8592268106443
                229 12.3057957343101
                230 12.7767984230236
                231 13.2219035873665
                232 13.8039136297624
                233 14.4162818080302
                234 14.8446232147007
                235 15.0381824270707
                236 15.1235932182316
                237 15.3353555668478
                238 15.6853760082073
                239 16.0533533747084
            };
        \addlegendentry{Ep. 1}
        \addplot [semithick, chocolate213940]
        table {%
                1 0
                2 0.0605328888623144
                3 0.187573901291382
                4 0.546153492927792
                5 0.989250160567483
                6 1.30677422813237
                7 1.60501311606422
                8 1.98237350747662
                9 2.47302160942577
                10 3.34530305547177
                11 4.93027003458436
                12 7.48298210518411
                13 11.0610968474799
                14 15.8054680657824
                15 21.6740609792974
                16 28.5625317804495
                17 36.2933334211092
                18 44.8659786328437
                19 54.3377755267955
                20 64.3102296709334
                21 74.3140807625642
                22 84.3109611252509
                23 94.0794520699774
                24 103.286870762898
                25 111.739393228024
                26 119.311257690444
                27 125.963505105575
                28 131.731386706358
                29 136.497095115139
                30 140.212351610368
                31 143.001652137421
                32 144.918723448963
                33 146.072498829449
                34 146.849443854834
                35 147.434741107593
                36 148.038107140289
                37 148.801513480082
                38 149.522475567907
                39 150.055927788822
                40 150.302940273893
                41 149.7556651956
                42 148.140889859186
                43 145.44335806058
                44 141.571130185378
                45 136.372126933802
                46 129.689053431961
                47 121.460905616822
                48 111.750822991825
                49 100.834854339052
                50 89.0978358081548
                51 76.9125044950094
                52 64.6313708863508
                53 52.7488160590696
                54 41.6941288021929
                55 31.7779064375281
                56 23.2304007608248
                57 16.2469675892493
                58 10.8057352474621
                59 6.75007635627979
                60 3.89582482193617
                61 2.09393796171879
                62 1.19283620057351
                63 0.776655078451124
                64 0.591999864467089
                65 0.697232503993493
                66 0.996320880455463
                67 1.31153791022787
                68 1.54209245030817
                69 1.73096445343415
                70 2.07244475217365
                71 2.37302540047518
                72 2.60017199237099
                73 2.90623695109035
                74 3.18040603416997
                75 3.27631318796934
                76 3.31045687815527
                77 3.45598389396809
                78 3.74334675835411
                79 4.16321323902184
                80 4.6288964097001
                81 5.06011963385594
                82 5.57942433051294
                83 6.17050565379101
                84 6.6426398143248
                85 6.97237630647689
                86 7.36183283032672
                87 7.87031863696907
                88 8.45170472467572
                89 8.9254079369488
                90 9.30882212626492
                91 9.86200552115245
                92 10.4167894068712
                93 10.7380771244819
                94 10.9648384950262
                95 11.2773366341003
                96 11.6854437025164
                97 12.0794570275684
                98 12.4120166212114
                99 12.7384105585692
                100 13.0060053479748
                101 13.2444393073968
                102 13.5427447934263
                103 13.8429507970529
                104 14.0833726552089
                105 14.3455908452989
                106 14.7692466103156
                107 15.2066199099372
                108 15.4921338112252
                109 15.6837019288007
                110 15.9114827832285
                111 16.149568003825
                112 16.3852827471601
                113 16.7272370532553
                114 17.2262836888248
                115 17.6080759329797
                116 17.7249477240863
                117 17.8461141503575
                118 18.1965620397359
                119 18.479087076293
                120 18.6861379736189
                121 18.9258503472867
                122 19.1430149977223
                123 19.3555886273232
                124 19.627796896115
                125 20.0605478460286
                126 20.6054939045074
                127 21.0911178914514
                128 21.4608222533235
                129 21.8820637718017
                130 22.5597650822206
                131 23.7462498354252
                132 25.6187478298326
                133 28.4400028338209
                134 32.3076787446838
                135 37.1782776146378
                136 42.8217038322156
                137 48.9873390108936
                138 55.6663440418321
                139 63.0564886449291
                140 71.1004598735248
                141 79.5049017990298
                142 88.0098569902839
                143 96.2274947259974
                144 103.775321072594
                145 110.431670739787
                146 116.101701812811
                147 120.819250495175
                148 124.695532903947
                149 127.830419293427
                150 130.042370998966
                151 131.272225390478
                152 131.669777273433
                153 131.583808090532
                154 131.556480071993
                155 131.973105529679
                156 132.553564136149
                157 132.800881579169
                158 132.681367578927
                159 132.279321981732
                160 131.516649873236
                161 129.992050154156
                162 127.39870222698
                163 123.842501334753
                164 119.128591716714
                165 112.920178717424
                166 105.223285673246
                167 96.1930403211864
                168 86.1015562930653
                169 75.3202739125506
                170 64.1750256418233
                171 53.0315729073344
                172 42.1991036961044
                173 32.2737147515918
                174 23.7684973755443
                175 16.7873882469838
                176 11.2604837265841
                177 7.13270102682744
                178 4.33368723841449
                179 2.48758078204007
                180 1.33998923292047
                181 0.717606893227224
                182 0.458341312612739
                183 0.483219836726923
                184 0.757207602816451
                185 1.06842528148941
                186 1.23873079821661
                187 1.40785362174297
                188 1.7092254568141
                189 2.00879610353294
                190 2.17505690069924
                191 2.44242623483722
                192 2.94232592551332
                193 3.3864658677902
                194 3.73182481670093
                195 4.16435496929336
                196 4.59027316994957
                197 4.97290628077413
                198 5.35633836626815
                199 5.67167645179577
                200 5.96707329312927
                201 6.38104079185571
                202 6.87203619923929
                203 7.28371345600153
                204 7.59792342296689
                205 7.84474379182952
                206 8.1695324592298
                207 8.61652786968384
                208 9.13682131777098
                209 9.64867843359729
                210 10.0770390180737
                211 10.3409336374558
                212 10.5828984455216
                213 10.9767853424089
                214 11.431567327223
                215 11.8410299091031
                216 12.1254061279729
                217 12.3810468056271
                218 12.7021916951231
                219 13.0261566051284
                220 13.3582566555997
                221 13.7275485207785
                222 14.0384318397276
                223 14.2287903175893
                224 14.5258413651464
                225 14.8829994133717
                226 15.1495847320445
                227 15.3027425462725
                228 15.4494106212843
                229 15.8106651365492
                230 16.3566110746289
                231 16.7724397335231
                232 17.0855648897404
                233 17.3637610309308
                234 17.6266648429824
                235 17.9954911122377
                236 18.4448373938601
                237 18.8309593955886
                238 19.1011989601068
                239 19.2188029612305
            };
        \addlegendentry{Ep. 2}
        \addplot [semithick, palevioletred204121167]
        table {%
                1 0
                2 0.188076089751505
                3 0.36145506536373
                4 0.433811031080432
                5 0.584996421040838
                6 0.942868282875915
                7 1.40588244816066
                8 1.81736351784505
                9 2.16874194833448
                10 2.64685317013226
                11 3.73594973375582
                12 5.74019682817795
                13 8.67622487755883
                14 12.9553968875778
                15 18.7101938146992
                16 25.4776498218421
                17 32.9310834404032
                18 40.9541924722253
                19 49.4456453899651
                20 58.0896526746629
                21 66.3691815897229
                22 74.0530981453107
                23 81.0502784924955
                24 87.1353752318189
                25 92.0986756682118
                26 95.650307524524
                27 97.5967780533736
                28 98.187546830343
                29 97.8766803276657
                30 96.8894591628577
                31 95.4769845527228
                32 94.1048143448087
                33 93.1189381875756
                34 92.6190432543259
                35 92.5535243556948
                36 92.9481229837091
                37 93.8403841761666
                38 94.8404219747498
                39 95.6201559208359
                40 95.8453071025463
                41 95.063348716152
                42 93.1552340953621
                43 90.0808840474672
                44 85.7636350738985
                45 79.9872007637432
                46 72.7847704391285
                47 64.0851619472257
                48 54.0422949909926
                49 43.2340057163763
                50 32.5089134199596
                51 23.0342105913832
                52 15.4911199595682
                53 9.90506315435486
                54 5.86179466691728
                55 3.14019868937991
                56 1.5307148182999
                57 0.582933894621279
                58 0.203537204656809
                59 0.290920537780446
                60 0.558701695602365
                61 0.86568922449226
                62 1.16558789359236
                63 1.48069120490036
                64 1.89311270989103
                65 2.30419837536839
                66 2.60373639987972
                67 2.82546331416155
                68 3.06975669695108
                69 3.34129398538279
                70 3.72580345876406
                71 4.16588832951818
                72 4.48267636951499
                73 4.84698645977605
                74 5.30155037653584
                75 5.64827060720708
                76 5.97011291723951
                77 6.37711229871803
                78 6.85331528266814
                79 7.32361261673414
                80 7.80123882163834
                81 8.34110042776752
                82 8.99329909442521
                83 9.61863740256276
                84 10.0542982819162
                85 10.3736690408482
                86 10.6341524436017
                87 10.9236919253156
                88 11.3905156734472
                89 11.9681484193121
                90 12.553856187646
                91 13.0631223392094
                92 13.4576152313888
                93 14.0551732618461
                94 14.8570992716969
                95 15.5090373550958
                96 15.9589618477235
                97 16.3231191430253
                98 16.7625488989512
                99 17.2893197078392
                100 17.7761268311629
                101 18.2736318252143
                102 18.7979278634441
                103 19.2456837320738
                104 19.5193375568313
                105 19.7590173230129
                106 20.0090683464726
                107 20.2542617879889
                108 20.6145687031269
                109 21.0707879540601
                110 21.4768336437111
                111 21.8287913573988
                112 22.1629702881107
                113 22.5777696728768
                114 23.0800819786036
                115 23.5123230971572
                116 23.8720986248191
                117 24.1619119327758
                118 24.3311086439258
                119 24.4631453068939
                120 24.7390427738154
                121 25.0944348342789
                122 25.3656892908722
                123 25.6067973437797
                124 25.8950040786185
                125 26.0028256316682
                126 25.9923805596227
                127 26.1140840624327
                128 26.2679275780868
                129 26.555558455386
                130 27.1519909262969
                131 28.2033762528237
                132 30.0136207662209
                133 32.529368176529
                134 35.6409455194508
                135 39.3430257429078
                136 43.5125197841193
                137 47.956483442356
                138 52.4437389491128
                139 56.9341930093328
                140 61.4984506627419
                141 66.0363621377977
                142 70.3795530775941
                143 74.1477585410713
                144 76.8872918074164
                145 78.4201539676002
                146 78.7285888859916
                147 78.1260390487811
                148 77.1148833736162
                149 75.8147876186049
                150 74.2346411060803
                151 72.7108203663135
                152 71.6335595408371
                153 71.0174977799528
                154 70.8893685994258
                155 71.2145763558521
                156 71.7672180901139
                157 72.4918946357096
                158 73.4424268566889
                159 74.2119942183491
                160 74.2146021859332
                161 73.1316979284094
                162 70.8396371583421
                163 67.3219386871106
                164 62.4982287325254
                165 56.2588818496467
                166 48.7300917339417
                167 40.2880654935176
                168 31.6084995273065
                169 23.5090325921136
                170 16.5396427570591
                171 10.9717538765242
                172 6.82031865843189
                173 3.91934019567655
                174 2.00796218846774
                175 0.980232323659481
                176 0.599051005470725
                177 0.529316914722194
                178 0.616063072328976
                179 0.778005460615708
                180 0.982093734486817
                181 1.19335179664117
                182 1.30388000462802
                183 1.44716372729054
                184 1.68618422998853
                185 1.92878394169876
                186 2.29764999014965
                187 2.62923746938858
                188 2.69621168425668
                189 2.71303876106355
                190 2.82479915363704
                191 2.99669559761917
                192 3.24639706803494
                193 3.58915702378848
                194 3.91659653689918
                195 4.14007953815159
                196 4.40652756484522
                197 4.70829955764523
                198 5.04868261609719
                199 5.55849362983014
                200 6.10945420474969
                201 6.41375049923996
                202 6.57483140485524
                203 6.87492097626657
                204 7.31225236697257
                205 7.67631957405714
                206 7.98318860841433
                207 8.38342888204333
                208 8.80976699245962
                209 9.08656857748931
                210 9.25984412810434
                211 9.59978607341164
                212 10.0940102308388
                213 10.4711305225854
                214 10.6499812400232
                215 10.8958163707096
                216 11.2519943560352
                217 11.5087707135863
                218 11.7456350117894
                219 12.0303912240741
                220 12.4029549595159
                221 12.8399223750927
                222 13.1786376947965
                223 13.3787949534696
                224 13.7424318262848
                225 14.2232500596064
                226 14.5066777705016
                227 14.7830016447659
                228 15.2294680080109
                229 15.6882109512716
                230 16.030737119952
                231 16.2673518464024
                232 16.4394414187688
                233 16.514323595836
                234 16.589502313967
                235 16.8108308445072
                236 17.1492022359222
                237 17.3961899765531
                238 17.4584337140183
                239 17.5645561132735
            };
        \addlegendentry{Ep. 3}
        \addplot [semithick, cornflowerblue86180233]
        table {%
                1 0
                2 0.136870936973566
                3 0.320274264810913
                4 0.541265046925463
                5 0.686513207009953
                6 0.855891848110824
                7 1.23830725931197
                8 1.61260343961562
                9 1.86560217571546
                10 2.21580823243431
                11 2.85906264113274
                12 3.87892804521991
                13 5.65615310607964
                14 8.68114447370583
                15 12.9194261441947
                16 18.2140406021871
                17 24.3208641985988
                18 30.342143774843
                19 35.5813855200254
                20 39.7611314299909
                21 42.9664172126158
                22 45.305884259413
                23 47.1472645113912
                24 48.5736234525217
                25 49.4128079205745
                26 49.7010894779111
                27 49.6394415911432
                28 49.3104878977604
                29 48.8475558901558
                30 48.2823862575959
                31 47.5264472409824
                32 46.7177864343942
                33 45.9941107396386
                34 45.4988784050725
                35 45.3930998079717
                36 45.7093461701746
                37 46.1212329809823
                38 46.2360579948233
                39 46.0807889112194
                40 45.5719038422459
                41 44.2457151446703
                42 41.8107824949778
                43 38.1366633643256
                44 33.293195739383
                45 27.6436535416154
                46 21.812052384134
                47 16.3253741065213
                48 11.4812238899678
                49 7.51384909287048
                50 4.50424927239979
                51 2.33910225550329
                52 1.06982396615376
                53 0.518200946492993
                54 0.260401849533098
                55 0.257402459362674
                56 0.489943152058818
                57 0.764924368167987
                58 1.00876488961484
                59 1.19227569192231
                60 1.31503593073418
                61 1.49501282229788
                62 1.78801812199519
                63 1.98717696736551
                64 2.1544077336258
                65 2.48076153905434
                66 2.8171858180009
                67 3.16019234350182
                68 3.59988013302046
                69 3.99519346652528
                70 4.1925130085572
                71 4.3103013342359
                72 4.54346310030662
                73 4.87359590725482
                74 5.17350645123188
                75 5.49165341813544
                76 5.78506552518659
                77 5.97594115567272
                78 6.1286837047918
                79 6.30645730016873
                80 6.3961029732735
                81 6.46712475580902
                82 6.68127502000419
                83 6.85978990992846
                84 6.87812085083751
                85 6.96388969666833
                86 7.16171168309178
                87 7.1965636680716
                88 7.07945829551066
                89 6.92564525145083
                90 6.69766739845747
                91 6.53596961060268
                92 6.42602239357141
                93 6.30437327645948
                94 6.29557539309014
                95 6.31983316899501
                96 6.1185106397655
                97 5.80383985080908
                98 5.53818071841895
                99 5.17297068943123
                100 4.63144177938512
                101 4.11276866973545
                102 3.84702705646161
                103 3.68738331595548
                104 3.41347217168931
                105 3.11651540718886
                106 2.90823311619406
                107 2.65889300174887
                108 2.30429369160017
                109 1.9522290393352
                110 1.79183840082692
                111 1.78749465858541
                112 1.80508291667246
                113 1.75945217359197
                114 1.71727955903252
                115 1.71495400217029
                116 1.667968647556
                117 1.62910686740426
                118 1.55967748741546
                119 1.36480602280882
                120 1.13443342866828
                121 1.09933440112037
                122 1.35320256933348
                123 1.5304821166692
                124 1.56182372314075
                125 1.76777108554129
                126 2.12666154743913
                127 2.3537852464261
                128 2.35827223630396
                129 2.48277632063844
                130 3.17462939744987
                131 4.58379668685325
                132 6.83530582442664
                133 10.1125783892604
                134 14.4360669870981
                135 19.6067067459839
                136 25.2101486147286
                137 30.6216483752157
                138 35.2102648588942
                139 39.0211168979446
                140 42.2787281313898
                141 44.8253653207317
                142 46.7109062872933
                143 48.0901728286658
                144 48.9546748949668
                145 49.4396409853283
                146 49.6030868007168
                147 49.5438254760717
                148 49.3719368917891
                149 48.811491722205
                150 48.0612524175405
                151 47.4872302848291
                152 46.9353090027263
                153 46.3264210857489
                154 45.8758494319894
                155 45.6576165095825
                156 45.6359935814399
                157 45.8207362347605
                158 46.1466833092461
                159 46.3509709492501
                160 46.0128824129031
                161 44.8768362759586
                162 43.1114365146629
                163 40.5339154817142
                164 36.7394506290067
                165 31.6682645086774
                166 25.7477836447941
                167 19.6844797210488
                168 14.2139939329383
                169 9.7092447942906
                170 6.20405292321862
                171 3.61923721106033
                172 1.85975618290255
                173 0.857411950813566
                174 0.36363716420462
                175 0.206002537914869
                176 0.352390898688305
                177 0.656158853675897
                178 0.990955849702437
                179 1.37580733511421
                180 1.65560755648658
                181 1.87469820934817
                182 2.18290960716643
                183 2.5400062241252
                184 2.87839433393593
                185 3.10482109571308
                186 3.33347630812491
                187 3.61142517305586
                188 3.90172835384343
                189 4.14753375811257
                190 4.42906843399004
                191 4.69653701334467
                192 4.88859425542886
                193 5.21544168534775
                194 5.66718643074158
                195 5.97345776046856
                196 6.16983199276167
                197 6.28246283054919
                198 6.25169878425691
                199 6.19925182172806
                200 6.29059815893609
                201 6.51021986089022
                202 6.62572475694836
                203 6.56103650770005
                204 6.54279959052872
                205 6.62032537279761
                206 6.59914056602964
                207 6.45845164870559
                208 6.34038467579203
                209 6.30412594084497
                210 6.28282584218578
                211 6.13341519292465
                212 5.96032942392522
                213 5.89103833270984
                214 5.74786879294055
                215 5.53377831165266
                216 5.41707039887926
                217 5.31897721783605
                218 5.24073247140528
                219 5.10366555708009
                220 4.80999414693882
                221 4.50181118212264
                222 4.15911534483873
                223 3.81192366064334
                224 3.5362937017752
                225 3.30297824771375
                226 3.0688560151461
                227 2.77543793607125
                228 2.50526060889181
                229 2.28158353542635
                230 2.19139858775645
                231 2.14996049591413
                232 2.00644582670041
                233 1.75907628898027
                234 1.5392543784757
                235 1.39409760292885
                236 1.21617273894705
                237 1.1325355723476
                238 1.2943158115533
                239 1.56862098149843
            };
        \addlegendentry{Ep. 7}
    \end{axis}

\end{tikzpicture}


==> imgs/mpcrl-diagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8175,xscale=1]
    %Straight Lines
    \draw (140,89) -- (140,79) -- (212.93,2.18);
    \draw [shift={(215,0)}, rotate = 133.51, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (109,160) -- (70,160) -- (70,110) -- (91,110);
    \draw [shift={(94,110)}, rotate = 180, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (109,170) -- (51,170) -- (51,40) -- (96,40) ;
    \draw [shift={(99,40)}, rotate=180, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (240,40) -- (290,40) -- (290,165) -- (232,165) ;
    \draw [shift={(229,165)}, rotate=360, fill={rgb,255:red,0; green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;

    %Rounded Rect
    \draw  [color={rgb,255:red,254;green,151;blue,43}, draw opacity=1, fill={rgb,255:red,255;green,230;blue,204}, fill opacity=1] (95,98) .. controls (95,93.58) and (98.58,90) .. (103,90) -- (177,90) .. controls (181.42,90) and (185,93.58) .. (185,98) -- (185,122) .. controls (185,126.42) and (181.42,130) .. (177,130) -- (103,130) .. controls (98.58,130) and (95,126.42) .. (95,122) -- cycle ;
    \draw [color={rgb,255:red,93;green,195;blue,79}, draw opacity=1, fill={rgb,255:red,213;green,232;blue,212}, fill opacity=1] (109,153) .. controls (109,148.58) and (112.58,145) .. (117,145) -- (221,145) .. controls (225.42,145) and (229,148.58) .. (229,153) -- (229,177) .. controls (229,181.42) and (225.42,185) .. (221,185) -- (117,185) .. controls (112.58,185) and (109,181.42) .. (109,177) -- cycle;
    \draw [color={rgb,255:red,87;green,113;blue,214}, draw opacity=1, fill={rgb,255:red,218;green,232;blue,252}, fill opacity=1] (100,28) .. controls (100,23.58) and (103.58,20) .. (108,20) -- (232,20) .. controls (236.42,20) and (240,23.58) .. (240,28) -- (240,52) .. controls (240,56.42) and (236.42,60) .. (232,60) -- (108,60) .. controls (103.58,60) and (100,56.42) .. (100,52) -- cycle;

    % Text Node
    \draw (140,110) node [align=left] {\textbf{RL Agent}};
    \draw (169,165) node [align=left] {\textbf{Environment}};
    \draw (170,40) node [align=left] {\textbf{Parametric MPC}};
    \draw (54,82) node [anchor=north west, inner sep=0.75pt, align=left] {state};
    \draw (152,67) node [anchor=north west, inner sep=0.75pt, align=left] {parameters};
    \draw (73,132) node [anchor=north west, inner sep=0.75pt, align=left] {cost};
    \draw (252,82) node [anchor=north west, inner sep=0.75pt, align=left] {action};
\end{tikzpicture}


==> imgs/parametrisation-performances.tex <==
\begin{tikzpicture}

    \definecolor{chocolate213940}{RGB}{213,94,0}
    \definecolor{cornflowerblue86180233}{RGB}{86,180,233}
    \definecolor{darkcyan0158115}{RGB}{0,158,115}
    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{darkolivegreen7012033}{RGB}{70,120,33}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{palevioletred204121167}{RGB}{204,121,167}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{groupplot}[group style={group size=1 by 4}]
        \nextgroupplot[
        axis background/.style={fill=none, draw=none},
        hide x axis,
        hide y axis,
        legend cell align={left},
        legend columns=2,
        legend style={
                fill opacity=1,
                draw opacity=1,
                text opacity=1,
                at={(0.5,0)},
                anchor=south,
                draw=lightgray204,
                fill=whitesmoke238
            },
        height=55pt,  % height less than the legend's
        width=\axisdefaultwidth,
        ]
        \addplot [semithick, steelblue52138189]
        table {%
                0 0
            };
        \addlegendentry{None}
        \addplot [semithick, densely dashed, firebrick166640]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$, $\tilde{\rho}_\text{crit}$ (proposed)}
        \addplot [semithick, densely dashdotted, slategray122104166]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$}
        \addplot [semithick, densely dotted, darkolivegreen7012033]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$, $\tilde{\rho}_\text{crit}$ (tracking)}
        \addplot [semithick, chocolate213940, mark=square, mark size=1.75, mark phase=2, mark repeat=5, mark options={solid}]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$, $\tilde{v}_\text{free}$}
        \addplot [semithick, palevioletred204121167, mark=o, mark size=1.75, mark phase=3, mark repeat=5, mark options={solid}]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$, $\tilde{v}_\text{free}$ (tracking)}
        \addplot [semithick, cornflowerblue86180233, mark=diamond, mark phase=4, mark repeat=5, mark options={solid}]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$, $\tilde{\rho}_\text{crit}$, $\tilde{v}_{free}$}
        \addplot [semithick, darkcyan0158115, mark=x, mark phase=5, mark repeat=5, mark options={solid}]
        table {%
                0 0
            };
        \addlegendentry{$\tilde{a}$, $\tilde{\rho}_\text{crit}$, $\tilde{v}_\text{free}$ (tracking)}

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=80,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ylabel={TTS},
        ymajorgrids,
        ymin=672.764481359394, ymax=1103.79710920243,
        ytick style={color=black}
        ]
        \addplot [semithick, steelblue52138189]
        table {%
                1 1084.20471702775
                2 992.179584722066
                3 916.324045397704
                4 850.303806426763
                5 842.552020105317
                6 825.55954172711
                7 820.54900132919
                8 808.259402713536
                9 799.377826085297
                10 790.143602361631
                11 801.515436350922
                12 773.342408375666
                13 740.18733592728
                14 716.309217190943
                15 705.139785224474
                16 709.622486697563
                17 731.243310100512
                18 723.785509515011
                19 707.449735641844
                20 712.346424245398
                21 714.331894182755
                22 717.862941069118
                23 716.815715091505
                24 713.251702188956
                25 718.010646856901
                26 718.962832420076
                27 720.756764064808
                28 712.620651026666
                29 734.52947825223
                30 727.920243376802
                31 713.809777723659
                32 724.088542229438
                33 726.260597192881
                34 717.548595932065
                35 729.589799665253
                36 734.330073219191
                37 742.26896175402
                38 741.805420133921
                39 753.354736973128
                40 756.559025560779
                41 757.377893254619
                42 740.397885398019
                43 748.206358802136
                44 741.608203433934
                45 744.222084014772
                46 741.069798018624
                47 738.28302252512
                48 743.26828334318
                49 738.242235615141
                50 736.048338045691
                51 744.588519481479
                52 737.443013436881
                53 738.295619804437
                54 738.702331046676
                55 742.92916231261
                56 742.350076884714
                57 733.684411746548
                58 746.042425409517
                59 736.241723177011
                60 738.553111669072
                61 743.653812396418
                62 747.079737982578
                63 738.370735750885
                64 725.654697396264
                65 732.92801615059
                66 754.241186728992
                67 743.929577870475
                68 748.602003957059
                69 741.156371200925
                70 733.735612712603
                71 745.141395440252
                72 744.125816807619
                73 748.031257629216
                74 741.995141487711
                75 746.185952182669
                76 737.930654302887
                77 748.98913446989
                78 741.118562834313
                79 740.656385566283
                80 732.439154055335
            };
        \addplot [semithick, densely dashed, firebrick166640]
        table {%
                1 1084.20471702775
                2 991.841671224266
                3 915.934028888552
                4 849.597807241238
                5 842.577903907046
                6 825.640891529711
                7 821.180024867029
                8 809.336610739818
                9 801.117015855405
                10 794.584675476572
                11 805.207617430782
                12 776.851462773921
                13 744.084330080675
                14 716.690308948607
                15 696.567893718284
                16 694.572242125152
                17 716.455102133552
                18 716.020839531491
                19 701.497295292043
                20 708.177424544559
                21 709.711780746415
                22 713.346020694638
                23 711.09150494702
                24 709.822687148386
                25 709.987196174543
                26 710.39942881594
                27 712.562462086521
                28 702.198142623102
                29 722.226921005753
                30 714.851621135237
                31 700.499080496871
                32 708.588989093986
                33 708.261920446544
                34 697.729251008674
                35 708.932134537241
                36 712.104794465588
                37 720.076839835142
                38 717.598641010493
                39 729.340113679042
                40 729.614088171007
                41 730.772434445805
                42 714.727034123037
                43 724.810543444781
                44 716.991767902012
                45 717.36345265637
                46 715.583789643833
                47 712.741319156939
                48 715.532229489246
                49 709.72301624855
                50 709.387889663787
                51 717.438410948871
                52 709.338271919264
                53 711.416497923785
                54 710.005524382117
                55 714.955997365639
                56 715.412456614111
                57 706.702165998008
                58 717.566254671322
                59 707.690666057827
                60 710.720720135097
                61 716.340072006617
                62 718.661076636622
                63 710.713280686779
                64 699.796584001702
                65 704.776804854771
                66 726.51277066328
                67 717.885344053315
                68 721.530509335558
                69 713.256831347396
                70 705.726177688757
                71 716.872877280316
                72 716.023645940465
                73 720.983381620606
                74 715.084942953145
                75 716.970458814101
                76 710.932221438434
                77 722.050966295248
                78 714.199263224605
                79 713.880934238745
                80 705.294290156409
            };
        \addplot [semithick, densely dashdotted, slategray122104166]
        table {%
                1 1084.20471702775
                2 991.750726380689
                3 915.024664965556
                4 849.109999314796
                5 842.692862474301
                6 825.675832489712
                7 821.018633258139
                8 808.844483476018
                9 799.725067863837
                10 791.585435347974
                11 802.126969896684
                12 775.716575101737
                13 739.387475414883
                14 711.038145443825
                15 693.249040604946
                16 692.356873534078
                17 714.741447550719
                18 708.84473658829
                19 695.765624707467
                20 702.703744566061
                21 704.559258924419
                22 710.55098629306
                23 709.65578542797
                24 706.841365125083
                25 710.267116001749
                26 710.242763754683
                27 711.245503106151
                28 702.812726226386
                29 721.852972083987
                30 714.280093932079
                31 700.316501155439
                32 708.212385198944
                33 709.327592656838
                34 699.758620615929
                35 710.21365089151
                36 712.939010310353
                37 719.756590061315
                38 718.789333498931
                39 729.312041754499
                40 730.898226190589
                41 731.294706517702
                42 715.30460993008
                43 724.805427985889
                44 717.768042679829
                45 717.420747673356
                46 715.281128737319
                47 713.350121771065
                48 716.213545348029
                49 712.411973007131
                50 710.951951334336
                51 717.313853056444
                52 713.328460542312
                53 713.557743833429
                54 712.096667038202
                55 716.804884718605
                56 717.508110209709
                57 709.957929995463
                58 718.924954661254
                59 709.926974704534
                60 713.073872986713
                61 718.692496757571
                62 720.023984902877
                63 713.665308364554
                64 702.396904827507
                65 707.517476734445
                66 728.104693411855
                67 718.979487443116
                68 723.253182469411
                69 716.898693606151
                70 709.894343823743
                71 717.910513584035
                72 718.577648038464
                73 723.400708030103
                74 717.094662780405
                75 718.563910478585
                76 713.248776365696
                77 721.582578944226
                78 716.150007247443
                79 715.905117311019
                80 707.970630392372
            };
        \addplot [semithick, densely dotted, darkolivegreen7012033]
        table {%
                1 1084.20471702775
                2 1001.89661063366
                3 933.514377568603
                4 864.339271587419
                5 848.804382069982
                6 830.041727973562
                7 823.050989344215
                8 812.821527695519
                9 805.94019121466
                10 803.561017118729
                11 825.20441885766
                12 826.543020893471
                13 817.75609145592
                14 813.830783839898
                15 807.358889103902
                16 808.068379971722
                17 824.54563759228
                18 821.787078011153
                19 806.85275721176
                20 812.243385481521
                21 809.206210188657
                22 814.731832692344
                23 811.271775297589
                24 805.037901495241
                25 807.19851066252
                26 806.132451747938
                27 805.60064772548
                28 795.529314952224
                29 815.13129239018
                30 806.311505040522
                31 790.848629918899
                32 798.430191177762
                33 799.377814858305
                34 787.132627225172
                35 795.663459625309
                36 797.987173438079
                37 802.178409978383
                38 803.011266369062
                39 812.440081929678
                40 814.440832387749
                41 814.915279893498
                42 799.252901664796
                43 805.287909912998
                44 798.19186907484
                45 798.051425971071
                46 797.079449280889
                47 794.228016293968
                48 795.951424592104
                49 791.661065667932
                50 789.768080464125
                51 796.857568444275
                52 793.221247566785
                53 792.332746782264
                54 791.165111550932
                55 795.98173289709
                56 795.156782081914
                57 788.338164350257
                58 797.864689547025
                59 788.772341677964
                60 790.962123658192
                61 796.442858749931
                62 796.847901404812
                63 791.643975016298
                64 779.320274168362
                65 784.34333139379
                66 805.007642088238
                67 796.363085938201
                68 798.86589199196
                69 793.46236058838
                70 786.802201543323
                71 795.985010451086
                72 796.483061453142
                73 799.173670556457
                74 794.368131584104
                75 795.882917798613
                76 792.775979870674
                77 799.728851710874
                78 792.549852699132
                79 793.0288866843
                80 784.564209182561
            };
        \addplot [semithick, chocolate213940, mark=square, mark size=1.75, mark phase=2, mark repeat=5, mark options={solid}]
        table {%
                1 1084.20471702775
                2 1035.38447929626
                3 1016.1957539096
                4 975.055751991864
                5 941.239890175709
                6 898.823187304914
                7 874.139466191682
                8 842.610776370599
                9 828.098390827925
                10 831.170164650436
                11 850.294726826095
                12 857.820406079662
                13 851.047577525465
                14 843.303663141104
                15 838.853934166133
                16 842.238510677029
                17 859.66902165368
                18 861.59038994356
                19 846.612101503083
                20 849.476856106158
                21 849.26920002054
                22 860.374564613836
                23 852.455932810083
                24 856.763579702743
                25 860.757525737219
                26 863.618609419909
                27 859.614059272169
                28 852.198014901123
                29 871.423270130502
                30 860.207006818275
                31 848.268209894941
                32 857.489296572569
                33 854.464787417845
                34 845.793013820976
                35 851.676988254875
                36 850.323410051494
                37 858.625207411179
                38 854.089920935852
                39 864.588182779117
                40 868.751424677969
                41 866.122090939971
                42 848.663589216737
                43 855.9553903186
                44 853.207178713249
                45 849.918781812887
                46 848.900112033202
                47 845.920011023718
                48 848.03954066958
                49 843.331694422631
                50 841.298434868331
                51 844.556770767347
                52 840.769150215475
                53 841.680890530387
                54 840.698148131087
                55 844.910233809123
                56 845.4218351261
                57 838.082717149937
                58 847.941958972345
                59 836.937673704031
                60 838.485754110485
                61 846.957542249612
                62 843.860034946612
                63 842.081714712202
                64 830.640636282637
                65 832.52754781037
                66 852.741778204629
                67 846.139367973234
                68 846.72570186837
                69 842.55822632411
                70 833.55366243806
                71 842.809870889476
                72 844.063595648896
                73 847.965080747096
                74 839.751682893816
                75 842.819785968406
                76 838.696451849144
                77 849.432320976013
                78 839.593888729114
                79 841.915552972098
                80 831.936074781266
            };
        \addplot [semithick, palevioletred204121167, mark=o, mark size=1.75, mark phase=3, mark repeat=5, mark options={solid}]
        table {%
                1 1084.20471702775
                2 1021.41302112872
                3 988.058071173588
                4 948.319410590913
                5 926.035230473956
                6 896.962520005656
                7 877.470867721256
                8 850.138065869233
                9 832.892725821001
                10 830.126238679225
                11 842.84550074919
                12 847.376229617448
                13 840.287173715096
                14 837.085793668852
                15 833.762187166669
                16 838.416598005335
                17 854.751646539609
                18 856.610840846103
                19 841.92878272226
                20 846.27705219889
                21 846.012450120519
                22 856.277179225399
                23 849.634045806351
                24 851.277956704399
                25 857.286661184597
                26 856.6246956522
                27 851.064624941053
                28 842.405840422305
                29 860.975812173143
                30 854.119586631942
                31 841.893080917305
                32 851.473009482746
                33 851.19883283081
                34 841.146485656538
                35 846.34533865987
                36 850.813158209428
                37 858.300978275385
                38 852.084033942577
                39 865.897222928663
                40 871.923797859375
                41 869.137692359351
                42 849.117829673229
                43 860.395683364504
                44 857.980800816949
                45 853.135619037855
                46 853.575552049034
                47 852.400127411685
                48 854.742750837915
                49 848.358415544951
                50 848.050350159982
                51 850.417446319913
                52 849.645177569009
                53 848.930741939642
                54 851.55787007588
                55 858.309741857809
                56 853.508118940624
                57 847.277995356952
                58 856.158915982745
                59 847.319397229594
                60 846.403091394842
                61 858.434378508831
                62 852.398016002701
                63 854.055084354679
                64 841.756322101535
                65 843.897365451298
                66 860.198460043158
                67 859.450495089585
                68 860.124206713567
                69 852.851815156422
                70 845.031187642393
                71 854.306614668997
                72 854.599664091488
                73 860.990442422222
                74 848.8902308359
                75 855.554058738761
                76 850.082823268924
                77 864.49289043909
                78 853.351204164189
                79 853.799939941572
                80 842.560225730237
            };
        \addplot [semithick, cornflowerblue86180233, mark=diamond, mark phase=4, mark repeat=5, mark options={solid}]
        table {%
                1 1084.20471702775
                2 1035.00292575469
                3 1009.27143297208
                4 967.537046246295
                5 935.82128559382
                6 895.443810590248
                7 872.025639836133
                8 845.044895045594
                9 830.188196815272
                10 834.139715161061
                11 851.305676920214
                12 858.977275048558
                13 850.106403590683
                14 842.045299788484
                15 839.756361049167
                16 843.208904692394
                17 858.902955753536
                18 858.358818569237
                19 843.623774424968
                20 850.65061461937
                21 845.519836492743
                22 856.30443284317
                23 852.295306594667
                24 848.880017575618
                25 854.62705897174
                26 853.443956813254
                27 849.990233677198
                28 839.572682439913
                29 859.186517793709
                30 850.051518758142
                31 839.983564041874
                32 848.114914184211
                33 845.112896502905
                34 834.826392438856
                35 842.05849538852
                36 845.442341590286
                37 850.61453808622
                38 846.999462123237
                39 859.925677697397
                40 859.920111153819
                41 860.547626454668
                42 844.006282196267
                43 849.578022385736
                44 846.879638128542
                45 842.151865882455
                46 841.603490523101
                47 842.006604383654
                48 841.55533094728
                49 839.140294203646
                50 837.655505205168
                51 842.881336331421
                52 840.919230174066
                53 838.142023835281
                54 837.011629855871
                55 843.938657134354
                56 842.63711652464
                57 835.653826964072
                58 842.518359232549
                59 837.872457490604
                60 836.203107048159
                61 843.171174843284
                62 842.296252700972
                63 840.436441517725
                64 827.741741681672
                65 832.223733961601
                66 850.605719141715
                67 844.347156560447
                68 848.179332890679
                69 839.46728317388
                70 832.262122782961
                71 842.049733933404
                72 843.838410770576
                73 846.539568216188
                74 839.470936143771
                75 843.028873801345
                76 837.899253523715
                77 846.065937199893
                78 841.250582533611
                79 840.06987624203
                80 830.024299624361
            };
        \addplot [semithick, darkcyan0158115, mark=x, mark phase=5, mark repeat=5, mark options={solid}]
        table {%
                1 1084.20471702775
                2 1021.5046427507
                3 988.519350246768
                4 948.344392529784
                5 926.250646988996
                6 896.050924757652
                7 876.20894303804
                8 849.946082713244
                9 832.701712773882
                10 831.228299089384
                11 843.138961881591
                12 846.733182958323
                13 839.729707918973
                14 836.429798097342
                15 832.685492676358
                16 836.713839219537
                17 852.554495294901
                18 854.946993708472
                19 839.621165872778
                20 845.99697781697
                21 842.545296668022
                22 852.771899614298
                23 847.773068813072
                24 848.986755313842
                25 853.061230237343
                26 854.338219352519
                27 850.767854770595
                28 839.803401788009
                29 857.335072304347
                30 851.802823139685
                31 840.688660377443
                32 849.826710361524
                33 849.838084831583
                34 839.764210958515
                35 844.198269799188
                36 847.516497680438
                37 856.917971557544
                38 852.766678951395
                39 866.360068105432
                40 870.792338743604
                41 868.944532467937
                42 849.506721839348
                43 857.827240995678
                44 858.15623233704
                45 851.769377629512
                46 852.874786183716
                47 852.671365822751
                48 854.839510991565
                49 848.795693304815
                50 848.469162085689
                51 849.730736840414
                52 849.082127176953
                53 849.187733805948
                54 851.488503487297
                55 856.926931856448
                56 853.457360499891
                57 847.537752342438
                58 855.349506885929
                59 848.38273689622
                60 846.008644807429
                61 858.288409743216
                62 854.924735089009
                63 853.576270791124
                64 839.93113414863
                65 845.814595203757
                66 861.681838303451
                67 859.106946884275
                68 862.222199779751
                69 853.117175335838
                70 847.26386428461
                71 855.290589990034
                72 855.931172238416
                73 858.881111017547
                74 849.168554994872
                75 857.723945612744
                76 850.360801410968
                77 863.712357599387
                78 852.314893449382
                79 853.153287231816
                80 841.845575792943
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={Control variability},
            ymajorgrids,
            ymin=78.126853960914, ymax=274.962489881693,
            ytick style={color=black},
            xticklabels={},
        ]
        \addplot [semithick, steelblue52138189]
        table {%
                1 87.0739283209494
                2 112.156005555097
                3 136.38194683216
                4 168.071363840947
                5 169.464215156124
                6 161.066092589953
                7 156.910733064792
                8 152.337928823371
                9 151.260508494034
                10 154.988905307018
                11 159.936644900707
                12 197.763355562297
                13 235.574566943006
                14 252.333710455584
                15 266.015415521658
                16 245.159192546392
                17 241.44804946635
                18 245.414736784854
                19 245.974863683605
                20 238.362838102176
                21 237.080785805982
                22 233.491333392171
                23 233.056212327325
                24 226.440100610151
                25 224.537023291284
                26 217.98899323138
                27 210.835670939867
                28 213.093776692865
                29 205.290525766371
                30 204.956583411397
                31 202.619558969971
                32 192.208121272929
                33 198.373010686846
                34 188.092257610838
                35 184.537429964752
                36 180.902106069563
                37 166.632691672985
                38 176.394252682617
                39 181.66525895969
                40 168.666366350728
                41 171.360855591853
                42 178.613678761482
                43 174.608285924466
                44 175.935799619053
                45 168.996577355536
                46 183.551493405277
                47 176.342113044536
                48 164.214369927422
                49 177.605583682424
                50 171.423240802426
                51 163.34220423534
                52 177.584283195459
                53 170.761087087073
                54 167.732953749207
                55 173.664185844242
                56 172.90633249812
                57 174.252106326074
                58 172.880655004166
                59 165.33021301373
                60 170.581534278472
                61 175.228345241283
                62 168.313060482821
                63 175.183824765301
                64 173.39823400276
                65 174.642977368213
                66 167.548099213534
                67 167.045646455821
                68 166.972968448165
                69 168.408405449969
                70 170.052054813529
                71 171.279003693368
                72 171.5604059056
                73 169.342031473602
                74 171.668253493759
                75 163.276996583602
                76 170.222848755596
                77 166.541796000928
                78 171.766525165217
                79 171.168688276682
                80 179.292786665525
            };
        \addplot [semithick, densely dashed, firebrick166640]
        table {%
                1 87.0739283209494
                2 111.718899778813
                3 136.702826576845
                4 168.562624980116
                5 172.33261793915
                6 162.768500655173
                7 157.385457459039
                8 154.11262954973
                9 152.079803307554
                10 154.250859526075
                11 153.591007839779
                12 183.810227754667
                13 198.108439682095
                14 212.295505329683
                15 223.335440215378
                16 224.466550040922
                17 197.036558071266
                18 171.005862833155
                19 176.552635629676
                20 170.563091877853
                21 161.55890997404
                22 156.679885232387
                23 158.895088879072
                24 152.046760166389
                25 152.556616535469
                26 149.438775733181
                27 146.295517285818
                28 145.245599522097
                29 147.341741573445
                30 140.130563493032
                31 139.493249058411
                32 139.953360933106
                33 139.504835734331
                34 137.813216249054
                35 133.63564489783
                36 137.797007857889
                37 133.820278564274
                38 138.83457794602
                39 137.391679704298
                40 134.547763850197
                41 136.297364665207
                42 135.369121574367
                43 136.236069153567
                44 134.335966200639
                45 134.630635106676
                46 134.395271665684
                47 132.162852498285
                48 133.13675049054
                49 135.69699406616
                50 134.611086240654
                51 132.428008563105
                52 133.182152634372
                53 134.589558366863
                54 130.44649233198
                55 134.138766596576
                56 131.924885846174
                57 133.56763753782
                58 133.172955437328
                59 132.139760767796
                60 134.264294333887
                61 136.028024659711
                62 131.228636311211
                63 133.984584702776
                64 130.413750564486
                65 134.180323450491
                66 130.075474844948
                67 129.61059583623
                68 127.990184729179
                69 128.605878115858
                70 133.132820573406
                71 134.367788866926
                72 132.140687919843
                73 132.715179894284
                74 129.951915407264
                75 133.127936754572
                76 130.845805914594
                77 132.150753187558
                78 130.686099582371
                79 129.527217413176
                80 132.527844399157
            };
        \addplot [semithick, densely dashdotted, slategray122104166]
        table {%
                1 87.0739283209494
                2 112.067267594869
                3 136.658251638618
                4 168.068184738414
                5 169.32860504555
                6 160.920726054751
                7 157.137635621243
                8 153.954427724018
                9 151.521643649858
                10 154.500021332063
                11 161.721237451823
                12 195.463294007387
                13 224.193790900744
                14 247.866419806383
                15 256.023459629044
                16 247.615944751676
                17 230.027421903341
                18 220.016158897776
                19 203.741481635338
                20 193.884986522914
                21 184.690650581935
                22 175.534604667603
                23 169.743147142872
                24 164.796143026935
                25 163.985107820236
                26 159.312793315503
                27 157.224588292567
                28 153.082610954564
                29 154.626004742849
                30 150.69850872777
                31 147.789559294768
                32 145.82011775363
                33 142.773188810723
                34 142.696621448748
                35 139.896630880723
                36 143.616750227452
                37 139.767284160163
                38 140.139856799719
                39 141.551719173597
                40 136.252674709016
                41 138.745103276056
                42 136.841499161596
                43 139.474322653961
                44 133.181369190224
                45 137.493064254143
                46 137.701962541681
                47 131.937589903857
                48 132.955415174351
                49 136.79780993863
                50 131.667682028304
                51 135.853809746802
                52 132.908046201546
                53 133.561746554216
                54 130.922865908589
                55 131.815077774238
                56 132.064320150872
                57 129.471670203604
                58 136.456832723526
                59 130.531014192041
                60 129.605416728926
                61 134.166345649901
                62 133.92198968217
                63 133.901305874564
                64 128.536047251616
                65 132.246910240802
                66 131.532692032564
                67 130.669015695488
                68 128.176630765491
                69 128.124165881929
                70 130.427836856151
                71 134.630968300004
                72 129.037595325098
                73 132.305553365858
                74 129.849556575253
                75 130.292450491025
                76 130.880911043746
                77 131.748034809628
                78 128.314784277975
                79 129.377544553985
                80 132.70979722924
            };
        \addplot [semithick, densely dotted, darkolivegreen7012033]
        table {%
                1 87.0739283209494
                2 107.832474864046
                3 130.810452095145
                4 160.52328480861
                5 169.952438693953
                6 162.174088152609
                7 159.526377137372
                8 157.432493691784
                9 155.641204337659
                10 158.397499334164
                11 155.949522716328
                12 156.555687539893
                13 156.945509614437
                14 152.720246774313
                15 152.814770845501
                16 149.777618843863
                17 152.577746408442
                18 152.535878277597
                19 153.999202817664
                20 149.731402532353
                21 150.173935972719
                22 148.289584042565
                23 145.749869785165
                24 146.274186132513
                25 145.416401913773
                26 146.12943194867
                27 140.436358702932
                28 142.809652931953
                29 143.394706461387
                30 140.511627164884
                31 142.276590331595
                32 138.268490342472
                33 139.966649903329
                34 135.142342889464
                35 137.809235558274
                36 139.05683288462
                37 137.192105419877
                38 140.501780281017
                39 137.320737563975
                40 139.046609600743
                41 137.388617564225
                42 137.150156533255
                43 138.417204945569
                44 134.730878388637
                45 136.614856456836
                46 138.168886950395
                47 135.903390237186
                48 138.506103649804
                49 136.392759853194
                50 134.354631033275
                51 137.019414169901
                52 136.170531019082
                53 135.306784955826
                54 135.515758189934
                55 137.521721708133
                56 135.260736871808
                57 134.749464448865
                58 136.116294168167
                59 135.400201802843
                60 136.737045395418
                61 137.726694015269
                62 136.42849929491
                63 136.99398320149
                64 135.307483493978
                65 138.052173186228
                66 136.765887588478
                67 136.310715994099
                68 133.337591801315
                69 137.005229744342
                70 137.530502766781
                71 137.007487372202
                72 136.369959139573
                73 137.044007842302
                74 136.116350945643
                75 136.083483617503
                76 134.345765730341
                77 136.479350608258
                78 134.90687335108
                79 133.858609455548
                80 137.877280046598
            };
        \addplot [semithick, chocolate213940, mark=square, mark size=1.75, mark phase=2, mark repeat=5, mark options={solid}]
        table {%
                1 87.0739283209494
                2 99.9383071498962
                3 111.35389807291
                4 126.74497512306
                5 144.355612753755
                6 164.034849897201
                7 171.303738741421
                8 177.242485612966
                9 179.538859424721
                10 179.323587613165
                11 175.451866858297
                12 172.224890794527
                13 170.922140960735
                14 168.56598618974
                15 166.514375986543
                16 163.97022179812
                17 162.111793490323
                18 163.496523892429
                19 166.44183579083
                20 163.292771348912
                21 164.042971928393
                22 162.666425209418
                23 163.810487011261
                24 162.836326382908
                25 160.78767619127
                26 161.059343610909
                27 159.33824322816
                28 161.658141910821
                29 162.327266183262
                30 161.433735331262
                31 162.003288697339
                32 160.097235114619
                33 162.402369097331
                34 158.716733012865
                35 163.403563423518
                36 162.636985816036
                37 160.629289096472
                38 161.848715963435
                39 163.484740602731
                40 163.211314467586
                41 162.054005715966
                42 164.392547867165
                43 163.675722526478
                44 161.446801564223
                45 163.751726128066
                46 163.634658184645
                47 164.610886322698
                48 163.536239896159
                49 164.514361811988
                50 162.581319714538
                51 165.318682619953
                52 164.132722410109
                53 163.785602837103
                54 161.772448037811
                55 165.083482415847
                56 163.331007829975
                57 163.102071634467
                58 163.384207567762
                59 164.872920835595
                60 164.570300124748
                61 164.582968164966
                62 165.176073626973
                63 165.238669389342
                64 162.961874843449
                65 165.593318800871
                66 164.472234925223
                67 163.514165442911
                68 160.021161993737
                69 165.075196021912
                70 165.959856257157
                71 164.627018624924
                72 163.827275973112
                73 165.284740145884
                74 163.956679533354
                75 163.7577540585
                76 164.412819321247
                77 164.890651455231
                78 165.213873375468
                79 163.921052209143
                80 165.794619407159
            };
        \addplot [semithick, palevioletred204121167, mark=o, mark size=1.75, mark phase=3, mark repeat=5, mark options={solid}]
        table {%
                1 87.0739283209494
                2 103.56706376872
                3 115.539471085105
                4 126.370514783607
                5 140.078142215003
                6 156.709548187171
                7 168.229101554187
                8 175.716416397291
                9 182.365119286237
                10 185.078113672163
                11 186.745463391689
                12 184.927770610989
                13 183.23787506955
                14 176.745270800052
                15 175.241252440345
                16 169.892559621116
                17 167.970769613864
                18 169.073458711668
                19 171.161534930662
                20 167.069401375901
                21 166.474767893042
                22 164.663048013281
                23 164.7341474167
                24 163.760687441629
                25 161.465401292746
                26 163.058211100967
                27 162.045874433303
                28 163.16547868346
                29 165.163722834953
                30 162.620256168938
                31 164.002684944793
                32 161.455262921642
                33 162.335450295622
                34 159.253404493503
                35 163.521868364033
                36 162.208060302605
                37 160.404448331627
                38 162.582492849482
                39 161.569364923355
                40 160.844555083283
                41 159.27280053026
                42 163.717134502896
                43 160.958667908626
                44 158.530089818753
                45 159.559938514871
                46 160.826877764664
                47 161.530853312171
                48 160.312043952376
                49 162.160569483699
                50 159.232777195684
                51 162.229631744092
                52 161.812856264614
                53 160.282150809562
                54 157.398656090123
                55 158.522018065946
                56 158.060944362093
                57 159.336553382074
                58 160.068114771503
                59 160.667383418321
                60 162.677061422595
                61 159.705083347835
                62 162.081961377634
                63 159.623393831011
                64 159.120000225637
                65 160.735323326821
                66 161.087438265588
                67 157.058635627647
                68 155.594413344686
                69 160.073278187205
                70 162.231366157902
                71 160.369958022193
                72 159.176169129285
                73 159.418044401952
                74 159.511851664048
                75 159.288781604579
                76 159.36661813571
                77 157.528268537093
                78 159.711430981354
                79 158.876624706052
                80 161.070812535447
            };
        \addplot [semithick, cornflowerblue86180233, mark=diamond, mark phase=4, mark repeat=5, mark options={solid}]
        table {%
                1 87.0739283209494
                2 101.349642914448
                3 115.072301531723
                4 131.916162929503
                5 147.767942957222
                6 164.535105888011
                7 171.736564385165
                8 176.651220108708
                9 179.473342030142
                10 177.706417172279
                11 173.483603594093
                12 169.427245535941
                13 168.338239933785
                14 166.267399266362
                15 163.671548281599
                16 159.747356517005
                17 156.293696286953
                18 159.222552635411
                19 160.623766245888
                20 157.090747271099
                21 157.603040629325
                22 154.328600192018
                23 154.287922346644
                24 155.08303859349
                25 153.571654601205
                26 155.614057034331
                27 153.355551867786
                28 155.430507867597
                29 156.083280501959
                30 153.767385072636
                31 154.352293060828
                32 151.799247474498
                33 151.87921702204
                34 151.374485245707
                35 153.011544878821
                36 151.976805419566
                37 150.707563936419
                38 151.764144752954
                39 150.7255930858
                40 153.523884531562
                41 153.630837483479
                42 154.28662061818
                43 154.546540979306
                44 152.131889867146
                45 150.868026790478
                46 154.357283772631
                47 157.503351654036
                48 155.85580579668
                49 155.781907288728
                50 151.862151673252
                51 155.684493463112
                52 152.736453262357
                53 155.162761791042
                54 151.322577867491
                55 154.134960845166
                56 150.700085950438
                57 152.720308840524
                58 155.443068224805
                59 156.006465966855
                60 154.418513553503
                61 154.473486769727
                62 159.178367818042
                63 155.950785550611
                64 152.335311929207
                65 154.00631364847
                66 154.373547487668
                67 154.123895201694
                68 149.253347138993
                69 153.218710061319
                70 155.291171296069
                71 153.482311160483
                72 151.766677430893
                73 155.51029110179
                74 153.498995366151
                75 151.602102058196
                76 153.926597877333
                77 155.202114001698
                78 155.017108285947
                79 153.573106725121
                80 154.538029269936
            };
        \addplot [semithick, darkcyan0158115, mark=x, mark phase=5, mark repeat=5, mark options={solid}]
        table {%
                1 87.0739283209494
                2 102.87406467892
                3 114.837550050575
                4 125.645914767414
                5 140.592165506145
                6 156.234650938813
                7 167.900075751256
                8 175.604253321611
                9 181.808009077283
                10 184.232446584158
                11 186.149044954607
                12 184.692506368868
                13 182.681592552511
                14 177.746906507103
                15 176.101353139628
                16 171.450435610752
                17 168.266207524538
                18 169.37542572615
                19 170.013251148629
                20 164.189632483459
                21 163.550036945862
                22 159.736130242181
                23 160.598095672716
                24 158.504720456965
                25 156.936229619564
                26 157.581506307578
                27 155.332870238155
                28 158.524092903263
                29 160.623856851179
                30 157.12113132373
                31 158.792517017828
                32 155.521782838153
                33 156.347586404451
                34 153.252608704421
                35 158.528132388636
                36 156.35564997899
                37 154.871401677768
                38 154.498237850095
                39 154.029145649786
                40 154.340398627729
                41 151.964494958265
                42 157.165490785808
                43 157.19190468871
                44 152.89696912856
                45 153.519875611341
                46 153.770807204479
                47 153.323484576215
                48 153.946489289611
                49 155.970566060783
                50 152.721555282996
                51 156.204123610511
                52 155.636765587375
                53 153.26436582526
                54 150.474563712311
                55 153.653241141927
                56 151.29380879524
                57 153.898557483726
                58 153.918824278327
                59 152.956616706287
                60 157.074095202041
                61 152.807257877624
                62 155.187095057213
                63 153.224569646223
                64 154.02045345875
                65 153.246812054242
                66 153.272735182206
                67 149.840928967987
                68 147.405435100721
                69 153.558818229968
                70 153.866786347969
                71 154.192037002936
                72 152.116534060512
                73 154.006422268988
                74 153.047596565504
                75 151.383409258566
                76 152.526858093448
                77 150.754286077036
                78 153.639356533648
                79 152.761693380521
                80 155.852063333892
            };

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            log basis y={10},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={Constraint violation},
            ymajorgrids,
            ymin=3.38787736122501e-08, ymax=1008745.00437398,
            ymode=log,
            ytick style={color=black},
            ytick={1e-11,1e-08,1e-05,0.01,10,10000,10000000,10000000000},
            yticklabels={
                    \(\displaystyle {10^{-11}}\),
                    \(\displaystyle {10^{-8}}\),
                    \(\displaystyle {10^{-5}}\),
                    \(\displaystyle {10^{-2}}\),
                    \(\displaystyle {10^{1}}\),
                    \(\displaystyle {10^{4}}\),
                    \(\displaystyle {10^{7}}\),
                    \(\displaystyle {10^{10}}\)
                }
        ]
        \addplot [semithick, steelblue52138189]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 141758.013365645
                3 52482.0203568276
                4 6806.63327228986
                5 187.222289136634
                6 9.15921156221145
                7 0.945604028263119
                8 0.123333970091965
                9 0.00200394400540205
                10 0
                11 0
                12 0
                13 0
                14 0
                15 0
                16 0
                17 6.01144676887577
                18 0
                19 0.335782269224846
                20 0.404865583002881
                21 0.0102712091055158
                22 0
                23 0
                24 0.455181912369945
                25 0
                26 0.509370237620985
                27 0.0335893536598846
                28 0.0808043289035586
                29 0
                30 0.0325643893116568
                31 0
                32 0
                33 0
                34 0.554026453608543
                35 0.00935570996964922
                36 0.0181679050751147
                37 0
                38 0.243470632358229
                39 0
                40 0
                41 0.121849397077407
                42 0.00594456972072048
                43 1.43968276707559e-06
                44 0
                45 0
                46 0
                47 0.207005400047516
                48 0
                49 0.987905073497691
                50 0
                51 0
                52 0.627222832053874
                53 0
                54 0
                55 0
                56 0
                57 0
                58 0
                59 0
                60 0.419714234451744
                61 0
                62 0
                63 0
                64 0
                65 0
                66 0
                67 0
                68 0
                69 0
                70 0
                71 0
                72 0
                73 0
                74 0
                75 0.587070330099221
                76 0.395249362518626
                77 0
                78 0.00320341161389356
                79 0
                80 0.431404314033401
            };
        \addplot [semithick, densely dashed, firebrick166640]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 140622.757161513
                3 51342.7362425611
                4 6588.7733896025
                5 330.053830051966
                6 9.90014814933602
                7 0.876588213493482
                8 0.0597119286876122
                9 0.0198145452813776
                10 0
                11 0
                12 0
                13 0
                14 0
                15 0
                16 0
                17 0
                18 0
                19 0
                20 0
                21 0
                22 0
                23 0
                24 0
                25 0
                26 0
                27 0
                28 0
                29 0
                30 0
                31 0
                32 0
                33 0
                34 0
                35 0
                36 0
                37 0
                38 0
                39 0
                40 0
                41 0
                42 0
                43 0
                44 0
                45 0
                46 0
                47 0
                48 0
                49 0
                50 0
                51 0
                52 0
                53 0
                54 0
                55 0
                56 0
                57 0
                58 0
                59 0
                60 0
                61 0
                62 0
                63 0
                64 0
                65 0
                66 0
                67 0
                68 0
                69 0
                70 0
                71 0
                72 0
                73 0
                74 0
                75 0
                76 0
                77 0
                78 0
                79 0
                80 0
            };
        \addplot [semithick, densely dashdotted, slategray122104166]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 140650.317828951
                3 51191.2127249763
                4 6273.96193797747
                5 189.082921791942
                6 8.32620897888014
                7 0.697593196158389
                8 0.0627651210254119
                9 0.00149467806487517
                10 0
                11 0
                12 0
                13 0
                14 0
                15 0
                16 0
                17 3.56204968152321
                18 0
                19 0
                20 0
                21 0
                22 0
                23 0
                24 0
                25 0
                26 0
                27 0
                28 0
                29 0
                30 0
                31 0
                32 0
                33 0
                34 0
                35 1.38795561118362e-07
                36 0
                37 0
                38 0
                39 0
                40 0
                41 0
                42 0
                43 0
                44 0
                45 0
                46 0
                47 0
                48 0
                49 2.63150881352203e-06
                50 0
                51 0
                52 0
                53 0
                54 0
                55 0
                56 0
                57 0
                58 0
                59 0
                60 0
                61 0
                62 0
                63 0
                64 0
                65 0
                66 0
                67 0
                68 0
                69 0
                70 0
                71 0
                72 0
                73 0
                74 0
                75 0
                76 0
                77 0
                78 0
                79 0
                80 0
            };
        \addplot [semithick, densely dotted, darkolivegreen7012033]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 154194.632784977
                3 68399.1935204914
                4 16683.3096318277
                5 2269.51389852902
                6 765.448216745481
                7 155.037115735791
                8 31.5271658233468
                9 4.74110764954734
                10 3.06064310220237
                11 5.34912429613843
                12 3.2916322204824
                13 4.89486547833082
                14 5.16223068796339
                15 3.61568582070818
                16 6.05369315064005
                17 5.42789885457113
                18 6.11158485760331
                19 4.31531279773819
                20 3.71695979029094
                21 5.85815915795259
                22 7.04357624767339
                23 1.98819946045474
                24 2.09499766245039
                25 1.00086458892324
                26 3.02374764169804
                27 1.19334198650637
                28 2.04445946159996
                29 0.935247057335971
                30 1.35902236464476
                31 2.16783894503359
                32 1.87076699616201
                33 0.340566074894798
                34 0.484908836115598
                35 0.593639966694733
                36 0.468933679150718
                37 0.26241449008023
                38 0.810330257705741
                39 0.709655825624525
                40 0.26397106498081
                41 0.418434150904915
                42 0.560074547189335
                43 0.160921845697921
                44 0.12894913721738
                45 0.408485041052318
                46 0.699703385753182
                47 0.514916941270018
                48 0.345211733241025
                49 0.812939506325691
                50 0.208182113301146
                51 0.633954523760169
                52 0.330789257390187
                53 0.0944455864707573
                54 0.515108463454505
                55 0.320302276248645
                56 0.537294984066231
                57 0.554857789855134
                58 0.272513561595107
                59 0.375069622084626
                60 0.799506790785737
                61 0.299560908110583
                62 0.138321646571169
                63 0.115192619032491
                64 0.27853090847556
                65 0.439914559700066
                66 0.468900620360003
                67 0.328280948124807
                68 0.795549937124297
                69 0.254930790797485
                70 0.203075793054526
                71 0.615046032354561
                72 0.282890318688167
                73 0.404381970546207
                74 0.309752811575798
                75 0.0959486542212365
                76 0.210056251249521
                77 0.199284937089637
                78 0.359964957768952
                79 0.0950553843965594
                80 0.55957001187533
            };
        \addplot [semithick, chocolate213940, mark=square, mark size=1.75, mark phase=2, mark repeat=5, mark options={solid}]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 175826.000749074
                3 128849.0425703
                4 85476.1647854428
                5 46791.6036647207
                6 25142.0655147052
                7 13289.6941540902
                8 5556.16476507979
                9 2673.25409553264
                10 1030.67802228316
                11 320.369273510665
                12 175.56004249766
                13 132.663606510244
                14 99.3195754132663
                15 108.787994367747
                16 107.641429951318
                17 109.114875206822
                18 116.124159561117
                19 131.336737193922
                20 155.794221115045
                21 145.010243592249
                22 133.265788617735
                23 130.042600229146
                24 135.629803862262
                25 114.316084966574
                26 116.376599682771
                27 114.582296593292
                28 131.714772488099
                29 118.865925498591
                30 110.271615905988
                31 102.134990867389
                32 95.4050243399315
                33 85.1324246939617
                34 70.3261204783146
                35 76.5965566103366
                36 77.4027948802471
                37 80.2118556417553
                38 70.4732699322571
                39 65.3447927776361
                40 61.2377578331744
                41 60.5067789539231
                42 60.837010485748
                43 62.6096822613268
                44 61.1529722164643
                45 65.4073190118622
                46 53.7196357352913
                47 53.5000180700227
                48 59.4465969749897
                49 59.9079167839884
                50 47.0449227938874
                51 54.8827965427546
                52 56.3768360253147
                53 53.9182675701887
                54 63.5345712264417
                55 55.2397484955911
                56 48.5970652670399
                57 51.9022364607929
                58 58.6998972627184
                59 54.8946016136072
                60 61.9868727032202
                61 42.5457974836152
                62 51.2482756998672
                63 57.0399526794971
                64 42.8434079441231
                65 58.6478548303493
                66 56.4685617656778
                67 49.1565178842014
                68 55.4522873042974
                69 50.5210085251206
                70 47.6791900271733
                71 55.4480518012059
                72 53.4231541376186
                73 60.2173722595386
                74 54.6535314854065
                75 51.2248787394078
                76 46.3856941315777
                77 43.7462709203929
                78 50.4675809920742
                79 47.9903919563771
                80 48.5403638550364
            };
        \addplot [semithick, palevioletred204121167, mark=o, mark size=1.75, mark phase=3, mark repeat=5, mark options={solid}]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 175273.679241833
                3 118249.932957485
                4 75286.3674374663
                5 43490.8098321203
                6 25433.2625689302
                7 15280.362008186
                8 8399.05394824193
                9 5835.2361595774
                10 3850.22262043798
                11 2106.76483311705
                12 1100.41122417253
                13 522.819048822032
                14 162.309555211139
                15 124.249996232701
                16 88.2523825676011
                17 94.1796508208662
                18 92.2895816645424
                19 108.859914184233
                20 122.868402456892
                21 117.570127732498
                22 125.514973292272
                23 125.474580957971
                24 124.488058606847
                25 117.293716388857
                26 130.457715710505
                27 120.342306744912
                28 135.106082368464
                29 135.161340210062
                30 129.759781647166
                31 134.038900608109
                32 126.246279657251
                33 128.342474543444
                34 113.15412716595
                35 126.568316487718
                36 133.677644211027
                37 122.621407130278
                38 125.228806799358
                39 123.609077099698
                40 130.769575207159
                41 127.122697618077
                42 167.655071061515
                43 157.176659682174
                44 124.359545129747
                45 153.430856597013
                46 153.625474750555
                47 168.838338559369
                48 157.578131792674
                49 181.21523842753
                50 146.263815152216
                51 199.383271769657
                52 162.135947943042
                53 220.184089570566
                54 156.105171097958
                55 241.610757880691
                56 174.740565454519
                57 233.570962998654
                58 235.312377305896
                59 266.0722473096
                60 319.514160703737
                61 160.045552864533
                62 217.381602455626
                63 250.582600734396
                64 188.963364207471
                65 220.474944682162
                66 224.727702008809
                67 179.060763374254
                68 127.31890464237
                69 175.913988600922
                70 176.968326929897
                71 308.888368449176
                72 256.200474476444
                73 292.476291797139
                74 167.05960887196
                75 237.262886082371
                76 263.558472258555
                77 191.337560755065
                78 209.837191499774
                79 246.983367364582
                80 376.889287612135
            };
        \addplot [semithick, cornflowerblue86180233, mark=diamond, mark phase=4, mark repeat=5, mark options={solid}]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 172558.070231802
                3 118231.089007749
                4 73780.8708539028
                5 40845.6174423527
                6 23111.4239834686
                7 12695.1624452275
                8 6492.99748536491
                9 3047.24792822663
                10 1568.05344934668
                11 405.690239891582
                12 164.966164739536
                13 130.749981456628
                14 91.761642270429
                15 107.518062605952
                16 101.238755355253
                17 105.954674579933
                18 115.112035546334
                19 122.05170582291
                20 139.978487617398
                21 129.949655726303
                22 124.814216996985
                23 118.546874380222
                24 133.037003411849
                25 115.353191413587
                26 121.390306742475
                27 121.822884700738
                28 122.990527741264
                29 125.088275893018
                30 108.266432304302
                31 95.5941653549766
                32 95.8650061820255
                33 87.4714874818104
                34 68.7813198264579
                35 89.0501511771167
                36 81.459273954119
                37 78.7303836902972
                38 75.0535553210259
                39 65.1499309381518
                40 64.5405204882939
                41 62.6110155903353
                42 58.4568280784186
                43 83.7995220695409
                44 74.889605454829
                45 70.1052186904089
                46 78.1223723948003
                47 73.909896359678
                48 61.0354494353385
                49 75.4454911519534
                50 84.5748979775276
                51 67.5281459290931
                52 70.7713906343676
                53 60.3427293288827
                54 65.8953717383951
                55 68.5738677654552
                56 63.1896069421245
                57 56.977281774275
                58 69.8146390308754
                59 69.6578315118311
                60 76.0351325197737
                61 59.9382926251223
                62 66.3827622729642
                63 81.5654614702598
                64 57.5406318393476
                65 89.7684349821888
                66 69.5028610463755
                67 58.1518596313454
                68 64.7241204612312
                69 71.0894534475622
                70 60.4786013476327
                71 70.9357433756029
                72 67.2188439245303
                73 71.2648481392018
                74 78.2913232973461
                75 73.8534304263292
                76 67.7790779107452
                77 61.0684633962232
                78 82.8104850354753
                79 66.1453117136657
                80 58.3768117095218
            };
        \addplot [semithick, darkcyan0158115, mark=x, mark phase=5, mark repeat=5, mark options={solid}]
        table [y expr=\thisrowno{1}+1e-270] {%
                1 246225.768031088
                2 175100.555554277
                3 118264.443723162
                4 75129.3278106125
                5 43422.3995667801
                6 25026.8402571188
                7 15022.7757672593
                8 8329.24232563537
                9 5738.73053088617
                10 3732.91014093421
                11 2039.52415617954
                12 1126.93604630386
                13 558.241552640942
                14 164.854803653246
                15 134.651255240449
                16 92.5755860297836
                17 99.2571267172038
                18 91.9575156604242
                19 113.152050392624
                20 120.579786227811
                21 112.470093192276
                22 118.991696370748
                23 120.886873883905
                24 116.232985126163
                25 127.29221492184
                26 123.457926266315
                27 132.678797833837
                28 131.04757437961
                29 199.25311112908
                30 124.694788016243
                31 143.455611146727
                32 123.673481588785
                33 140.904089529695
                34 108.497898744577
                35 123.825163499955
                36 125.363649464598
                37 130.157280711848
                38 116.843874301242
                39 116.619054287473
                40 123.524374704213
                41 122.57607148493
                42 142.73425007855
                43 164.997754213225
                44 136.434338337943
                45 138.628084592041
                46 135.162341761512
                47 119.581345420071
                48 130.01269382618
                49 169.254338365786
                50 165.282517049256
                51 194.066530907368
                52 164.79135400609
                53 193.864462932832
                54 144.216374555013
                55 152.566499196603
                56 154.918127005182
                57 170.261347336867
                58 185.680334212474
                59 127.19854957409
                60 168.224328586925
                61 146.424998914653
                62 186.107269084384
                63 147.768269101509
                64 173.121995503244
                65 187.652500713464
                66 168.72914661965
                67 142.100105825327
                68 119.517389188885
                69 158.534825013796
                70 217.913966751404
                71 185.181889855543
                72 144.231613453862
                73 209.479201774075
                74 176.609088510946
                75 173.127789657552
                76 150.063032101797
                77 139.986065722591
                78 163.16989910243
                79 193.666763023494
                80 170.897860650749
            };
    \end{groupplot}
\end{tikzpicture}


==> imgs/td-error-instantaneous.tex <==
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{axis}[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Time (min)},
            xmajorgrids,
            xmin=1, xmax=240,
            xtick={40, 80, 120, 160, 200, 240},
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \delta\)},
            ymajorgrids,
            ymin=-205.324292663015, ymax=348.759492657634,
            ytick style={color=black}
        ]
        \addplot [semithick, steelblue52138189, mark=*, mark size=1, mark options={solid}, only marks]
        table {%
                1 -6.47055099911347
                2 -3.74323625747013
                3 0.122787424714637
                4 2.84511485182339
                5 3.60337425973877
                6 3.79225384914608
                7 4.08130898342529
                8 4.45594559057952
                9 4.93793153180191
                10 3.66560758292544
                11 6.59984792898898
                12 7.92326601185308
                13 9.61702974974021
                14 11.9876306501167
                15 16.0447133017176
                16 153.87886514735
                17 257.65281919938
                18 323.57386605215
                19 309.765274215128
                20 246.103498282304
                21 188.212382050191
                22 97.7536015866851
                23 39.9436280763605
                24 -66.6882914663672
                25 -112.759472435059
                26 116.707244072954
                27 114.057474501741
                28 103.526872961509
                29 68.1131608761931
                30 48.1155976310927
                31 27.012386262191
                32 18.4367135230835
                33 19.5898851395448
                34 19.3387396435938
                35 14.8887112928884
                36 12.969496324433
                37 11.576301288876
                38 8.41641996342811
                39 6.23972910045184
                40 6.74529265682023
                41 76.0399445643445
                42 241.656801057771
                43 125.679298100191
                44 13.073444272136
                45 -79.0001014378308
                46 -130.589053851733
                47 -67.2073685619049
                48 -33.6235021870876
                49 -2.22155845947596
                50 21.0336088146148
                51 24.4811300265068
                52 25.4064571403846
                53 27.8888826540628
                54 30.2642681779558
                55 27.2302521776918
                56 27.5048473310284
                57 28.9816136476517
                58 30.3684974538941
                59 30.9749556634418
                60 32.7496048282574
                61 33.6051894460924
                62 34.2515563939869
                63 34.5087017951429
                64 34.4685896961173
                65 34.0071740109907
                66 32.6689712642166
                67 30.4714646561633
                68 27.5499686963787
                69 24.7458408480064
                70 24.9855952203244
                71 25.4571882105748
                72 23.6918882052452
                73 20.6289119176651
                74 14.1897658110378
                75 11.8394007416936
                76 6.36971658137553
                77 6.30553204235151
                78 8.96636732395577
                79 8.76744135694897
                80 7.31601109565451
                81 5.66741137801472
                82 4.81023398372699
                83 4.49659846460999
                84 4.38689092795502
                85 4.38254782750676
                86 4.43316024442428
                87 4.3732359900474
                88 4.2428064907631
                89 4.23222226157643
                90 4.1872348152101
                91 4.05684968774272
                92 4.09248120325122
                93 4.26692025815179
                94 4.40701694717526
                95 4.58909506666473
                96 4.61972659193399
                97 4.38752232567107
                98 4.11382542290457
                99 3.9116537903573
                100 3.94497578723322
                101 4.17061569821941
                102 4.200025811235
                103 4.08991135117899
                104 4.03861801523948
                105 3.91244121579958
                106 3.85037793624971
                107 3.97645863348264
                108 4.07434102112047
                109 4.13309260334246
                110 4.10898156520848
                111 3.94856174025435
                112 6.26320150968223
                113 3.73504867089626
                114 3.79349746873783
                115 3.84271472388525
                116 3.96139956638888
                117 4.12420102552028
                118 4.17220022945146
                119 4.23664217020028
                120 4.36448928502482
                121 4.41409849407725
                122 4.51154075762958
                123 4.72670442987527
                124 5.01838752516479
                125 5.50015253314272
                126 6.20434762368834
                127 7.12810415629364
                128 8.34555387769854
                129 9.92927697492149
                130 11.941584966916
                131 23.0446179259723
                132 118.071732468753
                133 175.728285447959
                134 209.490010149399
                135 180.222812850974
                136 96.3000760293808
                137 13.7335963944834
                138 -69.3644302274408
                139 -137.765388596646
                140 -177.739496589383
                141 -41.5322400520754
                142 17.52329201153
                143 29.7382620437311
                144 25.2631280414711
                145 15.4324274953069
                146 15.0863437012381
                147 14.9042229020571
                148 14.444532708604
                149 13.9746519911389
                150 13.8207377041347
                151 14.1174183347723
                152 20.4340213260723
                153 38.3106694575734
                154 52.8838856806192
                155 74.1102549283221
                156 122.743736712784
                157 153.867155610469
                158 129.3148741038
                159 -5.69480104735385
                160 -180.138666057531
                161 -90.0762783313108
                162 -73.7593085993029
                163 -45.1860849928607
                164 -3.90190598040152
                165 17.8673353546686
                166 24.1001622648185
                167 71.4616819590099
                168 239.685885031386
                169 98.8905730530039
                170 -15.075472468147
                171 -37.251056081076
                172 -46.5430830378243
                173 -41.1285774973763
                174 -5.66711214242244
                175 7.54570319643756
                176 21.8562109589626
                177 35.6298845444038
                178 38.7410253421785
                179 40.61880319595
                180 41.7823205728799
                181 42.1092503662321
                182 41.6221034442039
                183 40.2269101464548
                184 38.5775344645934
                185 35.6900190666286
                186 31.2538357364462
                187 27.1754284006753
                188 25.0556843830406
                189 24.4841173538228
                190 22.1892680879319
                191 21.3409221873223
                192 21.5352584433647
                193 21.2320652856778
                194 18.2151929448494
                195 11.2711108108049
                196 8.86795149825731
                197 4.02355740066525
                198 7.64751995640646
                199 8.2659871718952
                200 7.22349047662101
                201 5.43926548801613
                202 4.22890165731011
                203 3.77835260136234
                204 3.60052024017022
                205 3.53028489331732
                206 3.52550425439369
                207 3.5508526239362
                208 3.58693176923314
                209 3.56480440091448
                210 3.57317967405333
                211 3.64412121192576
                212 3.68627408129128
                213 3.67435886146126
                214 3.64598812945652
                215 3.65998008825814
                216 3.70958297680647
                217 3.7518537263957
                218 3.76643625829497
                219 3.76532430753799
                220 3.7410884626975
                221 3.67891073559766
                222 3.64459925871451
                223 3.60497826397049
                224 3.57166964455104
                225 3.62967338785085
                226 3.68496152319288
                227 3.70085345476597
                228 3.71665247521319
                229 3.7017463609311
                230 3.65829285756426
                231 3.65360752666865
                232 3.65413493822767
                233 3.6375728900113
                234 3.63416315925986
                235 3.64791022014269
                236 3.69736069408615
                237 3.71568290364834
                238 3.61343144495325
                239 3.64896876432919
            };
    \end{axis}
\end{tikzpicture}


==> imgs/td-error.tex <==
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{semilogyaxis}[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=80,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \delta\)},
            ymajorgrids,
            ymin=5.20663423502936, ymax=1493.04353029402,
            ytick style={color=black},
            yminorticks=false,
            % yminorgrids,
            % minor y grid style={dotted, darkgray178, draw opacity = 0.75},
        ]
        \path [draw=steelblue52138189, fill=steelblue52138189, opacity=0.25, very thin]
        (axis cs:1,1154.42899068375)
        --(axis cs:1,847.044531791338)
        --(axis cs:1.05022250476796,847.21328016094)
        --(axis cs:1.10044500953592,851.720565304606)
        --(axis cs:1.15066751430388,791.755354232316)
        --(axis cs:1.20089001907184,681.078445792183)
        --(axis cs:1.2511125238398,623.477379426145)
        --(axis cs:1.30133502860776,625.70102492282)
        --(axis cs:1.35155753337572,626.334693094801)
        --(axis cs:1.40178003814367,626.278131655575)
        --(axis cs:1.45200254291163,626.227401051824)
        --(axis cs:1.50222504767959,626.142906105014)
        --(axis cs:1.55244755244755,626.314405043573)
        --(axis cs:1.60267005721551,588.951584411259)
        --(axis cs:1.65289256198347,480.485110669379)
        --(axis cs:1.70311506675143,364.307128312284)
        --(axis cs:1.75333757151939,356.672690863373)
        --(axis cs:1.80356007628735,359.685091034993)
        --(axis cs:1.85378258105531,359.848375464168)
        --(axis cs:1.90400508582327,359.886745936067)
        --(axis cs:1.95422759059123,360.015375925988)
        --(axis cs:2.00445009535919,360.137564691957)
        --(axis cs:2.05467260012715,360.352950042516)
        --(axis cs:2.10489510489511,342.290717876513)
        --(axis cs:2.15511760966306,271.505138857136)
        --(axis cs:2.20534011443102,216.836535799091)
        --(axis cs:2.25556261919898,211.321690437747)
        --(axis cs:2.30578512396694,211.244358221387)
        --(axis cs:2.3560076287349,211.308884553)
        --(axis cs:2.40623013350286,211.278361625009)
        --(axis cs:2.45645263827082,211.272293921377)
        --(axis cs:2.50667514303878,211.253810163119)
        --(axis cs:2.55689764780674,210.077114908748)
        --(axis cs:2.6071201525747,200.256876377456)
        --(axis cs:2.65734265734266,160.776166591475)
        --(axis cs:2.70756516211062,117.236725076527)
        --(axis cs:2.75778766687858,110.217778157612)
        --(axis cs:2.80801017164654,110.160442210326)
        --(axis cs:2.85823267641449,110.291561753549)
        --(axis cs:2.90845518118245,110.3472573155)
        --(axis cs:2.95867768595041,110.338060957268)
        --(axis cs:3.00890019071837,110.309057540538)
        --(axis cs:3.05912269548633,111.027615065588)
        --(axis cs:3.10934520025429,83.3423570261951)
        --(axis cs:3.15956770502225,32.9711887497382)
        --(axis cs:3.20979020979021,8.43229731701618)
        --(axis cs:3.26001271455817,9.00029128854088)
        --(axis cs:3.31023521932613,9.15263706564207)
        --(axis cs:3.36045772409409,9.22342379379188)
        --(axis cs:3.41068022886205,9.13731435163479)
        --(axis cs:3.46090273363001,9.03805486779824)
        --(axis cs:3.51112523839797,8.94166432790797)
        --(axis cs:3.56134774316593,7.75222333455655)
        --(axis cs:3.61157024793388,10.9286699094775)
        --(axis cs:3.66179275270184,18.1219269880042)
        --(axis cs:3.7120152574698,18.6502288407945)
        --(axis cs:3.76223776223776,18.1172391006595)
        --(axis cs:3.81246026700572,17.4108990383533)
        --(axis cs:3.86268277177368,17.4577030082791)
        --(axis cs:3.91290527654164,17.370829522373)
        --(axis cs:3.9631277813096,17.3300621522107)
        --(axis cs:4.01335028607756,17.2982027307941)
        --(axis cs:4.06357279084552,17.2143441475809)
        --(axis cs:4.11379529561348,10.8573705638244)
        --(axis cs:4.16401780038144,9.81287296587191)
        --(axis cs:4.2142403051494,9.31328941136112)
        --(axis cs:4.26446280991736,9.13761842900841)
        --(axis cs:4.31468531468532,8.96013094798806)
        --(axis cs:4.36490781945327,8.92439356783327)
        --(axis cs:4.41513032422123,8.93605814763953)
        --(axis cs:4.46535282898919,8.928865570167)
        --(axis cs:4.51557533375715,8.89457896798223)
        --(axis cs:4.56579783852511,6.80242798030234)
        --(axis cs:4.61602034329307,12.0665931552794)
        --(axis cs:4.66624284806103,13.3004756502861)
        --(axis cs:4.71646535282899,13.6593478669161)
        --(axis cs:4.76668785759695,14.2941080581249)
        --(axis cs:4.81691036236491,13.7837454155265)
        --(axis cs:4.86713286713287,13.5966191810225)
        --(axis cs:4.91735537190083,13.5793701884152)
        --(axis cs:4.96757787666879,13.5614036586603)
        --(axis cs:5.01780038143675,13.5284028756174)
        --(axis cs:5.0680228862047,11.6643330384062)
        --(axis cs:5.11824539097266,12.634261047587)
        --(axis cs:5.16846789574062,12.8052440677052)
        --(axis cs:5.21869040050858,13.0698888420651)
        --(axis cs:5.26891290527654,13.4802271749059)
        --(axis cs:5.3191354100445,13.4195313010159)
        --(axis cs:5.36935791481246,13.355152705694)
        --(axis cs:5.41958041958042,13.3559471440133)
        --(axis cs:5.46980292434838,13.354982022649)
        --(axis cs:5.52002542911634,13.360650080824)
        --(axis cs:5.5702479338843,13.0675440598559)
        --(axis cs:5.62047043865226,13.244705892161)
        --(axis cs:5.67069294342022,13.6243633396898)
        --(axis cs:5.72091544818818,12.702848185691)
        --(axis cs:5.77113795295613,11.8382632096259)
        --(axis cs:5.82136045772409,11.4495338320252)
        --(axis cs:5.87158296249205,11.1541318720524)
        --(axis cs:5.92180546726001,11.1057028448485)
        --(axis cs:5.97202797202797,11.0642525168574)
        --(axis cs:6.02225047679593,11.0636572380618)
        --(axis cs:6.07247298156389,10.3588123587687)
        --(axis cs:6.12269548633185,11.1972816136134)
        --(axis cs:6.17291799109981,11.1986065963099)
        --(axis cs:6.22314049586777,11.3715767634169)
        --(axis cs:6.27336300063573,11.4613351346427)
        --(axis cs:6.32358550540369,11.5389623806382)
        --(axis cs:6.37380801017165,11.4622046250368)
        --(axis cs:6.42403051493961,11.4527072546344)
        --(axis cs:6.47425301970757,11.4459957334047)
        --(axis cs:6.52447552447553,11.4475525264625)
        --(axis cs:6.57469802924348,11.1590662440427)
        --(axis cs:6.62492053401144,11.8089596231081)
        --(axis cs:6.6751430387794,12.4707030549006)
        --(axis cs:6.72536554354736,12.5167340736696)
        --(axis cs:6.77558804831532,12.688874316177)
        --(axis cs:6.82581055308328,12.5005044307524)
        --(axis cs:6.87603305785124,12.4243874330542)
        --(axis cs:6.9262555626192,12.407536262113)
        --(axis cs:6.97647806738716,12.3841497988573)
        --(axis cs:7.02670057215512,12.3670793720054)
        --(axis cs:7.07692307692308,11.8249423841591)
        --(axis cs:7.12714558169104,12.5301700176004)
        --(axis cs:7.177368086459,12.5177210994258)
        --(axis cs:7.22759059122695,12.8332859044215)
        --(axis cs:7.27781309599491,13.1853529075728)
        --(axis cs:7.32803560076287,13.0340883872666)
        --(axis cs:7.37825810553083,13.0515396859655)
        --(axis cs:7.42848061029879,13.0357564748844)
        --(axis cs:7.47870311506675,13.0311344623082)
        --(axis cs:7.52892561983471,13.034207514507)
        --(axis cs:7.57914812460267,12.7135447073114)
        --(axis cs:7.62937062937063,13.0687634159346)
        --(axis cs:7.67959313413859,13.2562592359011)
        --(axis cs:7.72981563890655,13.385092033309)
        --(axis cs:7.78003814367451,13.0870004289908)
        --(axis cs:7.83026064844247,12.6413099218222)
        --(axis cs:7.88048315321043,12.578032711209)
        --(axis cs:7.93070565797839,12.5611728479782)
        --(axis cs:7.98092816274634,12.5586923250634)
        --(axis cs:8.0311506675143,12.5464887306078)
        --(axis cs:8.08137317228226,12.6534063850343)
        --(axis cs:8.13159567705022,12.5643650750158)
        --(axis cs:8.18181818181818,12.5700796854808)
        --(axis cs:8.23204068658614,12.5935688565415)
        --(axis cs:8.2822631913541,12.2039216164927)
        --(axis cs:8.33248569612206,11.8190696932139)
        --(axis cs:8.38270820089002,11.8374032229882)
        --(axis cs:8.43293070565798,11.8396795281608)
        --(axis cs:8.48315321042594,11.833571473847)
        --(axis cs:8.5333757151939,11.819344284871)
        --(axis cs:8.58359821996186,11.8730037182179)
        --(axis cs:8.63382072472982,12.0884949654487)
        --(axis cs:8.68404322949777,11.9059727606884)
        --(axis cs:8.73426573426573,12.5177405176378)
        --(axis cs:8.78448823903369,12.7047314233989)
        --(axis cs:8.83471074380165,12.3899629483713)
        --(axis cs:8.88493324856961,12.3799422003181)
        --(axis cs:8.93515575333757,12.3821156372212)
        --(axis cs:8.98537825810553,12.3773882836711)
        --(axis cs:9.03560076287349,12.3856199451503)
        --(axis cs:9.08582326764145,12.3680284589531)
        --(axis cs:9.13604577240941,12.6689861156234)
        --(axis cs:9.18626827717737,12.7017712171225)
        --(axis cs:9.23649078194533,13.0000009207295)
        --(axis cs:9.28671328671329,13.0588576607383)
        --(axis cs:9.33693579148125,12.9267870770666)
        --(axis cs:9.38715829624921,12.9479806276424)
        --(axis cs:9.43738080101716,12.9483137201138)
        --(axis cs:9.48760330578512,12.9425151747866)
        --(axis cs:9.53782581055308,12.9393354155964)
        --(axis cs:9.58804831532104,12.8959702913644)
        --(axis cs:9.638270820089,12.8958982065854)
        --(axis cs:9.68849332485696,12.8267059340556)
        --(axis cs:9.73871582962492,12.7255208580993)
        --(axis cs:9.78893833439288,12.0252436734137)
        --(axis cs:9.83916083916084,11.3703640314548)
        --(axis cs:9.8893833439288,11.5064779506197)
        --(axis cs:9.93960584869676,11.4955612941829)
        --(axis cs:9.98982835346472,11.4800371302531)
        --(axis cs:10.0400508582327,11.4707142403501)
        --(axis cs:10.0902733630006,11.4671520554919)
        --(axis cs:10.1404958677686,11.393096500907)
        --(axis cs:10.1907183725366,11.6612795322451)
        --(axis cs:10.2409408773045,11.682677610936)
        --(axis cs:10.2911633820725,11.5196905731483)
        --(axis cs:10.3413858868404,11.4643686408485)
        --(axis cs:10.3916083916084,11.4511860621783)
        --(axis cs:10.4418308963764,11.4480276848926)
        --(axis cs:10.4920534011443,11.4475457620992)
        --(axis cs:10.5422759059123,11.4380306335543)
        --(axis cs:10.5924984106802,11.4486792367601)
        --(axis cs:10.6427209154482,11.4615498115501)
        --(axis cs:10.6929434202161,11.9687632829282)
        --(axis cs:10.7431659249841,12.2417158957078)
        --(axis cs:10.7933884297521,12.2384990261428)
        --(axis cs:10.84361093452,12.0660824029925)
        --(axis cs:10.893833439288,12.1621891983781)
        --(axis cs:10.9440559440559,12.1572739376476)
        --(axis cs:10.9942784488239,12.153429901445)
        --(axis cs:11.0445009535919,12.0796586951191)
        --(axis cs:11.0947234583598,12.0449058356225)
        --(axis cs:11.1449459631278,12.1167869798509)
        --(axis cs:11.1951684678957,12.3404276921172)
        --(axis cs:11.2453909726637,12.4241007428429)
        --(axis cs:11.2956134774317,11.9148036179123)
        --(axis cs:11.3458359821996,11.7953452663878)
        --(axis cs:11.3960584869676,11.8649847368356)
        --(axis cs:11.4462809917355,11.8573281587018)
        --(axis cs:11.4965034965035,11.8546503637439)
        --(axis cs:11.5467260012715,11.8237347369175)
        --(axis cs:11.5969485060394,11.7368070765329)
        --(axis cs:11.6471710108074,11.7888080452969)
        --(axis cs:11.6973935155753,11.9367678308127)
        --(axis cs:11.7476160203433,11.7216287048107)
        --(axis cs:11.7978385251113,11.2259073405812)
        --(axis cs:11.8480610298792,11.1571013626532)
        --(axis cs:11.8982835346472,11.2253285978615)
        --(axis cs:11.9485060394151,11.224406968879)
        --(axis cs:11.9987285441831,11.2188074483501)
        --(axis cs:12.0489510489511,11.2632859253595)
        --(axis cs:12.099173553719,11.0339661701634)
        --(axis cs:12.149396058487,11.3691729373875)
        --(axis cs:12.1996185632549,11.7336864237894)
        --(axis cs:12.2498410680229,12.2530345704406)
        --(axis cs:12.3000635727908,11.5555924812517)
        --(axis cs:12.3502860775588,11.5260237486695)
        --(axis cs:12.4005085823268,11.5456822519097)
        --(axis cs:12.4507310870947,11.5446767940495)
        --(axis cs:12.5009535918627,11.5471351009575)
        --(axis cs:12.5511760966306,11.5100880172472)
        --(axis cs:12.6013986013986,11.4859669203107)
        --(axis cs:12.6516211061666,11.3936119486236)
        --(axis cs:12.7018436109345,11.304573911263)
        --(axis cs:12.7520661157025,11.126360965034)
        --(axis cs:12.8022886204704,10.7098369468534)
        --(axis cs:12.8525111252384,10.5983955630001)
        --(axis cs:12.9027336300064,10.6719454297513)
        --(axis cs:12.9529561347743,10.6692710654332)
        --(axis cs:13.0031786395423,10.6701985002412)
        --(axis cs:13.0534011443102,10.684098861402)
        --(axis cs:13.1036236490782,10.7028285100246)
        --(axis cs:13.1538461538462,11.0490619330279)
        --(axis cs:13.2040686586141,10.9485428908651)
        --(axis cs:13.2542911633821,11.0942160100553)
        --(axis cs:13.30451366815,10.7596948408285)
        --(axis cs:13.354736172918,10.9560948233332)
        --(axis cs:13.404958677686,10.9108977105878)
        --(axis cs:13.4551811824539,10.9054697562116)
        --(axis cs:13.5054036872219,10.8980513805489)
        --(axis cs:13.5556261919898,10.893989890884)
        --(axis cs:13.6058486967578,10.7384288655911)
        --(axis cs:13.6560712015257,10.7925754430941)
        --(axis cs:13.7062937062937,10.5737359429787)
        --(axis cs:13.7565162110617,10.0486866240369)
        --(axis cs:13.8067387158296,9.11327737586297)
        --(axis cs:13.8569612205976,9.54351207883601)
        --(axis cs:13.9071837253655,9.54966592821257)
        --(axis cs:13.9574062301335,9.54570956878525)
        --(axis cs:14.0076287349015,9.54106843065678)
        --(axis cs:14.0578512396694,9.52949138012501)
        --(axis cs:14.1080737444374,9.48268083396876)
        --(axis cs:14.1582962492053,9.57229755658192)
        --(axis cs:14.2085187539733,9.75561997139951)
        --(axis cs:14.2587412587413,9.57991923976933)
        --(axis cs:14.3089637635092,9.29654321391311)
        --(axis cs:14.3591862682772,9.22507146181812)
        --(axis cs:14.4094087730451,9.22453318175807)
        --(axis cs:14.4596312778131,9.22749355261853)
        --(axis cs:14.5098537825811,9.23527742860143)
        --(axis cs:14.560076287349,9.28365994097147)
        --(axis cs:14.610298792117,9.24972867106425)
        --(axis cs:14.6605212968849,9.68740771148681)
        --(axis cs:14.7107438016529,10.0916623862673)
        --(axis cs:14.7609663064209,10.5683082552184)
        --(axis cs:14.8111888111888,10.45382054884)
        --(axis cs:14.8614113159568,10.364496506599)
        --(axis cs:14.9116338207247,10.3617235216266)
        --(axis cs:14.9618563254927,10.3588684706732)
        --(axis cs:15.0120788302606,10.3622407252869)
        --(axis cs:15.0623013350286,10.3599736228412)
        --(axis cs:15.1125238397966,10.3675939185213)
        --(axis cs:15.1627463445645,10.2993429607012)
        --(axis cs:15.2129688493325,10.2934845114612)
        --(axis cs:15.2631913541004,10.0202758257245)
        --(axis cs:15.3134138588684,9.57690959567013)
        --(axis cs:15.3636363636364,9.88900762485789)
        --(axis cs:15.4138588684043,9.89051085595369)
        --(axis cs:15.4640813731723,9.88493229853429)
        --(axis cs:15.5143038779402,9.8805786507665)
        --(axis cs:15.5645263827082,9.85988003805822)
        --(axis cs:15.6147488874762,9.96261514028665)
        --(axis cs:15.6649713922441,10.0150135862912)
        --(axis cs:15.7151938970121,10.0246060515001)
        --(axis cs:15.76541640178,10.2738978602604)
        --(axis cs:15.815638906548,10.4960614478754)
        --(axis cs:15.865861411316,10.3211732719418)
        --(axis cs:15.9160839160839,10.318311945344)
        --(axis cs:15.9663064208519,10.3194765493882)
        --(axis cs:16.0165289256198,10.3119423002003)
        --(axis cs:16.0667514303878,10.2721315338734)
        --(axis cs:16.1169739351558,10.3190230601358)
        --(axis cs:16.1671964399237,10.6411107947602)
        --(axis cs:16.2174189446917,11.1252984120691)
        --(axis cs:16.2676414494596,11.5832685221309)
        --(axis cs:16.3178639542276,11.4149365087004)
        --(axis cs:16.3680864589955,11.4120054740083)
        --(axis cs:16.4183089637635,11.4107933059738)
        --(axis cs:16.4685314685315,11.4099701005106)
        --(axis cs:16.5187539732994,11.4071557706678)
        --(axis cs:16.5689764780674,11.4850308585666)
        --(axis cs:16.6191989828353,11.4923820361852)
        --(axis cs:16.6694214876033,11.7464011551793)
        --(axis cs:16.7196439923713,11.8251576370796)
        --(axis cs:16.7698664971392,11.2294857816957)
        --(axis cs:16.8200890019072,10.9966224441085)
        --(axis cs:16.8703115066751,11.150083247188)
        --(axis cs:16.9205340114431,11.1467305012223)
        --(axis cs:16.9707565162111,11.1449298523845)
        --(axis cs:17.020979020979,11.1460270381828)
        --(axis cs:17.071201525747,11.0980011337847)
        --(axis cs:17.1214240305149,11.1319906395891)
        --(axis cs:17.1716465352829,11.4638623150558)
        --(axis cs:17.2218690400509,11.2248443464374)
        --(axis cs:17.2720915448188,10.8386391566068)
        --(axis cs:17.3223140495868,10.6835879974292)
        --(axis cs:17.3725365543547,10.8391044385699)
        --(axis cs:17.4227590591227,10.8375050707109)
        --(axis cs:17.4729815638907,10.8369040754547)
        --(axis cs:17.5232040686586,10.844643644276)
        --(axis cs:17.5734265734266,10.7626290609359)
        --(axis cs:17.6236490781945,10.8202607104887)
        --(axis cs:17.6738715829625,10.9571019875592)
        --(axis cs:17.7240940877305,11.0268365845799)
        --(axis cs:17.7743165924984,10.9814537591444)
        --(axis cs:17.8245390972664,10.7323572325904)
        --(axis cs:17.8747616020343,10.9137680273085)
        --(axis cs:17.9249841068023,10.9204811685518)
        --(axis cs:17.9752066115702,10.9234765504328)
        --(axis cs:18.0254291163382,10.9305150771214)
        --(axis cs:18.0756516211062,10.8513107635106)
        --(axis cs:18.1258741258741,10.8860706312239)
        --(axis cs:18.1760966306421,11.0546254751008)
        --(axis cs:18.22631913541,11.1586633031442)
        --(axis cs:18.276541640178,10.7393514012322)
        --(axis cs:18.326764144946,10.3965928563315)
        --(axis cs:18.3769866497139,10.6467200269947)
        --(axis cs:18.4272091544819,10.6452568064872)
        --(axis cs:18.4774316592498,10.6460339401382)
        --(axis cs:18.5276541640178,10.6609886876015)
        --(axis cs:18.5778766687858,10.6921157282946)
        --(axis cs:18.6280991735537,10.6549614870792)
        --(axis cs:18.6783216783217,10.7300752106165)
        --(axis cs:18.7285441830896,10.7032898906457)
        --(axis cs:18.7787666878576,9.83384324722041)
        --(axis cs:18.8289891926256,9.82512760966514)
        --(axis cs:18.8792116973935,10.0336724007632)
        --(axis cs:18.9294342021615,10.0340914211472)
        --(axis cs:18.9796567069294,10.0337486083573)
        --(axis cs:19.0298792116974,10.0256238113541)
        --(axis cs:19.0801017164654,9.97346600584626)
        --(axis cs:19.1303242212333,10.0216657286679)
        --(axis cs:19.1805467260013,9.76410771801167)
        --(axis cs:19.2307692307692,9.68528037355978)
        --(axis cs:19.2809917355372,9.16156213521413)
        --(axis cs:19.3312142403052,9.00915652060883)
        --(axis cs:19.3814367450731,9.20108144825763)
        --(axis cs:19.4316592498411,9.19859834911414)
        --(axis cs:19.481881754609,9.19633955370092)
        --(axis cs:19.532104259377,9.18866387702529)
        --(axis cs:19.5823267641449,9.15644975301692)
        --(axis cs:19.6325492689129,9.2160709443306)
        --(axis cs:19.6827717736809,9.40911027559611)
        --(axis cs:19.7329942784488,9.44925699290369)
        --(axis cs:19.7832167832168,9.09520108557533)
        --(axis cs:19.8334392879847,9.03339977783299)
        --(axis cs:19.8836617927527,9.13309560659339)
        --(axis cs:19.9338842975207,9.1329262933439)
        --(axis cs:19.9841068022886,9.13460223555577)
        --(axis cs:20.0343293070566,9.12083543027138)
        --(axis cs:20.0845518118245,9.08833251390664)
        --(axis cs:20.1347743165925,9.09040796143698)
        --(axis cs:20.1849968213605,9.37946013239463)
        --(axis cs:20.2352193261284,9.72390555929387)
        --(axis cs:20.2854418308964,9.84548160826857)
        --(axis cs:20.3356643356643,9.79960973310028)
        --(axis cs:20.3858868404323,9.83652707128309)
        --(axis cs:20.4361093452003,9.83399681548873)
        --(axis cs:20.4863318499682,9.83842298729052)
        --(axis cs:20.5365543547362,9.82646149243459)
        --(axis cs:20.5867768595041,9.90860281303102)
        --(axis cs:20.6369993642721,9.96460748296869)
        --(axis cs:20.6872218690401,10.0279721570863)
        --(axis cs:20.737444373808,10.1963190555978)
        --(axis cs:20.787666878576,9.75156898672923)
        --(axis cs:20.8378893833439,9.49449668685667)
        --(axis cs:20.8881118881119,9.70583608674549)
        --(axis cs:20.9383343928798,9.69968019615297)
        --(axis cs:20.9885568976478,9.69317511073196)
        --(axis cs:21.0387794024158,9.6846491257019)
        --(axis cs:21.0890019071837,9.60908167744993)
        --(axis cs:21.1392244119517,9.67442075259195)
        --(axis cs:21.1894469167196,10.3182009103921)
        --(axis cs:21.2396694214876,10.3713056150446)
        --(axis cs:21.2898919262556,9.9916199665419)
        --(axis cs:21.3401144310235,10.2499683442828)
        --(axis cs:21.3903369357915,10.3080471931392)
        --(axis cs:21.4405594405594,10.3052761950128)
        --(axis cs:21.4907819453274,10.3016889168702)
        --(axis cs:21.5410044500954,10.3154867519021)
        --(axis cs:21.5912269548633,10.3298021044257)
        --(axis cs:21.6414494596313,10.3801164034145)
        --(axis cs:21.6916719643992,10.9249379035752)
        --(axis cs:21.7418944691672,10.8178050046265)
        --(axis cs:21.7921169739352,10.3547005047271)
        --(axis cs:21.8423394787031,10.2488967145207)
        --(axis cs:21.8925619834711,10.338278525079)
        --(axis cs:21.942784488239,10.338502360011)
        --(axis cs:21.993006993007,10.3379637260296)
        --(axis cs:22.043229497775,10.3305722804109)
        --(axis cs:22.0934520025429,10.1964398119374)
        --(axis cs:22.1436745073109,10.2513746375272)
        --(axis cs:22.1938970120788,10.7438160856685)
        --(axis cs:22.2441195168468,10.3303730461706)
        --(axis cs:22.2943420216147,9.96894816397078)
        --(axis cs:22.3445645263827,10.300291909152)
        --(axis cs:22.3947870311507,10.3423405656817)
        --(axis cs:22.4450095359186,10.3479317045538)
        --(axis cs:22.4952320406866,10.3487391472165)
        --(axis cs:22.5454545454545,10.3439512134345)
        --(axis cs:22.5956770502225,10.440861087049)
        --(axis cs:22.6458995549905,10.5144008544704)
        --(axis cs:22.6961220597584,10.093719099339)
        --(axis cs:22.7463445645264,9.95339019680914)
        --(axis cs:22.7965670692943,9.54663440239929)
        --(axis cs:22.8467895740623,9.38852128962202)
        --(axis cs:22.8970120788303,9.49955822246426)
        --(axis cs:22.9472345835982,9.49851521310284)
        --(axis cs:22.9974570883662,9.49024701903162)
        --(axis cs:23.0476795931341,9.50770076217727)
        --(axis cs:23.0979020979021,9.56293471534294)
        --(axis cs:23.1481246026701,9.71617966057347)
        --(axis cs:23.198347107438,9.81735598354385)
        --(axis cs:23.248569612206,9.95399229958275)
        --(axis cs:23.2987921169739,9.86946972906235)
        --(axis cs:23.3490146217419,9.78366930577568)
        --(axis cs:23.3992371265099,9.7736443638177)
        --(axis cs:23.4494596312778,9.76892907667516)
        --(axis cs:23.4996821360458,9.76295292554675)
        --(axis cs:23.5499046408137,9.73187710285787)
        --(axis cs:23.6001271455817,9.63860824623133)
        --(axis cs:23.6503496503496,9.67806314223193)
        --(axis cs:23.7005721551176,10.3239775652363)
        --(axis cs:23.7507946598856,10.4546671733316)
        --(axis cs:23.8010171646535,9.83324237394347)
        --(axis cs:23.8512396694215,9.92978926374911)
        --(axis cs:23.9014621741894,10.067943538343)
        --(axis cs:23.9516846789574,10.0639108584461)
        --(axis cs:24.0019071837254,10.0618878405871)
        --(axis cs:24.0521296884933,10.0868787676242)
        --(axis cs:24.1023521932613,10.0403229314233)
        --(axis cs:24.1525746980292,10.3645772944204)
        --(axis cs:24.2027972027972,10.4134950126878)
        --(axis cs:24.2530197075652,10.0109190121593)
        --(axis cs:24.3032422123331,9.61093974250925)
        --(axis cs:24.3534647171011,9.77405668328323)
        --(axis cs:24.403687221869,9.76634330072266)
        --(axis cs:24.453909726637,9.76795961993399)
        --(axis cs:24.504132231405,9.76649815407497)
        --(axis cs:24.5543547361729,9.7647445613668)
        --(axis cs:24.6045772409409,9.98506926353678)
        --(axis cs:24.6547997457088,10.1904453384222)
        --(axis cs:24.7050222504768,10.3955082553918)
        --(axis cs:24.7552447552448,10.0244670080906)
        --(axis cs:24.8054672600127,9.78260907446991)
        --(axis cs:24.8556897647807,9.83962801261157)
        --(axis cs:24.9059122695486,9.8742203783751)
        --(axis cs:24.9561347743166,9.8747472923993)
        --(axis cs:25.0063572790846,9.87297933900613)
        --(axis cs:25.0565797838525,9.87121582326256)
        --(axis cs:25.1068022886205,9.96894779900185)
        --(axis cs:25.1570247933884,9.98592248363254)
        --(axis cs:25.2072472981564,10.1545802668509)
        --(axis cs:25.2574698029243,10.1326406332153)
        --(axis cs:25.3076923076923,10.1682495540434)
        --(axis cs:25.3579148124603,10.2732805893429)
        --(axis cs:25.4081373172282,10.2669292903699)
        --(axis cs:25.4583598219962,10.2598329334149)
        --(axis cs:25.5085823267641,10.2556639196552)
        --(axis cs:25.5588048315321,10.2830954651745)
        --(axis cs:25.6090273363001,10.202187136119)
        --(axis cs:25.659249841068,10.5428015848044)
        --(axis cs:25.709472345836,10.549939543376)
        --(axis cs:25.7596948506039,10.2474634685113)
        --(axis cs:25.8099173553719,9.60040792221501)
        --(axis cs:25.8601398601399,9.74932305473004)
        --(axis cs:25.9103623649078,9.78619347568364)
        --(axis cs:25.9605848696758,9.78238742269101)
        --(axis cs:26.0108073744437,9.77768912057791)
        --(axis cs:26.0610298792117,9.76915750931678)
        --(axis cs:26.1112523839797,9.74486113993097)
        --(axis cs:26.1614748887476,9.98315024167734)
        --(axis cs:26.2116973935156,10.1081701132023)
        --(axis cs:26.2619198982835,9.99171820580843)
        --(axis cs:26.3121424030515,9.63086051778197)
        --(axis cs:26.3623649078195,9.69699304619519)
        --(axis cs:26.4125874125874,9.6893267466819)
        --(axis cs:26.4628099173554,9.68989222825445)
        --(axis cs:26.5130324221233,9.68678977024341)
        --(axis cs:26.5632549268913,9.68778576144705)
        --(axis cs:26.6134774316593,9.76240787219445)
        --(axis cs:26.6636999364272,10.0586732837026)
        --(axis cs:26.7139224411952,10.1975743291689)
        --(axis cs:26.7641449459631,9.83327702819988)
        --(axis cs:26.8143674507311,9.78929992396028)
        --(axis cs:26.864589955499,9.95618377805258)
        --(axis cs:26.914812460267,9.97050370507672)
        --(axis cs:26.965034965035,9.97078829268613)
        --(axis cs:27.0152574698029,9.96574288144943)
        --(axis cs:27.0654799745709,9.97486574432551)
        --(axis cs:27.1157024793388,9.9675458393969)
        --(axis cs:27.1659249841068,9.91492559546934)
        --(axis cs:27.2161474888748,9.93046928579508)
        --(axis cs:27.2663699936427,9.5285019388301)
        --(axis cs:27.3165924984107,9.43517774234179)
        --(axis cs:27.3668150031786,9.60835977823032)
        --(axis cs:27.4170375079466,9.61076333105397)
        --(axis cs:27.4672600127146,9.60846239886795)
        --(axis cs:27.5174825174825,9.60327259649529)
        --(axis cs:27.5677050222505,9.60139809703085)
        --(axis cs:27.6179275270184,9.70447945409196)
        --(axis cs:27.6681500317864,10.068444424924)
        --(axis cs:27.7183725365544,10.0078483626052)
        --(axis cs:27.7685950413223,9.69093870443644)
        --(axis cs:27.8188175460903,9.90518548041392)
        --(axis cs:27.8690400508582,10.0225879398955)
        --(axis cs:27.9192625556262,10.0250563642771)
        --(axis cs:27.9694850603942,10.0288589161694)
        --(axis cs:28.0197075651621,10.0322012605146)
        --(axis cs:28.0699300699301,10.0539297075475)
        --(axis cs:28.120152574698,10.0423111798966)
        --(axis cs:28.170375079466,10.4804851764685)
        --(axis cs:28.2205975842339,10.2857661656013)
        --(axis cs:28.2708200890019,9.73193065561068)
        --(axis cs:28.3210425937699,9.66132351588585)
        --(axis cs:28.3712650985378,9.85841068017288)
        --(axis cs:28.4214876033058,9.85130919328896)
        --(axis cs:28.4717101080737,9.85447695679791)
        --(axis cs:28.5219326128417,9.8573404543015)
        --(axis cs:28.5721551176097,9.7039534687533)
        --(axis cs:28.6223776223776,9.70245193359144)
        --(axis cs:28.6726001271456,10.3973039689008)
        --(axis cs:28.7228226319135,10.2891050053654)
        --(axis cs:28.7730451366815,10.1797510301319)
        --(axis cs:28.8232676414495,10.1309912350993)
        --(axis cs:28.8734901462174,10.1299184539106)
        --(axis cs:28.9237126509854,10.1320589069236)
        --(axis cs:28.9739351557533,10.135426044295)
        --(axis cs:29.0241576605213,10.1376252409021)
        --(axis cs:29.0743801652893,10.1487055455835)
        --(axis cs:29.1246026700572,10.1832801067819)
        --(axis cs:29.1748251748252,10.1455358096347)
        --(axis cs:29.2250476795931,11.1844703408391)
        --(axis cs:29.2752701843611,10.6120766597124)
        --(axis cs:29.3254926891291,10.5178673055659)
        --(axis cs:29.375715193897,10.4234749495846)
        --(axis cs:29.425937698665,10.4226369149505)
        --(axis cs:29.4761602034329,10.4235889599334)
        --(axis cs:29.5263827082009,10.4388574463153)
        --(axis cs:29.5766052129689,10.2969530746117)
        --(axis cs:29.6268277177368,10.2493534019092)
        --(axis cs:29.6770502225048,10.095797132414)
        --(axis cs:29.7272727272727,10.0746662896523)
        --(axis cs:29.7774952320407,9.44571877948315)
        --(axis cs:29.8277177368086,9.30840388871603)
        --(axis cs:29.8779402415766,9.483508404789)
        --(axis cs:29.9281627463446,9.4775985598362)
        --(axis cs:29.9783852511125,9.47372431097279)
        --(axis cs:30.0286077558805,9.4675368307801)
        --(axis cs:30.0788302606484,9.41487701577951)
        --(axis cs:30.1290527654164,9.46289130721814)
        --(axis cs:30.1792752701844,9.65768624971762)
        --(axis cs:30.2294977749523,9.54610551414062)
        --(axis cs:30.2797202797203,8.66413150476695)
        --(axis cs:30.3299427844882,8.88017780181069)
        --(axis cs:30.3801652892562,8.98808671543431)
        --(axis cs:30.4303877940242,8.98729459764407)
        --(axis cs:30.4806102987921,8.9870864167957)
        --(axis cs:30.5308328035601,8.99151622429192)
        --(axis cs:30.581055308328,8.90352243377568)
        --(axis cs:30.631277813096,8.91192516048412)
        --(axis cs:30.681500317864,9.52781165804134)
        --(axis cs:30.7317228226319,9.36484447366237)
        --(axis cs:30.7819453273999,8.95436957207169)
        --(axis cs:30.8321678321678,9.11668968170351)
        --(axis cs:30.8823903369358,9.17884629140498)
        --(axis cs:30.9326128417038,9.18195974992997)
        --(axis cs:30.9828353464717,9.18509632729439)
        --(axis cs:31.0330578512397,9.18046999977884)
        --(axis cs:31.0832803560076,9.11866571963302)
        --(axis cs:31.1335028607756,9.15392235565553)
        --(axis cs:31.1837253655435,9.30530505548163)
        --(axis cs:31.2339478703115,9.45998661228065)
        --(axis cs:31.2841703750795,8.6277806644364)
        --(axis cs:31.3343928798474,8.98124045019291)
        --(axis cs:31.3846153846154,9.04656529465004)
        --(axis cs:31.4348378893833,9.04838643350013)
        --(axis cs:31.4850603941513,9.05373033264214)
        --(axis cs:31.5352828989193,9.05535497370468)
        --(axis cs:31.5855054036872,8.81924376147097)
        --(axis cs:31.6357279084552,8.93252892286533)
        --(axis cs:31.6859504132231,9.6107707013346)
        --(axis cs:31.7361729179911,10.084721515668)
        --(axis cs:31.7863954227591,10.2746481527148)
        --(axis cs:31.836617927527,10.0053233341104)
        --(axis cs:31.886840432295,10.1448254503531)
        --(axis cs:31.9370629370629,10.1421645732429)
        --(axis cs:31.9872854418309,10.1374724136897)
        --(axis cs:32.0375079465989,10.1436570675337)
        --(axis cs:32.0877304513668,10.2168226331064)
        --(axis cs:32.1379529561348,10.2998756447432)
        --(axis cs:32.1881754609027,10.4896006748326)
        --(axis cs:32.2383979656707,10.4211317954691)
        --(axis cs:32.2886204704387,9.87739565228603)
        --(axis cs:32.3388429752066,9.8298804465981)
        --(axis cs:32.3890654799746,9.96349386028707)
        --(axis cs:32.4392879847425,9.9605375531708)
        --(axis cs:32.4895104895105,9.9538548370493)
        --(axis cs:32.5397329942785,9.95988489492512)
        --(axis cs:32.5899554990464,10.0544855188525)
        --(axis cs:32.6401780038144,10.1253758688648)
        --(axis cs:32.6904005085823,10.3216885140442)
        --(axis cs:32.7406230133503,9.56796288080148)
        --(axis cs:32.7908455181182,6.99711933493994)
        --(axis cs:32.8410680228862,8.93637517854255)
        --(axis cs:32.8912905276542,9.11458517217597)
        --(axis cs:32.9415130324221,9.11127787220165)
        --(axis cs:32.9917355371901,9.10984267876343)
        --(axis cs:33.041958041958,9.10562704293536)
        --(axis cs:33.092180546726,9.00781838125645)
        --(axis cs:33.142403051494,8.96601148612594)
        --(axis cs:33.1926255562619,8.78318919163794)
        --(axis cs:33.2428480610299,8.92062639742842)
        --(axis cs:33.2930705657978,8.81917519356463)
        --(axis cs:33.3432930705658,8.85261815646634)
        --(axis cs:33.3935155753338,8.92794231399522)
        --(axis cs:33.4437380801017,8.92605251562615)
        --(axis cs:33.4939605848697,8.92217072569498)
        --(axis cs:33.5441830896376,8.92174208527878)
        --(axis cs:33.5944055944056,8.91308651366614)
        --(axis cs:33.6446280991736,9.08776811486764)
        --(axis cs:33.6948506039415,9.40177514089896)
        --(axis cs:33.7450731087095,9.47803634783062)
        --(axis cs:33.7952956134774,8.95600691474343)
        --(axis cs:33.8455181182454,9.00787641050762)
        --(axis cs:33.8957406230134,9.08698346257385)
        --(axis cs:33.9459631277813,9.09003405788235)
        --(axis cs:33.9961856325493,9.08942004642671)
        --(axis cs:34.0464081373172,9.11214924290554)
        --(axis cs:34.0966306420852,9.37881032621899)
        --(axis cs:34.1468531468531,9.28481334220016)
        --(axis cs:34.1970756516211,9.23123380443981)
        --(axis cs:34.2472981563891,8.56205177522269)
        --(axis cs:34.297520661157,7.93432803326602)
        --(axis cs:34.347743165925,8.21127291138347)
        --(axis cs:34.3979656706929,8.24652358153518)
        --(axis cs:34.4481881754609,8.24208358348205)
        --(axis cs:34.4984106802289,8.23760899218753)
        --(axis cs:34.5486331849968,8.22605299300016)
        --(axis cs:34.5988556897648,8.21612483860049)
        --(axis cs:34.6490781945327,8.29746280232839)
        --(axis cs:34.6993006993007,8.86107573427916)
        --(axis cs:34.7495232040687,9.05053272726682)
        --(axis cs:34.7997457088366,8.92624069772384)
        --(axis cs:34.8499682136046,9.14982108557407)
        --(axis cs:34.9001907183725,9.22700358000286)
        --(axis cs:34.9504132231405,9.22933105391208)
        --(axis cs:35.0006357279085,9.2337460966081)
        --(axis cs:35.0508582326764,9.2267783467317)
        --(axis cs:35.1010807374444,9.20158794231176)
        --(axis cs:35.1513032422123,9.39075540280488)
        --(axis cs:35.2015257469803,9.80906284651611)
        --(axis cs:35.2517482517483,9.87139326967521)
        --(axis cs:35.3019707565162,9.71152125979812)
        --(axis cs:35.3521932612842,10.2614461582346)
        --(axis cs:35.4024157660521,10.2664671738616)
        --(axis cs:35.4526382708201,10.2641421493257)
        --(axis cs:35.502860775588,10.2624155165851)
        --(axis cs:35.553083280356,10.2705351610633)
        --(axis cs:35.603305785124,10.2031424759785)
        --(axis cs:35.6535282898919,10.2445934522171)
        --(axis cs:35.7037507946599,10.0849225828378)
        --(axis cs:35.7539732994278,9.75996583360268)
        --(axis cs:35.8041958041958,9.1592480341521)
        --(axis cs:35.8544183089638,9.65405251764715)
        --(axis cs:35.9046408137317,9.75507993263469)
        --(axis cs:35.9548633184997,9.75575782465648)
        --(axis cs:36.0050858232676,9.75722656919536)
        --(axis cs:36.0553083280356,9.78344001597085)
        --(axis cs:36.1055308328036,9.79685285540254)
        --(axis cs:36.1557533375715,9.73605253446732)
        --(axis cs:36.2059758423395,9.61363162086069)
        --(axis cs:36.2561983471074,9.03169413113418)
        --(axis cs:36.3064208518754,8.79409635999918)
        --(axis cs:36.3566433566434,8.87764274191376)
        --(axis cs:36.4068658614113,8.86535759527641)
        --(axis cs:36.4570883661793,8.86901224775569)
        --(axis cs:36.5073108709472,8.86621358999574)
        --(axis cs:36.5575333757152,8.85516617362414)
        --(axis cs:36.6077558804832,9.25525421475893)
        --(axis cs:36.6579783852511,9.27333625275357)
        --(axis cs:36.7082008900191,9.1013229692183)
        --(axis cs:36.758423394787,8.96773972189376)
        --(axis cs:36.808645899555,8.55034758614915)
        --(axis cs:36.8588684043229,8.99206279698951)
        --(axis cs:36.9090909090909,8.9925479809191)
        --(axis cs:36.9593134138589,8.9942101888738)
        --(axis cs:37.0095359186268,8.99887804674022)
        --(axis cs:37.0597584233948,8.99668271022565)
        --(axis cs:37.1099809281627,9.08763650125769)
        --(axis cs:37.1602034329307,9.34811005579284)
        --(axis cs:37.2104259376987,9.60659180464577)
        --(axis cs:37.2606484424666,9.77408798529041)
        --(axis cs:37.3108709472346,9.75438965705341)
        --(axis cs:37.3610934520025,9.82479856816631)
        --(axis cs:37.4113159567705,9.82326243985303)
        --(axis cs:37.4615384615385,9.82027032483074)
        --(axis cs:37.5117609663064,9.81980750388867)
        --(axis cs:37.5619834710744,9.81431373753157)
        --(axis cs:37.6122059758423,9.87382165568544)
        --(axis cs:37.6624284806103,9.79649709263113)
        --(axis cs:37.7126509853783,9.61374615797619)
        --(axis cs:37.7628734901462,9.28492236856756)
        --(axis cs:37.8130959949142,9.23251247160622)
        --(axis cs:37.8633184996821,9.32649916938771)
        --(axis cs:37.9135410044501,9.32517008479235)
        --(axis cs:37.9637635092181,9.32548298410638)
        --(axis cs:38.013986013986,9.32284453089875)
        --(axis cs:38.064208518754,9.42621963617004)
        --(axis cs:38.1144310235219,9.43137842501614)
        --(axis cs:38.1646535282899,9.60907375262386)
        --(axis cs:38.2148760330579,9.82207666979526)
        --(axis cs:38.2650985378258,9.7760779061976)
        --(axis cs:38.3153210425938,9.90930266075401)
        --(axis cs:38.3655435473617,9.88494168957837)
        --(axis cs:38.4157660521297,9.89434076103556)
        --(axis cs:38.4659885568976,9.89364913621166)
        --(axis cs:38.5162110616656,9.89763940846929)
        --(axis cs:38.5664335664336,9.99533630321424)
        --(axis cs:38.6166560712015,10.097406469218)
        --(axis cs:38.6668785759695,10.2491593857494)
        --(axis cs:38.7171010807374,10.1969486446676)
        --(axis cs:38.7673235855054,10.6140844234003)
        --(axis cs:38.8175460902734,10.3703222557458)
        --(axis cs:38.8677685950413,10.3273407690861)
        --(axis cs:38.9179910998093,10.3154340519449)
        --(axis cs:38.9682136045772,10.3120534092689)
        --(axis cs:39.0184361093452,10.3052728655271)
        --(axis cs:39.0686586141132,10.2998794903521)
        --(axis cs:39.1188811188811,10.3911646793131)
        --(axis cs:39.1691036236491,10.7657870136941)
        --(axis cs:39.219326128417,10.6549232038134)
        --(axis cs:39.269548633185,10.7241343031839)
        --(axis cs:39.319771137953,10.6494918809915)
        --(axis cs:39.3699936427209,10.5835926655194)
        --(axis cs:39.4202161474889,10.580400086436)
        --(axis cs:39.4704386522568,10.5782381090007)
        --(axis cs:39.5206611570248,10.5644215796831)
        --(axis cs:39.5708836617928,10.4180293186535)
        --(axis cs:39.6211061665607,10.3679880611858)
        --(axis cs:39.6713286713287,10.3450126036766)
        --(axis cs:39.7215511760966,10.6847721314641)
        --(axis cs:39.7717736808646,10.8254884299783)
        --(axis cs:39.8219961856325,10.792653165502)
        --(axis cs:39.8722186904005,10.4646632984362)
        --(axis cs:39.9224411951685,10.46297511688)
        --(axis cs:39.9726636999364,10.4599152072279)
        --(axis cs:40.0228862047044,10.4596876556083)
        --(axis cs:40.0731087094724,10.4350979046288)
        --(axis cs:40.1233312142403,10.4042608883266)
        --(axis cs:40.1735537190083,10.9327466284849)
        --(axis cs:40.2237762237762,11.4038520564569)
        --(axis cs:40.2739987285442,11.0325539257983)
        --(axis cs:40.3242212333121,11.1789952047601)
        --(axis cs:40.3744437380801,11.2180693436542)
        --(axis cs:40.4246662428481,11.2230010309868)
        --(axis cs:40.474888747616,11.2205704422187)
        --(axis cs:40.525111252384,11.2133714528653)
        --(axis cs:40.5753337571519,10.543548412273)
        --(axis cs:40.6255562619199,10.4859820669197)
        --(axis cs:40.6757787666879,10.5496589545572)
        --(axis cs:40.7260012714558,10.3967161954754)
        --(axis cs:40.7762237762238,9.55999790458401)
        --(axis cs:40.8264462809917,10.1388182735444)
        --(axis cs:40.8766687857597,10.3196845353019)
        --(axis cs:40.9268912905277,10.3225041916701)
        --(axis cs:40.9771137952956,10.3264561772159)
        --(axis cs:41.0273363000636,10.3287779301686)
        --(axis cs:41.0775588048315,10.2927857771729)
        --(axis cs:41.1277813095995,10.3618582624039)
        --(axis cs:41.1780038143675,10.3596797396415)
        --(axis cs:41.2282263191354,10.2896163205679)
        --(axis cs:41.2784488239034,9.42799802759012)
        --(axis cs:41.3286713286713,10.0746505238165)
        --(axis cs:41.3788938334393,10.0759437534992)
        --(axis cs:41.4291163382073,10.0754817722341)
        --(axis cs:41.4793388429752,10.0803985739905)
        --(axis cs:41.5295613477432,10.0904049597295)
        --(axis cs:41.5797838525111,10.1440885054851)
        --(axis cs:41.6300063572791,10.1372799290948)
        --(axis cs:41.680228862047,10.1148842960454)
        --(axis cs:41.730451366815,10.0346669709848)
        --(axis cs:41.780673871583,9.74537345141885)
        --(axis cs:41.8308963763509,9.47623872097952)
        --(axis cs:41.8811188811189,9.61058742625927)
        --(axis cs:41.9313413858868,9.60945534276695)
        --(axis cs:41.9815638906548,9.60911132559408)
        --(axis cs:42.0317863954228,9.60674945529498)
        --(axis cs:42.0820089001907,9.60006828338985)
        --(axis cs:42.1322314049587,9.70081254150862)
        --(axis cs:42.1824539097266,9.95588326224709)
        --(axis cs:42.2326764144946,10.1750086787437)
        --(axis cs:42.2828989192626,10.0682942638513)
        --(axis cs:42.3331214240305,10.0117190860906)
        --(axis cs:42.3833439287985,10.0421461747382)
        --(axis cs:42.4335664335664,10.0408011587901)
        --(axis cs:42.4837889383344,10.0434175670655)
        --(axis cs:42.5340114431024,10.046779520367)
        --(axis cs:42.5842339478703,9.56779700307674)
        --(axis cs:42.6344564526383,9.53055655096529)
        --(axis cs:42.6846789574062,9.70644684384767)
        --(axis cs:42.7349014621742,9.73460969924357)
        --(axis cs:42.7851239669422,8.75550026899211)
        --(axis cs:42.8353464717101,9.33268298467258)
        --(axis cs:42.8855689764781,9.5283907243985)
        --(axis cs:42.935791481246,9.52861979840729)
        --(axis cs:42.986013986014,9.53287500286684)
        --(axis cs:43.0362364907819,9.53709384012346)
        --(axis cs:43.0864589955499,9.54837815624724)
        --(axis cs:43.1366815003179,9.6116537179731)
        --(axis cs:43.1869040050858,9.56801005176951)
        --(axis cs:43.2371265098538,9.47998047757391)
        --(axis cs:43.2873490146217,8.68236130401082)
        --(axis cs:43.3375715193897,9.34360132628358)
        --(axis cs:43.3877940241577,9.41780957340464)
        --(axis cs:43.4380165289256,9.42029863912453)
        --(axis cs:43.4882390336936,9.42280971523375)
        --(axis cs:43.5384615384615,9.43184093600497)
        --(axis cs:43.5886840432295,9.56838906282881)
        --(axis cs:43.6389065479975,9.58986585649089)
        --(axis cs:43.6891290527654,9.57273483739231)
        --(axis cs:43.7393515575334,9.895145208308)
        --(axis cs:43.7895740623013,10.0655896486165)
        --(axis cs:43.8397965670693,9.60554869519365)
        --(axis cs:43.8900190718373,9.77474027481874)
        --(axis cs:43.9402415766052,9.77342874313727)
        --(axis cs:43.9904640813732,9.77279915305446)
        --(axis cs:44.0406865861411,9.7774557694061)
        --(axis cs:44.0909090909091,9.72506680280878)
        --(axis cs:44.1411315956771,9.75408441625253)
        --(axis cs:44.191354100445,10.2895419225252)
        --(axis cs:44.241576605213,10.4219416678423)
        --(axis cs:44.2917991099809,9.78584434706457)
        --(axis cs:44.3420216147489,9.7326518621199)
        --(axis cs:44.3922441195168,9.91076749395792)
        --(axis cs:44.4424666242848,9.91149356898993)
        --(axis cs:44.4926891290528,9.91027645141598)
        --(axis cs:44.5429116338207,9.91601910659763)
        --(axis cs:44.5931341385887,9.82941071614267)
        --(axis cs:44.6433566433566,9.95734677755794)
        --(axis cs:44.6935791481246,10.2701026359518)
        --(axis cs:44.7438016528926,10.1776325699977)
        --(axis cs:44.7940241576605,9.60731688232772)
        --(axis cs:44.8442466624285,9.85897888841554)
        --(axis cs:44.8944691671964,9.99588538872352)
        --(axis cs:44.9446916719644,9.99341730479242)
        --(axis cs:44.9949141767324,9.99401094989761)
        --(axis cs:45.0451366815003,10.0043221381432)
        --(axis cs:45.0953591862683,10.0582529128614)
        --(axis cs:45.1455816910362,10.0487339071445)
        --(axis cs:45.1958041958042,10.0731786731106)
        --(axis cs:45.2460267005722,9.9631992758205)
        --(axis cs:45.2962492053401,9.63163354918823)
        --(axis cs:45.3464717101081,9.76482269051628)
        --(axis cs:45.396694214876,9.88001565892021)
        --(axis cs:45.446916719644,9.87882207661648)
        --(axis cs:45.497139224412,9.88082485297632)
        --(axis cs:45.5473617291799,9.87182299097663)
        --(axis cs:45.5975842339479,9.83939843478428)
        --(axis cs:45.6478067387158,10.0048638415396)
        --(axis cs:45.6980292434838,10.1333696566494)
        --(axis cs:45.7482517482517,10.1556610123496)
        --(axis cs:45.7984742530197,9.85801978330212)
        --(axis cs:45.8486967577877,9.77224065229506)
        --(axis cs:45.8989192625556,9.89083329916973)
        --(axis cs:45.9491417673236,9.89422636682857)
        --(axis cs:45.9993642720915,9.89809847165384)
        --(axis cs:46.0495867768595,9.88166629451407)
        --(axis cs:46.0998092816275,9.28144679453294)
        --(axis cs:46.1500317863954,9.40784715276986)
        --(axis cs:46.2002542911634,9.38037709847803)
        --(axis cs:46.2504767959313,9.22397710589015)
        --(axis cs:46.3006993006993,8.99471020884252)
        --(axis cs:46.3509218054673,8.86460964087564)
        --(axis cs:46.4011443102352,8.91975539530865)
        --(axis cs:46.4513668150032,8.92015488340786)
        --(axis cs:46.5015893197711,8.91352005170977)
        --(axis cs:46.5518118245391,8.89617646800101)
        --(axis cs:46.6020343293071,8.94418529445683)
        --(axis cs:46.652256834075,9.10547711194049)
        --(axis cs:46.702479338843,9.21096340408078)
        --(axis cs:46.7527018436109,9.66174248747794)
        --(axis cs:46.8029243483789,9.71154235289265)
        --(axis cs:46.8531468531469,9.91091837553379)
        --(axis cs:46.9033693579148,9.91362693530769)
        --(axis cs:46.9535918626828,9.90983468342409)
        --(axis cs:47.0038143674507,9.90723586267575)
        --(axis cs:47.0540368722187,9.92826449079912)
        --(axis cs:47.1042593769867,9.8386901798223)
        --(axis cs:47.1544818817546,9.76887825284329)
        --(axis cs:47.2047043865226,9.96931301166794)
        --(axis cs:47.2549268912905,9.8668701958175)
        --(axis cs:47.3051493960585,9.56172424385665)
        --(axis cs:47.3553719008264,9.69564588267094)
        --(axis cs:47.4055944055944,9.70852228262432)
        --(axis cs:47.4558169103624,9.71283514766581)
        --(axis cs:47.5060394151303,9.71474552046606)
        --(axis cs:47.5562619198983,9.6801117430807)
        --(axis cs:47.6064844246662,9.59469200197703)
        --(axis cs:47.6567069294342,9.74882701581811)
        --(axis cs:47.7069294342022,10.4645912001392)
        --(axis cs:47.7571519389701,10.2337774125224)
        --(axis cs:47.8073744437381,9.87865844865554)
        --(axis cs:47.857596948506,9.93774677499413)
        --(axis cs:47.907819453274,10.0156088187137)
        --(axis cs:47.958041958042,10.0172346871198)
        --(axis cs:48.0082644628099,10.0159177700864)
        --(axis cs:48.0584869675779,10.0064123266589)
        --(axis cs:48.1087094723458,9.84547906335823)
        --(axis cs:48.1589319771138,9.8661093271451)
        --(axis cs:48.2091544818818,10.5466177301785)
        --(axis cs:48.2593769866497,10.6966720954864)
        --(axis cs:48.3095994914177,10.5953058728426)
        --(axis cs:48.3598219961856,10.62414721412)
        --(axis cs:48.4100445009536,10.6167002103337)
        --(axis cs:48.4602670057216,10.6150803500952)
        --(axis cs:48.5104895104895,10.6104736786349)
        --(axis cs:48.5607120152575,10.617537169976)
        --(axis cs:48.6109345200254,10.648839871146)
        --(axis cs:48.6611570247934,10.6120263360149)
        --(axis cs:48.7113795295613,10.6089905935427)
        --(axis cs:48.7616020343293,9.69659657821252)
        --(axis cs:48.8118245390973,9.34797517420442)
        --(axis cs:48.8620470438652,9.76843824123785)
        --(axis cs:48.9122695486332,9.73020365951231)
        --(axis cs:48.9624920534011,9.72394465628358)
        --(axis cs:49.0127145581691,9.71469225782363)
        --(axis cs:49.0629370629371,9.72415440737718)
        --(axis cs:49.113159567705,9.86042285800346)
        --(axis cs:49.163382072473,9.99756284915036)
        --(axis cs:49.2136045772409,9.88986344764866)
        --(axis cs:49.2638270820089,9.48997346017519)
        --(axis cs:49.3140495867769,9.08112495209388)
        --(axis cs:49.3642720915448,9.34224081693495)
        --(axis cs:49.4144945963128,9.34524925866454)
        --(axis cs:49.4647171010807,9.34839024335726)
        --(axis cs:49.5149396058487,9.35434405899095)
        --(axis cs:49.5651621106167,9.36669928509373)
        --(axis cs:49.6153846153846,9.33313313366951)
        --(axis cs:49.6656071201526,9.36517034234441)
        --(axis cs:49.7158296249205,9.11716491920443)
        --(axis cs:49.7660521296885,8.54311629035326)
        --(axis cs:49.8162746344565,8.34902675623498)
        --(axis cs:49.8664971392244,8.48911862580821)
        --(axis cs:49.9167196439924,8.52098091925219)
        --(axis cs:49.9669421487603,8.51801913687938)
        --(axis cs:50.0171646535283,8.52282687316075)
        --(axis cs:50.0673871582962,8.67646922968327)
        --(axis cs:50.1176096630642,8.69184540539325)
        --(axis cs:50.1678321678322,8.96420271048257)
        --(axis cs:50.2180546726001,9.50880796851577)
        --(axis cs:50.2682771773681,10.0526593877728)
        --(axis cs:50.318499682136,10.238018224777)
        --(axis cs:50.368722186904,10.2255075078749)
        --(axis cs:50.418944691672,10.2274064575034)
        --(axis cs:50.4691671964399,10.2309714051951)
        --(axis cs:50.5193897012079,10.2418044963353)
        --(axis cs:50.5696122059758,10.2671828786661)
        --(axis cs:50.6198347107438,10.2654352803671)
        --(axis cs:50.6700572155118,10.2213187166895)
        --(axis cs:50.7202797202797,10.1252246394664)
        --(axis cs:50.7705022250477,9.03338798141915)
        --(axis cs:50.8207247298156,9.46605975474704)
        --(axis cs:50.8709472345836,9.56867849032743)
        --(axis cs:50.9211697393516,9.55507844319308)
        --(axis cs:50.9713922441195,9.54871947827046)
        --(axis cs:51.0216147488875,9.54740414695403)
        --(axis cs:51.0718372536554,9.51098845815805)
        --(axis cs:51.1220597584234,9.52191644768865)
        --(axis cs:51.1722822631914,9.52951012562587)
        --(axis cs:51.2225047679593,9.70285988894318)
        --(axis cs:51.2727272727273,9.65287356180776)
        --(axis cs:51.3229497774952,9.71014489446268)
        --(axis cs:51.3731722822632,9.81537099903288)
        --(axis cs:51.4233947870311,9.81611343264949)
        --(axis cs:51.4736172917991,9.81652232168972)
        --(axis cs:51.5238397965671,9.81930995517945)
        --(axis cs:51.574062301335,9.83134337687297)
        --(axis cs:51.624284806103,9.80753808405657)
        --(axis cs:51.674507310871,9.3994109949676)
        --(axis cs:51.7247298156389,8.79985309966132)
        --(axis cs:51.7749523204069,6.73383258905659)
        --(axis cs:51.8251748251748,7.62803957126952)
        --(axis cs:51.8753973299428,7.75644565719969)
        --(axis cs:51.9256198347107,7.73653245083677)
        --(axis cs:51.9758423394787,7.73264750179774)
        --(axis cs:52.0260648442467,7.72793456126353)
        --(axis cs:52.0762873490146,8.02681867452267)
        --(axis cs:52.1265098537826,8.15437318033605)
        --(axis cs:52.1767323585505,8.49583613449931)
        --(axis cs:52.2269548633185,9.03981640729003)
        --(axis cs:52.2771773680865,9.67250757313179)
        --(axis cs:52.3273998728544,9.33214874736823)
        --(axis cs:52.3776223776224,9.42027165935093)
        --(axis cs:52.4278448823903,9.41614491522878)
        --(axis cs:52.4780673871583,9.41307605209435)
        --(axis cs:52.5282898919263,9.41397035115881)
        --(axis cs:52.5785123966942,9.38078746996992)
        --(axis cs:52.6287349014622,9.4019821842643)
        --(axis cs:52.6789574062301,9.4331572500185)
        --(axis cs:52.7291799109981,9.51427150374629)
        --(axis cs:52.7794024157661,9.67699302383436)
        --(axis cs:52.829624920534,9.67543729799551)
        --(axis cs:52.879847425302,9.72172073253665)
        --(axis cs:52.9300699300699,9.72323286111206)
        --(axis cs:52.9802924348379,9.72287711433677)
        --(axis cs:53.0305149396059,9.71899120300489)
        --(axis cs:53.0807374443738,9.72618270310939)
        --(axis cs:53.1309599491418,9.67052408126393)
        --(axis cs:53.1811824539097,9.62800146122449)
        --(axis cs:53.2314049586777,9.35130276324005)
        --(axis cs:53.2816274634456,8.17756516171322)
        --(axis cs:53.3318499682136,8.02999129491823)
        --(axis cs:53.3820724729816,8.22919944895744)
        --(axis cs:53.4322949777495,8.22386047954874)
        --(axis cs:53.4825174825175,8.22261666161214)
        --(axis cs:53.5327399872854,8.21699485952975)
        --(axis cs:53.5829624920534,8.29108426824731)
        --(axis cs:53.6331849968214,8.25317076032255)
        --(axis cs:53.6834075015893,8.80242628708523)
        --(axis cs:53.7336300063573,9.02860834657422)
        --(axis cs:53.7838525111252,9.17108224951451)
        --(axis cs:53.8340750158932,9.14788438029421)
        --(axis cs:53.8842975206612,9.20004881489476)
        --(axis cs:53.9345200254291,9.19479819840547)
        --(axis cs:53.9847425301971,9.18453807729388)
        --(axis cs:54.034965034965,9.18252716082905)
        --(axis cs:54.085187539733,9.26126788029451)
        --(axis cs:54.135410044501,9.27504153311206)
        --(axis cs:54.1856325492689,9.61702242673383)
        --(axis cs:54.2358550540369,10.0052732396393)
        --(axis cs:54.2860775588048,10.2557166396588)
        --(axis cs:54.3363000635728,10.2847562518744)
        --(axis cs:54.3865225683408,10.2586410837365)
        --(axis cs:54.4367450731087,10.2580961464982)
        --(axis cs:54.4869675778767,10.2566866002393)
        --(axis cs:54.5371900826446,10.2671277357514)
        --(axis cs:54.5874125874126,10.6614356916696)
        --(axis cs:54.6376350921805,10.7400701941403)
        --(axis cs:54.6878575969485,10.6774949471791)
        --(axis cs:54.7380801017165,10.4817826227198)
        --(axis cs:54.7883026064844,9.45326716421211)
        --(axis cs:54.8385251112524,9.32606645662725)
        --(axis cs:54.8887476160203,9.58051005773779)
        --(axis cs:54.9389701207883,9.57919313234374)
        --(axis cs:54.9891926255563,9.57526972562331)
        --(axis cs:55.0394151303242,9.56815482960366)
        --(axis cs:55.0896376350922,9.54074019939351)
        --(axis cs:55.1398601398601,9.46063546274483)
        --(axis cs:55.1900826446281,9.73018870355407)
        --(axis cs:55.2403051493961,9.78932483425997)
        --(axis cs:55.290527654164,9.25039041706598)
        --(axis cs:55.340750158932,8.73219126775368)
        --(axis cs:55.3909726636999,9.01836976464412)
        --(axis cs:55.4411951684679,9.01750542846182)
        --(axis cs:55.4914176732359,9.01814600084432)
        --(axis cs:55.5416401780038,9.01576583540806)
        --(axis cs:55.5918626827718,9.15321238765739)
        --(axis cs:55.6420851875397,9.25474160295875)
        --(axis cs:55.6923076923077,9.33648172024331)
        --(axis cs:55.7425301970757,9.63991487692865)
        --(axis cs:55.7927527018436,9.51688599630871)
        --(axis cs:55.8429752066116,9.34948553069175)
        --(axis cs:55.8931977113795,9.44878042644276)
        --(axis cs:55.9434202161475,9.45545145131173)
        --(axis cs:55.9936427209155,9.4580769830612)
        --(axis cs:56.0438652256834,9.47030196376909)
        --(axis cs:56.0940877304514,9.51138704914484)
        --(axis cs:56.1443102352193,9.54779573460521)
        --(axis cs:56.1945327399873,9.34163509882228)
        --(axis cs:56.2447552447552,9.40140509885499)
        --(axis cs:56.2949777495232,8.74031415462206)
        --(axis cs:56.3452002542912,9.09410915378253)
        --(axis cs:56.3954227590591,9.25099579127553)
        --(axis cs:56.4456452638271,9.24822931879405)
        --(axis cs:56.495867768595,9.25083025288506)
        --(axis cs:56.546090273363,9.26709194653925)
        --(axis cs:56.596312778131,9.4023287512979)
        --(axis cs:56.6465352828989,9.39130439413212)
        --(axis cs:56.6967577876669,9.52225930448329)
        --(axis cs:56.7469802924348,9.56531343957829)
        --(axis cs:56.7972027972028,9.2672490303602)
        --(axis cs:56.8474253019708,9.13087703158462)
        --(axis cs:56.8976478067387,9.17679177012299)
        --(axis cs:56.9478703115067,9.17490396530193)
        --(axis cs:56.9980928162746,9.17242199545907)
        --(axis cs:57.0483153210426,9.16894026514794)
        --(axis cs:57.0985378258106,9.22850703978734)
        --(axis cs:57.1487603305785,9.29775952096123)
        --(axis cs:57.1989828353465,9.45223282235902)
        --(axis cs:57.2492053401144,9.29354267122798)
        --(axis cs:57.2994278448824,9.28250300437896)
        --(axis cs:57.3496503496504,9.34138406622905)
        --(axis cs:57.3998728544183,9.3006619967857)
        --(axis cs:57.4500953591863,9.29820151169562)
        --(axis cs:57.5003178639542,9.29755933102214)
        --(axis cs:57.5505403687222,9.27571173579992)
        --(axis cs:57.6007628734901,9.27221983623351)
        --(axis cs:57.6509853782581,9.36160364040844)
        --(axis cs:57.7012078830261,9.78331862069713)
        --(axis cs:57.751430387794,10.4631782698009)
        --(axis cs:57.801652892562,11.0388737203451)
        --(axis cs:57.8518753973299,10.9842862240324)
        --(axis cs:57.9020979020979,11.0058060731791)
        --(axis cs:57.9523204068659,11.0057128340641)
        --(axis cs:58.0025429116338,11.0066561626357)
        --(axis cs:58.0527654164018,11.004608406803)
        --(axis cs:58.1029879211697,10.9562589982802)
        --(axis cs:58.1532104259377,11.0043144560392)
        --(axis cs:58.2034329307057,10.6096888014121)
        --(axis cs:58.2536554354736,9.9423497496419)
        --(axis cs:58.3038779402416,8.8748320739056)
        --(axis cs:58.3541004450095,9.1707393775955)
        --(axis cs:58.4043229497775,9.23336287416156)
        --(axis cs:58.4545454545455,9.22989065685896)
        --(axis cs:58.5047679593134,9.2290579529358)
        --(axis cs:58.5549904640814,9.24583445849332)
        --(axis cs:58.6052129688493,9.11348495662527)
        --(axis cs:58.6554354736173,9.26826179749536)
        --(axis cs:58.7056579783853,9.44169976182063)
        --(axis cs:58.7558804831532,9.44066614858521)
        --(axis cs:58.8061029879212,8.98615941446976)
        --(axis cs:58.8563254926891,9.07119846590986)
        --(axis cs:58.9065479974571,9.13720079741325)
        --(axis cs:58.956770502225,9.13623814788292)
        --(axis cs:59.006993006993,9.13568902613115)
        --(axis cs:59.057215511761,9.09866427662249)
        --(axis cs:59.1074380165289,9.12202639598752)
        --(axis cs:59.1576605212969,9.23190556844442)
        --(axis cs:59.2078830260648,9.60146374122721)
        --(axis cs:59.2581055308328,10.1862899024822)
        --(axis cs:59.3083280356008,10.2121273156181)
        --(axis cs:59.3585505403687,10.2794920359937)
        --(axis cs:59.4087730451367,10.281757078609)
        --(axis cs:59.4589955499046,10.2809458950827)
        --(axis cs:59.5092180546726,10.2792627399718)
        --(axis cs:59.5594405594406,10.2883751983189)
        --(axis cs:59.6096630642085,10.2440955518662)
        --(axis cs:59.6598855689765,10.2439230888321)
        --(axis cs:59.7101080737444,10.1958898242198)
        --(axis cs:59.7603305785124,9.24785728992207)
        --(axis cs:59.8105530832804,8.83261090134508)
        --(axis cs:59.8607755880483,9.40609341436996)
        --(axis cs:59.9109980928163,9.42004328814789)
        --(axis cs:59.9612205975842,9.41895264749774)
        --(axis cs:60.0114431023522,9.4142622459243)
        --(axis cs:60.0616656071202,9.41342800917054)
        --(axis cs:60.1118881118881,9.44752502792539)
        --(axis cs:60.1621106166561,9.47640486430273)
        --(axis cs:60.212333121424,9.48270368285054)
        --(axis cs:60.262555626192,9.15529697011198)
        --(axis cs:60.3127781309599,9.05600605543135)
        --(axis cs:60.3630006357279,9.0596228893999)
        --(axis cs:60.4132231404959,9.08704900471878)
        --(axis cs:60.4634456452638,9.08544362407926)
        --(axis cs:60.5136681500318,9.08754713102441)
        --(axis cs:60.5638906547997,9.08353168508662)
        --(axis cs:60.6141131595677,9.08478176413131)
        --(axis cs:60.6643356643357,9.23595345831794)
        --(axis cs:60.7145581691036,9.4499030131257)
        --(axis cs:60.7647806738716,9.53394735830228)
        --(axis cs:60.8150031786395,8.93442144507085)
        --(axis cs:60.8652256834075,9.11991971386522)
        --(axis cs:60.9154481881755,9.10221824572375)
        --(axis cs:60.9656706929434,9.10471406386429)
        --(axis cs:61.0158931977114,9.10716777801795)
        --(axis cs:61.0661157024793,9.10856946816197)
        --(axis cs:61.1163382072473,9.21895085982502)
        --(axis cs:61.1665607120153,9.41596687524467)
        --(axis cs:61.2167832167832,9.47369384604413)
        --(axis cs:61.2670057215512,9.39657154469078)
        --(axis cs:61.3172282263191,9.23053165422212)
        --(axis cs:61.3674507310871,9.21695345327748)
        --(axis cs:61.4176732358551,9.21134190308216)
        --(axis cs:61.467895740623,9.20947070204714)
        --(axis cs:61.518118245391,9.20811408419257)
        --(axis cs:61.5683407501589,9.21274686229587)
        --(axis cs:61.6185632549269,9.35243141447276)
        --(axis cs:61.6687857596949,9.41754432928909)
        --(axis cs:61.7190082644628,10.3517413028806)
        --(axis cs:61.7692307692308,9.8305027755899)
        --(axis cs:61.8194532739987,9.59096809617106)
        --(axis cs:61.8696757787667,9.77751229855094)
        --(axis cs:61.9198982835346,9.74384264816928)
        --(axis cs:61.9701207883026,9.7362655212594)
        --(axis cs:62.0203432930706,9.72852841556105)
        --(axis cs:62.0705657978385,9.77976080035627)
        --(axis cs:62.1207883026065,9.87812988721373)
        --(axis cs:62.1710108073744,9.49200668858363)
        --(axis cs:62.2212333121424,9.34376389362369)
        --(axis cs:62.2714558169104,8.92854487076148)
        --(axis cs:62.3216783216783,8.88484708143484)
        --(axis cs:62.3719008264463,8.98554925073874)
        --(axis cs:62.4221233312142,8.97733136422024)
        --(axis cs:62.4723458359822,8.97570010596243)
        --(axis cs:62.5225683407502,8.97445128245507)
        --(axis cs:62.5727908455181,8.96486832116644)
        --(axis cs:62.6230133502861,8.95570046954655)
        --(axis cs:62.673235855054,9.35228857572376)
        --(axis cs:62.723458359822,8.91069530375202)
        --(axis cs:62.77368086459,8.49304707054162)
        --(axis cs:62.8239033693579,9.18830375655246)
        --(axis cs:62.8741258741259,9.30483893470985)
        --(axis cs:62.9243483788938,9.29738394593183)
        --(axis cs:62.9745708836618,9.29276877493849)
        --(axis cs:63.0247933884298,9.28743972013194)
        --(axis cs:63.0750158931977,9.264790893241)
        --(axis cs:63.1252383979657,9.20087457095588)
        --(axis cs:63.1754609027336,9.32845447496705)
        --(axis cs:63.2256834075016,9.19205415870846)
        --(axis cs:63.2759059122696,8.4197205475644)
        --(axis cs:63.3261284170375,8.03369606586596)
        --(axis cs:63.3763509218055,8.31379119308606)
        --(axis cs:63.4265734265734,8.30975599662028)
        --(axis cs:63.4767959313414,8.30997419143274)
        --(axis cs:63.5270184361093,8.30466875782011)
        --(axis cs:63.5772409408773,8.21941619766151)
        --(axis cs:63.6274634456453,8.11217389954597)
        --(axis cs:63.6776859504132,8.22793857868609)
        --(axis cs:63.7279084551812,8.33190761996997)
        --(axis cs:63.7781309599491,7.94892767528386)
        --(axis cs:63.8283534647171,7.61885156037618)
        --(axis cs:63.8785759694851,7.75262644883891)
        --(axis cs:63.928798474253,7.75217084643034)
        --(axis cs:63.979020979021,7.75750017187816)
        --(axis cs:64.0292434837889,7.76360680483596)
        --(axis cs:64.0794659885569,7.79092218871163)
        --(axis cs:64.1296884933249,7.88677318179601)
        --(axis cs:64.1799109980928,7.71184473038599)
        --(axis cs:64.2301335028608,7.74264653766539)
        --(axis cs:64.2803560076287,7.30284049709068)
        --(axis cs:64.3305785123967,6.95176297301547)
        --(axis cs:64.3808010171647,7.13695724915643)
        --(axis cs:64.4310235219326,7.13476488761851)
        --(axis cs:64.4812460267006,7.13317412184953)
        --(axis cs:64.5314685314685,7.14316071501091)
        --(axis cs:64.5816910362365,7.01980892742863)
        --(axis cs:64.6319135410045,7.12586865163293)
        --(axis cs:64.6821360457724,7.53985666913295)
        --(axis cs:64.7323585505404,8.44538743659439)
        --(axis cs:64.7825810553083,8.32154950516413)
        --(axis cs:64.8328035600763,8.87457415071777)
        --(axis cs:64.8830260648442,8.84862522427279)
        --(axis cs:64.9332485696122,8.85508288521369)
        --(axis cs:64.9834710743802,8.8585660333373)
        --(axis cs:65.0336935791481,8.85566159501032)
        --(axis cs:65.0839160839161,8.78618071049147)
        --(axis cs:65.1341385886841,8.86321095141378)
        --(axis cs:65.184361093452,9.27624605964112)
        --(axis cs:65.23458359822,9.62071080977183)
        --(axis cs:65.2848061029879,9.12981172160464)
        --(axis cs:65.3350286077559,9.82001406460853)
        --(axis cs:65.3852511125238,9.90887324189688)
        --(axis cs:65.4354736172918,9.90538401697804)
        --(axis cs:65.4856961220598,9.90931016988589)
        --(axis cs:65.5359186268277,9.89214172139436)
        --(axis cs:65.5861411315957,9.6131276245212)
        --(axis cs:65.6363636363636,9.75225647122121)
        --(axis cs:65.6865861411316,9.57669120996404)
        --(axis cs:65.7368086458996,9.75086038870843)
        --(axis cs:65.7870311506675,9.20123095223173)
        --(axis cs:65.8372536554355,9.83469760949172)
        --(axis cs:65.8874761602034,9.84820488208065)
        --(axis cs:65.9376986649714,9.84650619141823)
        --(axis cs:65.9879211697394,9.84285866654328)
        --(axis cs:66.0381436745073,9.84266969715678)
        --(axis cs:66.0883661792753,9.87231366262865)
        --(axis cs:66.1385886840432,9.86502948261817)
        --(axis cs:66.1888111888112,9.78406106762509)
        --(axis cs:66.2390336935791,9.38485121172666)
        --(axis cs:66.2892561983471,8.57029984563894)
        --(axis cs:66.3394787031151,8.93504342727531)
        --(axis cs:66.389701207883,9.19765467615891)
        --(axis cs:66.439923712651,9.19844362973417)
        --(axis cs:66.490146217419,9.19919227575476)
        --(axis cs:66.5403687221869,9.21108090758596)
        --(axis cs:66.5905912269549,9.2790057414053)
        --(axis cs:66.6408137317228,9.26010905033417)
        --(axis cs:66.6910362364908,9.28282454684102)
        --(axis cs:66.7412587412587,8.90611307191424)
        --(axis cs:66.7914812460267,7.89373580345534)
        --(axis cs:66.8417037507947,8.14265650398322)
        --(axis cs:66.8919262555626,8.35389883386353)
        --(axis cs:66.9421487603306,8.35111112737398)
        --(axis cs:66.9923712650985,8.34947090892288)
        --(axis cs:67.0425937698665,8.35223811816772)
        --(axis cs:67.0928162746345,8.3036380215258)
        --(axis cs:67.1430387794024,8.3745517296182)
        --(axis cs:67.1932612841704,8.79874868256411)
        --(axis cs:67.2434837889383,9.16216442997925)
        --(axis cs:67.2937062937063,9.43476896190521)
        --(axis cs:67.3439287984743,9.23196875434037)
        --(axis cs:67.3941513032422,9.19850448437819)
        --(axis cs:67.4443738080102,9.19966789704061)
        --(axis cs:67.4945963127781,9.20268223241301)
        --(axis cs:67.5448188175461,9.19775033304226)
        --(axis cs:67.595041322314,9.13182497417619)
        --(axis cs:67.645263827082,9.215028601016)
        --(axis cs:67.69548633185,9.11522047614489)
        --(axis cs:67.7457088366179,9.18462261342841)
        --(axis cs:67.7959313413859,8.42932400596496)
        --(axis cs:67.8461538461539,8.44918196057398)
        --(axis cs:67.8963763509218,8.54399548231596)
        --(axis cs:67.9465988556898,8.54204193457054)
        --(axis cs:67.9968213604577,8.54085192397859)
        --(axis cs:68.0470438652257,8.53829449834036)
        --(axis cs:68.0972663699936,8.59250356138146)
        --(axis cs:68.1474888747616,8.60432535037289)
        --(axis cs:68.1977113795296,8.72180232874432)
        --(axis cs:68.2479338842975,8.65186051511256)
        --(axis cs:68.2981563890655,8.11001638342768)
        --(axis cs:68.3483788938334,8.32059945119511)
        --(axis cs:68.3986013986014,8.54928401988718)
        --(axis cs:68.4488239033694,8.55049651760748)
        --(axis cs:68.4990464081373,8.54990788978776)
        --(axis cs:68.5492689129053,8.56457666781337)
        --(axis cs:68.5994914176732,8.79144847136669)
        --(axis cs:68.6497139224412,8.82397407679245)
        --(axis cs:68.6999364272092,9.36748791039067)
        --(axis cs:68.7501589319771,9.81333420680926)
        --(axis cs:68.8003814367451,9.02397382007006)
        --(axis cs:68.850603941513,9.36945095658266)
        --(axis cs:68.900826446281,9.59485789279683)
        --(axis cs:68.951048951049,9.593281187362)
        --(axis cs:69.0012714558169,9.59246141780222)
        --(axis cs:69.0514939605849,9.58714307432526)
        --(axis cs:69.1017164653528,9.70051564862214)
        --(axis cs:69.1519389701208,9.59246442689992)
        --(axis cs:69.2021614748888,9.33405959976895)
        --(axis cs:69.2523839796567,8.478208913025)
        --(axis cs:69.3026064844247,8.05759425171278)
        --(axis cs:69.3528289891926,8.29692165742101)
        --(axis cs:69.4030514939606,8.43778513363153)
        --(axis cs:69.4532739987285,8.43681025026246)
        --(axis cs:69.5034965034965,8.43342016178216)
        --(axis cs:69.5537190082645,8.43577413524656)
        --(axis cs:69.6039415130324,8.4529682984747)
        --(axis cs:69.6541640178004,8.63725422850965)
        --(axis cs:69.7043865225683,8.88740854531877)
        --(axis cs:69.7546090273363,9.46638176462507)
        --(axis cs:69.8048315321043,9.05850240640792)
        --(axis cs:69.8550540368722,9.09384835098599)
        --(axis cs:69.9052765416402,9.21135864770111)
        --(axis cs:69.9554990464081,9.20966522554945)
        --(axis cs:70.0057215511761,9.20603899878072)
        --(axis cs:70.0559440559441,9.19061507230543)
        --(axis cs:70.106166560712,9.67369587252161)
        --(axis cs:70.15638906548,9.71215604229635)
        --(axis cs:70.2066115702479,9.66471235856395)
        --(axis cs:70.2568340750159,9.04909632340061)
        --(axis cs:70.3070565797839,8.60993684984835)
        --(axis cs:70.3572790845518,8.71815549886949)
        --(axis cs:70.4075015893198,8.80608311130284)
        --(axis cs:70.4577240940877,8.80550072915629)
        --(axis cs:70.5079465988557,8.80335213562316)
        --(axis cs:70.5581691036237,8.786596074973)
        --(axis cs:70.6083916083916,8.82624996125621)
        --(axis cs:70.6586141131596,9.02605011734792)
        --(axis cs:70.7088366179275,9.09714943964668)
        --(axis cs:70.7590591226955,9.36929804773586)
        --(axis cs:70.8092816274634,9.32638790644865)
        --(axis cs:70.8595041322314,9.55241282704673)
        --(axis cs:70.9097266369994,9.55093868825615)
        --(axis cs:70.9599491417673,9.55649848531944)
        --(axis cs:71.0101716465353,9.5601863741741)
        --(axis cs:71.0603941513032,9.5558305308784)
        --(axis cs:71.1106166560712,9.57659927951176)
        --(axis cs:71.1608391608392,9.66039036839792)
        --(axis cs:71.2110616656071,10.0817716283283)
        --(axis cs:71.2612841703751,10.1915799065951)
        --(axis cs:71.311506675143,10.0437240076002)
        --(axis cs:71.361729179911,10.1924862009933)
        --(axis cs:71.411951684679,10.1790938633119)
        --(axis cs:71.4621741894469,10.1770088685366)
        --(axis cs:71.5123966942149,10.1781822945199)
        --(axis cs:71.5626191989828,10.1747360545143)
        --(axis cs:71.6128417037508,9.80927048269633)
        --(axis cs:71.6630642085188,9.89728645689789)
        --(axis cs:71.7132867132867,9.94097643984556)
        --(axis cs:71.7635092180547,9.74519192399253)
        --(axis cs:71.8137317228226,9.47648664801519)
        --(axis cs:71.8639542275906,9.50057611380052)
        --(axis cs:71.9141767323586,9.48349823921982)
        --(axis cs:71.9643992371265,9.47238036309961)
        --(axis cs:72.0146217418945,9.46331763771361)
        --(axis cs:72.0648442466624,9.44993998634451)
        --(axis cs:72.1150667514304,9.49686606330109)
        --(axis cs:72.1652892561983,9.42700567062135)
        --(axis cs:72.2155117609663,9.34754950933141)
        --(axis cs:72.2657342657343,8.37612427426206)
        --(axis cs:72.3159567705022,8.49649108110658)
        --(axis cs:72.3661792752702,8.58285957808818)
        --(axis cs:72.4164017800381,8.57265424588021)
        --(axis cs:72.4666242848061,8.57563103683809)
        --(axis cs:72.5168467895741,8.57479201180413)
        --(axis cs:72.567069294342,8.60316797247218)
        --(axis cs:72.61729179911,8.58640921648913)
        --(axis cs:72.6675143038779,8.54375775415856)
        --(axis cs:72.7177368086459,8.7720831876775)
        --(axis cs:72.7679593134139,8.33420544564876)
        --(axis cs:72.8181818181818,8.18252761532595)
        --(axis cs:72.8684043229498,8.28951505691732)
        --(axis cs:72.9186268277177,8.28636173767437)
        --(axis cs:72.9688493324857,8.29356244262116)
        --(axis cs:73.0190718372537,8.30126777638525)
        --(axis cs:73.0692943420216,8.32589057126148)
        --(axis cs:73.1195168467896,8.41324831050307)
        --(axis cs:73.1697393515575,8.72446928269459)
        --(axis cs:73.2199618563255,8.90433700390702)
        --(axis cs:73.2701843610935,9.62713899337574)
        --(axis cs:73.3204068658614,9.63891773447426)
        --(axis cs:73.3706293706294,9.66091262269627)
        --(axis cs:73.4208518753973,9.67118736737057)
        --(axis cs:73.4710743801653,9.67156366234828)
        --(axis cs:73.5212968849332,9.6743619318364)
        --(axis cs:73.5715193897012,9.66957455634541)
        --(axis cs:73.6217418944692,9.70051575489536)
        --(axis cs:73.6719643992371,9.90568342357781)
        --(axis cs:73.7221869040051,9.86871236790549)
        --(axis cs:73.772409408773,9.45580672774827)
        --(axis cs:73.822631913541,9.51890456402245)
        --(axis cs:73.872854418309,9.83826480103711)
        --(axis cs:73.9230769230769,9.81498467476499)
        --(axis cs:73.9732994278449,9.80886194417795)
        --(axis cs:74.0235219326129,9.80514161916682)
        --(axis cs:74.0737444373808,9.85694085328813)
        --(axis cs:74.1239669421488,9.89459793042536)
        --(axis cs:74.1741894469167,9.91379122234946)
        --(axis cs:74.2244119516847,9.61201599028265)
        --(axis cs:74.2746344564526,9.49387807949611)
        --(axis cs:74.3248569612206,9.16609091125153)
        --(axis cs:74.3750794659886,9.27048112973794)
        --(axis cs:74.4253019707565,9.24409966367676)
        --(axis cs:74.4755244755245,9.24257996804638)
        --(axis cs:74.5257469802924,9.2384105342995)
        --(axis cs:74.5759694850604,9.27420417607386)
        --(axis cs:74.6261919898284,9.36551503621159)
        --(axis cs:74.6764144945963,9.62545461053628)
        --(axis cs:74.7266369993643,9.604723138918)
        --(axis cs:74.7768595041322,9.21536051433654)
        --(axis cs:74.8270820089002,8.94022252619992)
        --(axis cs:74.8773045136682,9.01702667868837)
        --(axis cs:74.9275270184361,8.99654248607431)
        --(axis cs:74.9777495232041,8.99729367013226)
        --(axis cs:75.027972027972,8.99349268845348)
        --(axis cs:75.07819453274,8.93851448085666)
        --(axis cs:75.1284170375079,8.93145945051916)
        --(axis cs:75.1786395422759,9.09362261679057)
        --(axis cs:75.2288620470439,9.27545464048498)
        --(axis cs:75.2790845518118,9.29978874026759)
        --(axis cs:75.3293070565798,9.09024071201951)
        --(axis cs:75.3795295613478,9.16476252705081)
        --(axis cs:75.4297520661157,9.15096368413405)
        --(axis cs:75.4799745708837,9.14693022721624)
        --(axis cs:75.5301970756516,9.14064979515265)
        --(axis cs:75.5804195804196,9.08677641418542)
        --(axis cs:75.6306420851875,9.122475389203)
        --(axis cs:75.6808645899555,8.99009462802032)
        --(axis cs:75.7310870947235,9.24083940818635)
        --(axis cs:75.7813095994914,9.16234120046023)
        --(axis cs:75.8315321042594,9.14499960451376)
        --(axis cs:75.8817546090273,9.2090206810054)
        --(axis cs:75.9319771137953,9.20105499848454)
        --(axis cs:75.9821996185633,9.19883131093907)
        --(axis cs:76.0324221233312,9.19400303579538)
        --(axis cs:76.0826446280992,9.18112348247285)
        --(axis cs:76.1328671328671,9.20672199513943)
        --(axis cs:76.1830896376351,9.49426236045946)
        --(axis cs:76.2333121424031,9.57031473929928)
        --(axis cs:76.283534647171,9.38956598633589)
        --(axis cs:76.333757151939,9.63035496284929)
        --(axis cs:76.3839796567069,9.57458331411548)
        --(axis cs:76.4342021614749,9.57403290293691)
        --(axis cs:76.4844246662428,9.57160885472793)
        --(axis cs:76.5346471710108,9.56917966436061)
        --(axis cs:76.5848696757788,9.77378527778464)
        --(axis cs:76.6350921805467,9.7898362136998)
        --(axis cs:76.6853146853147,10.2610468037888)
        --(axis cs:76.7355371900827,10.1765862746182)
        --(axis cs:76.7857596948506,10.0886933576882)
        --(axis cs:76.8359821996186,10.0967362686101)
        --(axis cs:76.8862047043865,10.0917109423346)
        --(axis cs:76.9364272091545,10.0923472813084)
        --(axis cs:76.9866497139224,10.0933192562701)
        --(axis cs:77.0368722186904,10.1002707928774)
        --(axis cs:77.0870947234584,10.1678558792947)
        --(axis cs:77.1373172282263,10.20451809498)
        --(axis cs:77.1875397329943,10.0824277431641)
        --(axis cs:77.2377622377622,10.4092622455622)
        --(axis cs:77.2879847425302,9.99519893803521)
        --(axis cs:77.3382072472982,9.83500202210784)
        --(axis cs:77.3884297520661,10.0309540225752)
        --(axis cs:77.4386522568341,10.0304169399077)
        --(axis cs:77.488874761602,10.0320577518873)
        --(axis cs:77.53909726637,10.0389393893077)
        --(axis cs:77.589319771138,10.0743601269544)
        --(axis cs:77.6395422759059,10.0998731184166)
        --(axis cs:77.6897647806739,10.0517908113926)
        --(axis cs:77.7399872854418,10.2536569221093)
        --(axis cs:77.7902097902098,9.93754059716267)
        --(axis cs:77.8404322949778,10.105744614994)
        --(axis cs:77.8906547997457,10.2179332707386)
        --(axis cs:77.9408773045137,10.2179235333451)
        --(axis cs:77.9910998092816,10.2140393291243)
        --(axis cs:78.0413223140496,10.2141288477663)
        --(axis cs:78.0915448188176,10.2205124382082)
        --(axis cs:78.1417673235855,10.3628676670227)
        --(axis cs:78.1919898283535,10.1962207058042)
        --(axis cs:78.2422123331214,9.70505281210218)
        --(axis cs:78.2924348378894,8.05000530526126)
        --(axis cs:78.3426573426573,8.03223910870662)
        --(axis cs:78.3928798474253,8.36836057974291)
        --(axis cs:78.4431023521933,8.3670513367546)
        --(axis cs:78.4933248569612,8.37074117740513)
        --(axis cs:78.5435473617292,8.36578978505159)
        --(axis cs:78.5937698664971,8.31064406396866)
        --(axis cs:78.6439923712651,8.29625923094929)
        --(axis cs:78.6942148760331,8.3597795908515)
        --(axis cs:78.744437380801,8.49079754813718)
        --(axis cs:78.794659885569,8.54817606914909)
        --(axis cs:78.8448823903369,8.81550741091471)
        --(axis cs:78.8951048951049,8.75521312009483)
        --(axis cs:78.9453273998729,8.74681988581782)
        --(axis cs:78.9955499046408,8.73461350257232)
        --(axis cs:79.0457724094088,8.73119943293398)
        --(axis cs:79.0959949141767,8.86737773891707)
        --(axis cs:79.1462174189447,8.97568936176803)
        --(axis cs:79.1964399237127,9.64195829226424)
        --(axis cs:79.2466624284806,9.77851834536418)
        --(axis cs:79.2968849332486,8.31957807257846)
        --(axis cs:79.3471074380165,9.59015711086905)
        --(axis cs:79.3973299427845,9.76543905017176)
        --(axis cs:79.4475524475525,9.77165795387624)
        --(axis cs:79.4977749523204,9.77394505923795)
        --(axis cs:79.5479974570884,9.77276519799892)
        --(axis cs:79.5982199618563,9.80769392544153)
        --(axis cs:79.6484424666243,9.86607701521615)
        --(axis cs:79.6986649713922,9.60669307184323)
        --(axis cs:79.7488874761602,9.31580151396572)
        --(axis cs:79.7991099809282,8.06702902288995)
        --(axis cs:79.8493324856961,7.81179405836986)
        --(axis cs:79.8995549904641,8.10549060921372)
        --(axis cs:79.949777495232,8.10046409585681)
        --(axis cs:80,8.100216356966)
        --(axis cs:80,14.6212553197921)
        --(axis cs:80,14.6212553197921)
        --(axis cs:79.949777495232,14.619689388893)
        --(axis cs:79.8995549904641,14.6170581156073)
        --(axis cs:79.8493324856961,14.8936737159055)
        --(axis cs:79.7991099809282,14.7926424426418)
        --(axis cs:79.7488874761602,13.7943514501927)
        --(axis cs:79.6986649713922,13.7479614930921)
        --(axis cs:79.6484424666243,13.8983016217754)
        --(axis cs:79.5982199618563,13.9170812383509)
        --(axis cs:79.5479974570884,13.8979357568454)
        --(axis cs:79.4977749523204,13.8974590877175)
        --(axis cs:79.4475524475525,13.9009056509379)
        --(axis cs:79.3973299427845,13.9059682793327)
        --(axis cs:79.3471074380165,14.0608762957248)
        --(axis cs:79.2968849332486,14.7377325134171)
        --(axis cs:79.2466624284806,13.7031354230586)
        --(axis cs:79.1964399237127,14.1276242106352)
        --(axis cs:79.1462174189447,14.828780084813)
        --(axis cs:79.0959949141767,14.9394423837105)
        --(axis cs:79.0457724094088,15.012266403914)
        --(axis cs:78.9955499046408,15.0058645762082)
        --(axis cs:78.9453273998729,15.0018668072384)
        --(axis cs:78.8951048951049,14.9973395233088)
        --(axis cs:78.8448823903369,15.0699688586774)
        --(axis cs:78.794659885569,14.9585298695726)
        --(axis cs:78.744437380801,14.8389325126869)
        --(axis cs:78.6942148760331,14.827396710204)
        --(axis cs:78.6439923712651,14.536413191781)
        --(axis cs:78.5937698664971,14.5745788477643)
        --(axis cs:78.5435473617292,14.5905399490439)
        --(axis cs:78.4933248569612,14.5909100585294)
        --(axis cs:78.4431023521933,14.5934475818895)
        --(axis cs:78.3928798474253,14.5926702085258)
        --(axis cs:78.3426573426573,14.8990641712021)
        --(axis cs:78.2924348378894,15.1035436614441)
        --(axis cs:78.2422123331214,13.6030928477478)
        --(axis cs:78.1919898283535,13.0697818312082)
        --(axis cs:78.1417673235855,12.9508512191482)
        --(axis cs:78.0915448188176,13.0256714261169)
        --(axis cs:78.0413223140496,13.0874750247337)
        --(axis cs:77.9910998092816,13.0910214803953)
        --(axis cs:77.9408773045137,13.0847850276391)
        --(axis cs:77.8906547997457,13.0814855738304)
        --(axis cs:77.8404322949778,13.1594407113236)
        --(axis cs:77.7902097902098,13.7517152242239)
        --(axis cs:77.7399872854418,13.3489609285131)
        --(axis cs:77.6897647806739,13.4984216966474)
        --(axis cs:77.6395422759059,13.6996815689427)
        --(axis cs:77.589319771138,13.736171292048)
        --(axis cs:77.53909726637,13.5890867962132)
        --(axis cs:77.488874761602,13.5866304263952)
        --(axis cs:77.4386522568341,13.5872453674063)
        --(axis cs:77.3884297520661,13.5846553293854)
        --(axis cs:77.3382072472982,13.6703114110987)
        --(axis cs:77.2879847425302,13.870735117473)
        --(axis cs:77.2377622377622,13.3168483284329)
        --(axis cs:77.1875397329943,13.5186725171754)
        --(axis cs:77.1373172282263,13.6169559598961)
        --(axis cs:77.0870947234584,13.7307419245976)
        --(axis cs:77.0368722186904,13.700817074197)
        --(axis cs:76.9866497139224,13.7002593246188)
        --(axis cs:76.9364272091545,13.6943464404445)
        --(axis cs:76.8862047043865,13.6885403712997)
        --(axis cs:76.8359821996186,13.670020102172)
        --(axis cs:76.7857596948506,13.6821481770656)
        --(axis cs:76.7355371900827,13.388566569972)
        --(axis cs:76.6853146853147,13.5307861571823)
        --(axis cs:76.6350921805467,13.9210984650873)
        --(axis cs:76.5848696757788,13.8902078326275)
        --(axis cs:76.5346471710108,14.4932708852852)
        --(axis cs:76.4844246662428,14.4915268192303)
        --(axis cs:76.4342021614749,14.488078103979)
        --(axis cs:76.3839796567069,14.4814765635904)
        --(axis cs:76.333757151939,14.4480551257062)
        --(axis cs:76.283534647171,14.6991747698625)
        --(axis cs:76.2333121424031,14.1141098842866)
        --(axis cs:76.1830896376351,14.2817187734178)
        --(axis cs:76.1328671328671,14.2319271015596)
        --(axis cs:76.0826446280992,14.254844730489)
        --(axis cs:76.0324221233312,14.228998502147)
        --(axis cs:75.9821996185633,14.2280394967054)
        --(axis cs:75.9319771137953,14.2281460718278)
        --(axis cs:75.8817546090273,14.2308177817605)
        --(axis cs:75.8315321042594,14.3240438835783)
        --(axis cs:75.7813095994914,14.2107122228417)
        --(axis cs:75.7310870947235,14.1359342096215)
        --(axis cs:75.6808645899555,14.4202417987191)
        --(axis cs:75.6306420851875,14.3166127699049)
        --(axis cs:75.5804195804196,14.3908059033578)
        --(axis cs:75.5301970756516,14.3888276983699)
        --(axis cs:75.4799745708837,14.3887822077093)
        --(axis cs:75.4297520661157,14.3843581778803)
        --(axis cs:75.3795295613478,14.3806073158764)
        --(axis cs:75.3293070565798,14.4213487160728)
        --(axis cs:75.2790845518118,14.4211894861702)
        --(axis cs:75.2288620470439,14.3859434940444)
        --(axis cs:75.1786395422759,14.3366529603514)
        --(axis cs:75.1284170375079,14.7481395481924)
        --(axis cs:75.07819453274,14.7694892584544)
        --(axis cs:75.027972027972,14.7991312886476)
        --(axis cs:74.9777495232041,14.7960077029811)
        --(axis cs:74.9275270184361,14.7992995078377)
        --(axis cs:74.8773045136682,14.787239113186)
        --(axis cs:74.8270820089002,14.9110081563121)
        --(axis cs:74.7768595041322,14.8959074148866)
        --(axis cs:74.7266369993643,14.5449165975872)
        --(axis cs:74.6764144945963,14.5411294570771)
        --(axis cs:74.6261919898284,14.7591828903653)
        --(axis cs:74.5759694850604,14.8234276090674)
        --(axis cs:74.5257469802924,14.8315013782964)
        --(axis cs:74.4755244755245,14.8270119678254)
        --(axis cs:74.4253019707565,14.8286280093436)
        --(axis cs:74.3750794659886,14.8043123614671)
        --(axis cs:74.3248569612206,14.9144275836241)
        --(axis cs:74.2746344564526,14.6509229882255)
        --(axis cs:74.2244119516847,14.3696554010325)
        --(axis cs:74.1741894469167,14.5186029649566)
        --(axis cs:74.1239669421488,14.2896596663428)
        --(axis cs:74.0737444373808,14.2505589658435)
        --(axis cs:74.0235219326129,14.2595332725022)
        --(axis cs:73.9732994278449,14.2555070326033)
        --(axis cs:73.9230769230769,14.2503042127484)
        --(axis cs:73.872854418309,14.2265717624087)
        --(axis cs:73.822631913541,14.2509746960563)
        --(axis cs:73.772409408773,14.2005171318977)
        --(axis cs:73.7221869040051,14.0742014978422)
        --(axis cs:73.6719643992371,13.7339656885034)
        --(axis cs:73.6217418944692,13.9246776717579)
        --(axis cs:73.5715193897012,13.9766509685478)
        --(axis cs:73.5212968849332,14.0002120632055)
        --(axis cs:73.4710743801653,14.0041041417007)
        --(axis cs:73.4208518753973,14.0045295166809)
        --(axis cs:73.3706293706294,14.0088492964815)
        --(axis cs:73.3204068658614,13.9636224997762)
        --(axis cs:73.2701843610935,13.9847105776089)
        --(axis cs:73.2199618563255,14.9136962741858)
        --(axis cs:73.1697393515575,15.0223239631967)
        --(axis cs:73.1195168467896,15.4995960293258)
        --(axis cs:73.0692943420216,15.6420082043642)
        --(axis cs:73.0190718372537,15.6662970225311)
        --(axis cs:72.9688493324857,15.6675684218069)
        --(axis cs:72.9186268277177,15.6671113310788)
        --(axis cs:72.8684043229498,15.6830678211864)
        --(axis cs:72.8181818181818,16.0932869215381)
        --(axis cs:72.7679593134139,15.8851387727329)
        --(axis cs:72.7177368086459,14.9728586192536)
        --(axis cs:72.6675143038779,15.1441886239316)
        --(axis cs:72.61729179911,15.057122931533)
        --(axis cs:72.567069294342,14.9424024754752)
        --(axis cs:72.5168467895741,14.9189756875847)
        --(axis cs:72.4666242848061,14.9159640489357)
        --(axis cs:72.4164017800381,14.9145890104298)
        --(axis cs:72.3661792752702,14.9190729965725)
        --(axis cs:72.3159567705022,14.9963940772253)
        --(axis cs:72.2657342657343,14.7742511505086)
        --(axis cs:72.2155117609663,13.8466308186059)
        --(axis cs:72.1652892561983,14.1703614151787)
        --(axis cs:72.1150667514304,14.0492312315575)
        --(axis cs:72.0648442466624,14.0378453267942)
        --(axis cs:72.0146217418945,14.0204376135941)
        --(axis cs:71.9643992371265,14.0188509777293)
        --(axis cs:71.9141767323586,14.0177370925153)
        --(axis cs:71.8639542275906,13.9621748303152)
        --(axis cs:71.8137317228226,14.0476928500474)
        --(axis cs:71.7635092180547,13.6329668961382)
        --(axis cs:71.7132867132867,13.3752848411616)
        --(axis cs:71.6630642085188,13.752253496023)
        --(axis cs:71.6128417037508,13.8595889350875)
        --(axis cs:71.5626191989828,13.8204234132817)
        --(axis cs:71.5123966942149,13.8169182081555)
        --(axis cs:71.4621741894469,13.819422538748)
        --(axis cs:71.411951684679,13.820636474255)
        --(axis cs:71.361729179911,13.7826648797269)
        --(axis cs:71.311506675143,13.8137059401182)
        --(axis cs:71.2612841703751,13.7665712768255)
        --(axis cs:71.2110616656071,13.7646884190991)
        --(axis cs:71.1608391608392,14.0922290563895)
        --(axis cs:71.1106166560712,14.1119838979776)
        --(axis cs:71.0603941513032,14.1435197222831)
        --(axis cs:71.0101716465353,14.14148038345)
        --(axis cs:70.9599491417673,14.1463274946219)
        --(axis cs:70.9097266369994,14.1543036175394)
        --(axis cs:70.8595041322314,14.0618587347391)
        --(axis cs:70.8092816274634,13.9997613732625)
        --(axis cs:70.7590591226955,14.1377394239043)
        --(axis cs:70.7088366179275,14.646011411801)
        --(axis cs:70.6586141131596,14.5647589024457)
        --(axis cs:70.6083916083916,14.7767495449631)
        --(axis cs:70.5581691036237,14.9203718852754)
        --(axis cs:70.5079465988557,14.9168001032747)
        --(axis cs:70.4577240940877,14.9153188056709)
        --(axis cs:70.4075015893198,14.9143687287484)
        --(axis cs:70.3572790845518,15.1307226318328)
        --(axis cs:70.3070565797839,15.2848990330929)
        --(axis cs:70.2568340750159,14.6342147421668)
        --(axis cs:70.2066115702479,13.6880153052695)
        --(axis cs:70.15638906548,13.4166215977984)
        --(axis cs:70.106166560712,13.456125758798)
        --(axis cs:70.0559440559441,13.5564674747285)
        --(axis cs:70.0057215511761,13.5483610741146)
        --(axis cs:69.9554990464081,13.5453206133701)
        --(axis cs:69.9052765416402,13.5430228509724)
        --(axis cs:69.8550540368722,13.672721471839)
        --(axis cs:69.8048315321043,13.8998012524207)
        --(axis cs:69.7546090273363,13.5746280099049)
        --(axis cs:69.7043865225683,13.8681592494687)
        --(axis cs:69.6541640178004,14.008027414513)
        --(axis cs:69.6039415130324,14.1235957587781)
        --(axis cs:69.5537190082645,14.0223614559313)
        --(axis cs:69.5034965034965,14.0277614160568)
        --(axis cs:69.4532739987285,14.0210233623642)
        --(axis cs:69.4030514939606,14.017616464419)
        --(axis cs:69.3528289891926,14.0740403374294)
        --(axis cs:69.3026064844247,14.3456075111765)
        --(axis cs:69.2523839796567,14.146901550784)
        --(axis cs:69.2021614748888,13.6257191646644)
        --(axis cs:69.1519389701208,13.6449382103328)
        --(axis cs:69.1017164653528,13.6272255548019)
        --(axis cs:69.0514939605849,13.7406150210813)
        --(axis cs:69.0012714558169,13.7375988929421)
        --(axis cs:68.951048951049,13.7367083669046)
        --(axis cs:68.900826446281,13.7376266604554)
        --(axis cs:68.850603941513,13.9541595782568)
        --(axis cs:68.8003814367451,14.0614440201828)
        --(axis cs:68.7501589319771,13.6252437694207)
        --(axis cs:68.6999364272092,14.4296409074445)
        --(axis cs:68.6497139224412,15.0961545853073)
        --(axis cs:68.5994914176732,15.1638045213311)
        --(axis cs:68.5492689129053,15.1441867349181)
        --(axis cs:68.4990464081373,15.1496382691134)
        --(axis cs:68.4488239033694,15.1489113230307)
        --(axis cs:68.3986013986014,15.1518978900516)
        --(axis cs:68.3483788938334,15.3696528262764)
        --(axis cs:68.2981563890655,15.4061046864712)
        --(axis cs:68.2479338842975,15.1483480338569)
        --(axis cs:68.1977113795296,14.7378503094292)
        --(axis cs:68.1474888747616,15.0555179877938)
        --(axis cs:68.0972663699936,14.9851189670189)
        --(axis cs:68.0470438652257,14.9185724033872)
        --(axis cs:67.9968213604577,14.9117985398724)
        --(axis cs:67.9465988556898,14.9088322193008)
        --(axis cs:67.8963763509218,14.9043359074239)
        --(axis cs:67.8461538461539,14.9922988390196)
        --(axis cs:67.7959313413859,15.1627771623368)
        --(axis cs:67.7457088366179,14.5382756854016)
        --(axis cs:67.69548633185,14.6049463435369)
        --(axis cs:67.645263827082,14.4616164272487)
        --(axis cs:67.595041322314,14.5660507942074)
        --(axis cs:67.5448188175461,14.5418565432629)
        --(axis cs:67.4945963127781,14.5355042986582)
        --(axis cs:67.4443738080102,14.536994956784)
        --(axis cs:67.3941513032422,14.5383591933498)
        --(axis cs:67.3439287984743,14.566392083548)
        --(axis cs:67.2937062937063,14.6816010066807)
        --(axis cs:67.2434837889383,14.5332218756)
        --(axis cs:67.1932612841704,14.8784088596064)
        --(axis cs:67.1430387794024,15.2962908634565)
        --(axis cs:67.0928162746345,15.4559199803527)
        --(axis cs:67.0425937698665,15.4233176080755)
        --(axis cs:66.9923712650985,15.43157180411)
        --(axis cs:66.9421487603306,15.433184877256)
        --(axis cs:66.8919262555626,15.43593568005)
        --(axis cs:66.8417037507947,15.5500929057823)
        --(axis cs:66.7914812460267,15.8386728325621)
        --(axis cs:66.7412587412587,15.0600038082533)
        --(axis cs:66.6910362364908,14.8844955719666)
        --(axis cs:66.6408137317228,14.544604019066)
        --(axis cs:66.5905912269549,14.5385914284575)
        --(axis cs:66.5403687221869,14.6157167135051)
        --(axis cs:66.490146217419,14.6255867168033)
        --(axis cs:66.439923712651,14.6280694266367)
        --(axis cs:66.389701207883,14.6291742459856)
        --(axis cs:66.3394787031151,14.7797149717466)
        --(axis cs:66.2892561983471,14.8533741994184)
        --(axis cs:66.2390336935791,14.6477883627796)
        --(axis cs:66.1888111888112,14.771086136666)
        --(axis cs:66.1385886840432,14.7954630063659)
        --(axis cs:66.0883661792753,14.7932700032702)
        --(axis cs:66.0381436745073,14.8637957894508)
        --(axis cs:65.9879211697394,14.8621855482521)
        --(axis cs:65.9376986649714,14.8562835174001)
        --(axis cs:65.8874761602034,14.8506382065961)
        --(axis cs:65.8372536554355,14.9340041500697)
        --(axis cs:65.7870311506675,15.0952486191806)
        --(axis cs:65.7368086458996,14.3771718293908)
        --(axis cs:65.6865861411316,14.443465960809)
        --(axis cs:65.6363636363636,14.5545979257871)
        --(axis cs:65.5861411315957,14.6844033064241)
        --(axis cs:65.5359186268277,13.9352667769387)
        --(axis cs:65.4856961220598,13.9212533368841)
        --(axis cs:65.4354736172918,13.9266798243241)
        --(axis cs:65.3852511125238,13.9240160986911)
        --(axis cs:65.3350286077559,14.0837047838164)
        --(axis cs:65.2848061029879,14.5124611915401)
        --(axis cs:65.23458359822,13.7381589376826)
        --(axis cs:65.184361093452,13.8609779086907)
        --(axis cs:65.1341385886841,14.1523646284538)
        --(axis cs:65.0839160839161,14.1538699091765)
        --(axis cs:65.0336935791481,14.12300769316)
        --(axis cs:64.9834710743802,14.122473081006)
        --(axis cs:64.9332485696122,14.1273805106819)
        --(axis cs:64.8830260648442,14.1367015884868)
        --(axis cs:64.8328035600763,14.2757381037018)
        --(axis cs:64.7825810553083,15.2502363221079)
        --(axis cs:64.7323585505404,14.68165017514)
        --(axis cs:64.6821360457724,14.7047737564551)
        --(axis cs:64.6319135410045,15.0578188980677)
        --(axis cs:64.5816910362365,15.0899253712149)
        --(axis cs:64.5314685314685,15.1879045283601)
        --(axis cs:64.4812460267006,15.1932043035823)
        --(axis cs:64.4310235219326,15.1908001804176)
        --(axis cs:64.3808010171647,15.1814336805324)
        --(axis cs:64.3305785123967,15.4888263973767)
        --(axis cs:64.2803560076287,15.2818978632065)
        --(axis cs:64.2301335028608,14.7382024964425)
        --(axis cs:64.1799109980928,14.591691549056)
        --(axis cs:64.1296884933249,14.5683125868929)
        --(axis cs:64.0794659885569,14.6546307063934)
        --(axis cs:64.0292434837889,14.6435671463007)
        --(axis cs:63.979020979021,14.6467495744215)
        --(axis cs:63.928798474253,14.6510102701717)
        --(axis cs:63.8785759694851,14.6452332669325)
        --(axis cs:63.8283534647171,14.7235433545184)
        --(axis cs:63.7781309599491,14.4558990100388)
        --(axis cs:63.7279084551812,14.0881456540107)
        --(axis cs:63.6776859504132,13.9329774292316)
        --(axis cs:63.6274634456453,14.202300699274)
        --(axis cs:63.5772409408773,14.0662646192367)
        --(axis cs:63.5270184361093,13.9777544197415)
        --(axis cs:63.4767959313414,13.9749438853492)
        --(axis cs:63.4265734265734,13.9773592639418)
        --(axis cs:63.3763509218055,13.9754432703828)
        --(axis cs:63.3261284170375,14.0992802495522)
        --(axis cs:63.2759059122696,13.7568690290881)
        --(axis cs:63.2256834075016,13.3198680721345)
        --(axis cs:63.1754609027336,13.4067677495015)
        --(axis cs:63.1252383979657,13.752161632169)
        --(axis cs:63.0750158931977,13.7564158140877)
        --(axis cs:63.0247933884298,13.7234449249854)
        --(axis cs:62.9745708836618,13.7172918596296)
        --(axis cs:62.9243483788938,13.7119342837483)
        --(axis cs:62.8741258741259,13.7229600431793)
        --(axis cs:62.8239033693579,13.7371790156665)
        --(axis cs:62.77368086459,14.2711399742367)
        --(axis cs:62.723458359822,14.4780322060351)
        --(axis cs:62.673235855054,14.5758531263833)
        --(axis cs:62.6230133502861,15.0217475608526)
        --(axis cs:62.5727908455181,15.2327784747057)
        --(axis cs:62.5225683407502,15.2018664920133)
        --(axis cs:62.4723458359822,15.2031760065442)
        --(axis cs:62.4221233312142,15.2033572583194)
        --(axis cs:62.3719008264463,15.2027605825305)
        --(axis cs:62.3216783216783,15.5868707730109)
        --(axis cs:62.2714558169104,15.7165807913347)
        --(axis cs:62.2212333121424,15.463545491319)
        --(axis cs:62.1710108073744,15.6195815976561)
        --(axis cs:62.1207883026065,15.0690002978188)
        --(axis cs:62.0705657978385,15.1271237633187)
        --(axis cs:62.0203432930706,15.1418619021509)
        --(axis cs:61.9701207883026,15.1388708761574)
        --(axis cs:61.9198982835346,15.1365881167074)
        --(axis cs:61.8696757787667,15.0898152231235)
        --(axis cs:61.8194532739987,15.3166522962283)
        --(axis cs:61.7692307692308,14.9103029996842)
        --(axis cs:61.7190082644628,14.4062533013715)
        --(axis cs:61.6687857596949,14.7939839762642)
        --(axis cs:61.6185632549269,14.8620712854703)
        --(axis cs:61.5683407501589,14.6796585003051)
        --(axis cs:61.518118245391,14.7043190075607)
        --(axis cs:61.467895740623,14.7033025182732)
        --(axis cs:61.4176732358551,14.6993460991219)
        --(axis cs:61.3674507310871,14.6635170108319)
        --(axis cs:61.3172282263191,14.5261524334449)
        --(axis cs:61.2670057215512,14.4008405355666)
        --(axis cs:61.2167832167832,14.2125104339336)
        --(axis cs:61.1665607120153,14.1011881369904)
        --(axis cs:61.1163382072473,14.2874977848582)
        --(axis cs:61.0661157024793,14.4422055144126)
        --(axis cs:61.0158931977114,14.4882358734835)
        --(axis cs:60.9656706929434,14.4846235482329)
        --(axis cs:60.9154481881755,14.4802249715366)
        --(axis cs:60.8652256834075,14.4414996097203)
        --(axis cs:60.8150031786395,14.6836260469823)
        --(axis cs:60.7647806738716,14.3134664240195)
        --(axis cs:60.7145581691036,13.905995994072)
        --(axis cs:60.6643356643357,14.0353565988843)
        --(axis cs:60.6141131595677,14.1404174095705)
        --(axis cs:60.5638906547997,14.1342872279925)
        --(axis cs:60.5136681500318,14.1127037452283)
        --(axis cs:60.4634456452638,14.1132721541922)
        --(axis cs:60.4132231404959,14.114991505236)
        --(axis cs:60.3630006357279,14.1929778089091)
        --(axis cs:60.3127781309599,14.1111423686547)
        --(axis cs:60.262555626192,14.1610051428303)
        --(axis cs:60.212333121424,13.9661710170042)
        --(axis cs:60.1621106166561,14.0134292207973)
        --(axis cs:60.1118881118881,14.0092506337488)
        --(axis cs:60.0616656071202,14.0623751483555)
        --(axis cs:60.0114431023522,14.0608638811172)
        --(axis cs:59.9612205975842,14.0578447410485)
        --(axis cs:59.9109980928163,14.0594064720234)
        --(axis cs:59.8607755880483,14.1007134465481)
        --(axis cs:59.8105530832804,14.5590437941819)
        --(axis cs:59.7603305785124,13.9812612755505)
        --(axis cs:59.7101080737444,13.2147412586586)
        --(axis cs:59.6598855689765,13.455581269297)
        --(axis cs:59.6096630642085,13.5799477210186)
        --(axis cs:59.5594405594406,13.535148628698)
        --(axis cs:59.5092180546726,13.5399361399007)
        --(axis cs:59.4589955499046,13.5353806184279)
        --(axis cs:59.4087730451367,13.5330362479229)
        --(axis cs:59.3585505403687,13.5302591128357)
        --(axis cs:59.3083280356008,13.6513383914713)
        --(axis cs:59.2581055308328,13.3959731732502)
        --(axis cs:59.2078830260648,13.8344332621742)
        --(axis cs:59.1576605212969,14.0603620005881)
        --(axis cs:59.1074380165289,14.1948529941312)
        --(axis cs:59.057215511761,13.8888452615625)
        --(axis cs:59.006993006993,13.8652158489131)
        --(axis cs:58.956770502225,13.8672964754112)
        --(axis cs:58.9065479974571,13.8702824461107)
        --(axis cs:58.8563254926891,13.9247887037164)
        --(axis cs:58.8061029879212,13.862958792941)
        --(axis cs:58.7558804831532,14.0689436456606)
        --(axis cs:58.7056579783853,14.2528871924253)
        --(axis cs:58.6554354736173,14.5559176784655)
        --(axis cs:58.6052129688493,14.719668553328)
        --(axis cs:58.5549904640814,14.7535048500108)
        --(axis cs:58.5047679593134,14.7607796915522)
        --(axis cs:58.4545454545455,14.7592187701333)
        --(axis cs:58.4043229497775,14.7582805535997)
        --(axis cs:58.3541004450095,14.8072061709916)
        --(axis cs:58.3038779402416,15.0561717853434)
        --(axis cs:58.2536554354736,14.2412062058159)
        --(axis cs:58.2034329307057,13.562771926176)
        --(axis cs:58.1532104259377,13.4829210633651)
        --(axis cs:58.1029879211697,13.4845317125307)
        --(axis cs:58.0527654164018,13.5084994315028)
        --(axis cs:58.0025429116338,13.5006973138721)
        --(axis cs:57.9523204068659,13.501544698826)
        --(axis cs:57.9020979020979,13.500709097617)
        --(axis cs:57.8518753973299,13.5823255316778)
        --(axis cs:57.801652892562,13.4923761224188)
        --(axis cs:57.751430387794,13.4215446282411)
        --(axis cs:57.7012078830261,13.650735563653)
        --(axis cs:57.6509853782581,13.7427577723997)
        --(axis cs:57.6007628734901,13.7259761820083)
        --(axis cs:57.5505403687222,13.7130359452221)
        --(axis cs:57.5003178639542,13.6922715866938)
        --(axis cs:57.4500953591863,13.6973379704018)
        --(axis cs:57.3998728544183,13.694102934917)
        --(axis cs:57.3496503496504,13.7144469400828)
        --(axis cs:57.2994278448824,13.7893700102189)
        --(axis cs:57.2492053401144,13.6086617232692)
        --(axis cs:57.1989828353465,13.7340655969388)
        --(axis cs:57.1487603305785,13.8108315295698)
        --(axis cs:57.0985378258106,13.9057082690146)
        --(axis cs:57.0483153210426,13.8613600599404)
        --(axis cs:56.9980928162746,13.8639445381646)
        --(axis cs:56.9478703115067,13.8591013625211)
        --(axis cs:56.8976478067387,13.8528712262071)
        --(axis cs:56.8474253019708,13.9426578018342)
        --(axis cs:56.7972027972028,13.6784036693072)
        --(axis cs:56.7469802924348,13.5032270127304)
        --(axis cs:56.6967577876669,13.8121578243088)
        --(axis cs:56.6465352828989,13.8618656222984)
        --(axis cs:56.596312778131,13.9722000178268)
        --(axis cs:56.546090273363,14.0779409902388)
        --(axis cs:56.495867768595,14.089753482521)
        --(axis cs:56.4456452638271,14.089816700659)
        --(axis cs:56.3954227590591,14.0890431252747)
        --(axis cs:56.3452002542912,14.1848158249911)
        --(axis cs:56.2949777495232,14.3976680612362)
        --(axis cs:56.2447552447552,14.0233223927135)
        --(axis cs:56.1945327399873,14.0606859676508)
        --(axis cs:56.1443102352193,14.1439350499182)
        --(axis cs:56.0940877304514,14.1432332829152)
        --(axis cs:56.0438652256834,14.1884073255708)
        --(axis cs:55.9936427209155,14.1912107224084)
        --(axis cs:55.9434202161475,14.1922384328795)
        --(axis cs:55.8931977113795,14.1934665740119)
        --(axis cs:55.8429752066116,14.2357170836316)
        --(axis cs:55.7927527018436,14.230552918225)
        --(axis cs:55.7425301970757,14.1041935424431)
        --(axis cs:55.6923076923077,14.2478224445078)
        --(axis cs:55.6420851875397,14.4361433977681)
        --(axis cs:55.5918626827718,14.433226912269)
        --(axis cs:55.5416401780038,14.6177324611373)
        --(axis cs:55.4914176732359,14.6189726931786)
        --(axis cs:55.4411951684679,14.6206679479487)
        --(axis cs:55.3909726636999,14.6169735802553)
        --(axis cs:55.340750158932,14.7236369787537)
        --(axis cs:55.290527654164,14.6978257921464)
        --(axis cs:55.2403051493961,14.0575346247922)
        --(axis cs:55.1900826446281,14.2229623709632)
        --(axis cs:55.1398601398601,14.2787674409245)
        --(axis cs:55.0896376350922,14.2490695062883)
        --(axis cs:55.0394151303242,14.2526916383946)
        --(axis cs:54.9891926255563,14.2483097269108)
        --(axis cs:54.9389701207883,14.2444127793972)
        --(axis cs:54.8887476160203,14.2457136867987)
        --(axis cs:54.8385251112524,14.3486189520127)
        --(axis cs:54.7883026064844,14.2284409735253)
        --(axis cs:54.7380801017165,13.7899348709013)
        --(axis cs:54.6878575969485,13.7947538649661)
        --(axis cs:54.6376350921805,14.3456258001873)
        --(axis cs:54.5874125874126,14.4287193226177)
        --(axis cs:54.5371900826446,14.5286374578741)
        --(axis cs:54.4869675778767,14.5390742685013)
        --(axis cs:54.4367450731087,14.5363516528461)
        --(axis cs:54.3865225683408,14.5355099009836)
        --(axis cs:54.3363000635728,14.7256505374007)
        --(axis cs:54.2860775588048,14.5704037061873)
        --(axis cs:54.2358550540369,13.8756843930235)
        --(axis cs:54.1856325492689,13.6960421107609)
        --(axis cs:54.135410044501,14.1755999761004)
        --(axis cs:54.085187539733,14.1190932403523)
        --(axis cs:54.034965034965,14.1195956018697)
        --(axis cs:53.9847425301971,14.1194057190928)
        --(axis cs:53.9345200254291,14.1145084435737)
        --(axis cs:53.8842975206612,14.1102086051653)
        --(axis cs:53.8340750158932,14.2956218393859)
        --(axis cs:53.7838525111252,14.1901549464944)
        --(axis cs:53.7336300063573,13.8277604358574)
        --(axis cs:53.6834075015893,14.0152100160949)
        --(axis cs:53.6331849968214,14.0333793322347)
        --(axis cs:53.5829624920534,13.9832182855023)
        --(axis cs:53.5327399872854,14.0188840819347)
        --(axis cs:53.4825174825175,14.0077964491108)
        --(axis cs:53.4322949777495,14.0075968309369)
        --(axis cs:53.3820724729816,14.0062286020007)
        --(axis cs:53.3318499682136,14.1274650003371)
        --(axis cs:53.2816274634456,14.1052390441026)
        --(axis cs:53.2314049586777,13.3509300904173)
        --(axis cs:53.1811824539097,13.3373596958815)
        --(axis cs:53.1309599491418,13.2926122247686)
        --(axis cs:53.0807374443738,13.3084119991224)
        --(axis cs:53.0305149396059,13.3513794610986)
        --(axis cs:52.9802924348379,13.345578756213)
        --(axis cs:52.9300699300699,13.340745275084)
        --(axis cs:52.879847425302,13.3450249868447)
        --(axis cs:52.829624920534,13.4061020734855)
        --(axis cs:52.7794024157661,13.3486612176047)
        --(axis cs:52.7291799109981,13.5869817197931)
        --(axis cs:52.6789574062301,13.8298717103311)
        --(axis cs:52.6287349014622,14.0361947635876)
        --(axis cs:52.5785123966942,14.063636431355)
        --(axis cs:52.5282898919263,14.0971782538396)
        --(axis cs:52.4780673871583,14.0995890955466)
        --(axis cs:52.4278448823903,14.0970406233202)
        --(axis cs:52.3776223776224,14.0941565184932)
        --(axis cs:52.3273998728544,14.1450129544078)
        --(axis cs:52.2771773680865,13.9367576800982)
        --(axis cs:52.2269548633185,14.5136029648951)
        --(axis cs:52.1767323585505,15.1317383600437)
        --(axis cs:52.1265098537826,15.3772280606109)
        --(axis cs:52.0762873490146,15.4837616588159)
        --(axis cs:52.0260648442467,15.4300354928732)
        --(axis cs:51.9758423394787,15.4275175900673)
        --(axis cs:51.9256198347107,15.4254702643359)
        --(axis cs:51.8753973299428,15.3957349174691)
        --(axis cs:51.8251748251748,15.4892126718716)
        --(axis cs:51.7749523204069,15.959939061606)
        --(axis cs:51.7247298156389,14.4060681728281)
        --(axis cs:51.674507310871,14.01754135707)
        --(axis cs:51.624284806103,13.6701979036082)
        --(axis cs:51.574062301335,13.6621303457448)
        --(axis cs:51.5238397965671,13.6497052026582)
        --(axis cs:51.4736172917991,13.6501244832785)
        --(axis cs:51.4233947870311,13.6495650055063)
        --(axis cs:51.3731722822632,13.6494324174981)
        --(axis cs:51.3229497774952,13.7433099868353)
        --(axis cs:51.2727272727273,13.6534889523731)
        --(axis cs:51.2225047679593,13.838467071321)
        --(axis cs:51.1722822631914,13.9896435121163)
        --(axis cs:51.1220597584234,14.3557340179008)
        --(axis cs:51.0718372536554,14.341533012754)
        --(axis cs:51.0216147488875,14.3651263472048)
        --(axis cs:50.9713922441195,14.3675335884087)
        --(axis cs:50.9211697393516,14.3649310578637)
        --(axis cs:50.8709472345836,14.3582832689583)
        --(axis cs:50.8207247298156,14.4516204291385)
        --(axis cs:50.7705022250477,15.2527428284467)
        --(axis cs:50.7202797202797,14.0599064011)
        --(axis cs:50.6700572155118,13.9573152650489)
        --(axis cs:50.6198347107438,13.8850297384176)
        --(axis cs:50.5696122059758,13.8581245192623)
        --(axis cs:50.5193897012079,13.8645750851964)
        --(axis cs:50.4691671964399,13.8704784605652)
        --(axis cs:50.418944691672,13.8717578277392)
        --(axis cs:50.368722186904,13.8670657074638)
        --(axis cs:50.318499682136,13.9263253184352)
        --(axis cs:50.2682771773681,14.1355758452555)
        --(axis cs:50.2180546726001,14.0090993524058)
        --(axis cs:50.1678321678322,14.2101534083429)
        --(axis cs:50.1176096630642,14.1086422975632)
        --(axis cs:50.0673871582962,14.108949238877)
        --(axis cs:50.0171646535283,14.7078261311834)
        --(axis cs:49.9669421487603,14.7084470656356)
        --(axis cs:49.9167196439924,14.7053022487871)
        --(axis cs:49.8664971392244,14.7177946107719)
        --(axis cs:49.8162746344565,14.9079268189013)
        --(axis cs:49.7660521296885,14.7984009720028)
        --(axis cs:49.7158296249205,14.066796015687)
        --(axis cs:49.6656071201526,13.6696573177083)
        --(axis cs:49.6153846153846,13.5313883730954)
        --(axis cs:49.5651621106167,13.5018592241416)
        --(axis cs:49.5149396058487,13.54576455399)
        --(axis cs:49.4647171010807,13.5516413011177)
        --(axis cs:49.4144945963128,13.5574355367861)
        --(axis cs:49.3642720915448,13.5690457673355)
        --(axis cs:49.3140495867769,13.8962784473707)
        --(axis cs:49.2638270820089,13.6196083036576)
        --(axis cs:49.2136045772409,13.5192808126986)
        --(axis cs:49.163382072473,13.6916999192821)
        --(axis cs:49.113159567705,13.9053025663643)
        --(axis cs:49.0629370629371,13.9422956646216)
        --(axis cs:49.0127145581691,13.9668137752623)
        --(axis cs:48.9624920534011,13.964010048357)
        --(axis cs:48.9122695486332,13.9606881589798)
        --(axis cs:48.8620470438652,13.9863170643002)
        --(axis cs:48.8118245390973,14.2504142637814)
        --(axis cs:48.7616020343293,14.0787735351145)
        --(axis cs:48.7113795295613,13.3588223929792)
        --(axis cs:48.6611570247934,13.4357226482342)
        --(axis cs:48.6109345200254,13.3850067181173)
        --(axis cs:48.5607120152575,13.3417503583055)
        --(axis cs:48.5104895104895,13.3356275214319)
        --(axis cs:48.4602670057216,13.3288453242784)
        --(axis cs:48.4100445009536,13.3273501462106)
        --(axis cs:48.3598219961856,13.3525077467621)
        --(axis cs:48.3095994914177,13.2916443253939)
        --(axis cs:48.2593769866497,13.064569724117)
        --(axis cs:48.2091544818818,13.2491076880334)
        --(axis cs:48.1589319771138,13.6732503696449)
        --(axis cs:48.1087094723458,13.8933878430111)
        --(axis cs:48.0584869675779,13.7560631771988)
        --(axis cs:48.0082644628099,13.7645906617926)
        --(axis cs:47.958041958042,13.760275302103)
        --(axis cs:47.907819453274,13.758844706055)
        --(axis cs:47.857596948506,13.7477105302142)
        --(axis cs:47.8073744437381,13.7572470221)
        --(axis cs:47.7571519389701,13.5685800863883)
        --(axis cs:47.7069294342022,13.3491434964991)
        --(axis cs:47.6567069294342,13.4044362227936)
        --(axis cs:47.6064844246662,13.5087869505056)
        --(axis cs:47.5562619198983,13.6186433044168)
        --(axis cs:47.5060394151303,13.6171165949686)
        --(axis cs:47.4558169103624,13.6219190662743)
        --(axis cs:47.4055944055944,13.6277653476186)
        --(axis cs:47.3553719008264,13.6519027702861)
        --(axis cs:47.3051493960585,13.9431991904355)
        --(axis cs:47.2549268912905,13.867531919101)
        --(axis cs:47.2047043865226,13.7428954434292)
        --(axis cs:47.1544818817546,13.9851254020272)
        --(axis cs:47.1042593769867,13.904509320557)
        --(axis cs:47.0540368722187,13.804473662202)
        --(axis cs:47.0038143674507,13.8136189081286)
        --(axis cs:46.9535918626828,13.8142211434738)
        --(axis cs:46.9033693579148,13.8132543850647)
        --(axis cs:46.8531468531469,13.9032078892428)
        --(axis cs:46.8029243483789,14.3710751233732)
        --(axis cs:46.7527018436109,13.9371253527519)
        --(axis cs:46.702479338843,14.0480261466089)
        --(axis cs:46.652256834075,14.3237023958715)
        --(axis cs:46.6020343293071,14.4141278729029)
        --(axis cs:46.5518118245391,14.19591332202)
        --(axis cs:46.5015893197711,14.1533024761893)
        --(axis cs:46.4513668150032,14.1512567923435)
        --(axis cs:46.4011443102352,14.1508471344231)
        --(axis cs:46.3509218054673,14.230947404586)
        --(axis cs:46.3006993006993,14.2579733585473)
        --(axis cs:46.2504767959313,14.12501774238)
        --(axis cs:46.2002542911634,14.0442245184368)
        --(axis cs:46.1500317863954,14.2182318659126)
        --(axis cs:46.0998092816275,14.2587012024852)
        --(axis cs:46.0495867768595,14.1098512188407)
        --(axis cs:45.9993642720915,14.0968387631892)
        --(axis cs:45.9491417673236,14.0977967665779)
        --(axis cs:45.8989192625556,14.0978657732661)
        --(axis cs:45.8486967577877,14.1234191843493)
        --(axis cs:45.7984742530197,14.1627215384097)
        --(axis cs:45.7482517482517,14.1797723844389)
        --(axis cs:45.6980292434838,14.5833528540931)
        --(axis cs:45.6478067387158,14.7401199228102)
        --(axis cs:45.5975842339479,14.9695121518397)
        --(axis cs:45.5473617291799,15.0818762886126)
        --(axis cs:45.497139224412,15.0877182237412)
        --(axis cs:45.446916719644,15.0865572789958)
        --(axis cs:45.396694214876,15.0849803071629)
        --(axis cs:45.3464717101081,15.2398924071915)
        --(axis cs:45.2962492053401,15.1304767457592)
        --(axis cs:45.2460267005722,14.5998190417065)
        --(axis cs:45.1958041958042,14.2178371958806)
        --(axis cs:45.1455816910362,13.9234383259424)
        --(axis cs:45.0953591862683,13.8940899191934)
        --(axis cs:45.0451366815003,13.9965751239065)
        --(axis cs:44.9949141767324,13.9953164935419)
        --(axis cs:44.9446916719644,13.9989832520913)
        --(axis cs:44.8944691671964,14.001986308603)
        --(axis cs:44.8442466624285,14.2866711390993)
        --(axis cs:44.7940241576605,14.1580729314877)
        --(axis cs:44.7438016528926,13.5544351626446)
        --(axis cs:44.6935791481246,13.2621189702183)
        --(axis cs:44.6433566433566,13.4307857717286)
        --(axis cs:44.5931341385887,13.5519939123728)
        --(axis cs:44.5429116338207,13.4956113601194)
        --(axis cs:44.4926891290528,13.4813541709147)
        --(axis cs:44.4424666242848,13.4812430271545)
        --(axis cs:44.3922441195168,13.482616347507)
        --(axis cs:44.3420216147489,13.6018437172422)
        --(axis cs:44.2917991099809,13.4392706585164)
        --(axis cs:44.241576605213,13.1743290575964)
        --(axis cs:44.191354100445,13.4645312323816)
        --(axis cs:44.1411315956771,14.1084668089569)
        --(axis cs:44.0909090909091,14.1936561930902)
        --(axis cs:44.0406865861411,14.2640253357423)
        --(axis cs:43.9904640813732,14.2746687779127)
        --(axis cs:43.9402415766052,14.2749474144042)
        --(axis cs:43.8900190718373,14.2738332953815)
        --(axis cs:43.8397965670693,14.4226885783173)
        --(axis cs:43.7895740623013,14.1264991220051)
        --(axis cs:43.7393515575334,14.3349012830728)
        --(axis cs:43.6891290527654,14.6331213833941)
        --(axis cs:43.6389065479975,14.9239567880559)
        --(axis cs:43.5886840432295,14.8768029442269)
        --(axis cs:43.5384615384615,14.8632601696344)
        --(axis cs:43.4882390336936,14.871260444319)
        --(axis cs:43.4380165289256,14.8725537962319)
        --(axis cs:43.3877940241577,14.8733757484396)
        --(axis cs:43.3375715193897,14.9761821342441)
        --(axis cs:43.2873490146217,15.29913369181)
        --(axis cs:43.2371265098538,14.6998503101022)
        --(axis cs:43.1869040050858,15.0416310767839)
        --(axis cs:43.1366815003179,15.3615950254411)
        --(axis cs:43.0864589955499,15.3776613839983)
        --(axis cs:43.0362364907819,15.3548102266762)
        --(axis cs:42.986013986014,15.3635429087236)
        --(axis cs:42.935791481246,15.3654310273629)
        --(axis cs:42.8855689764781,15.3645069023696)
        --(axis cs:42.8353464717101,15.5239844183192)
        --(axis cs:42.7851239669422,15.6273279702342)
        --(axis cs:42.7349014621742,15.0215122803459)
        --(axis cs:42.6846789574062,15.4096832461438)
        --(axis cs:42.6344564526383,15.2366428969459)
        --(axis cs:42.5842339478703,15.275289723591)
        --(axis cs:42.5340114431024,15.2596086202498)
        --(axis cs:42.4837889383344,15.2802122465734)
        --(axis cs:42.4335664335664,15.2854608023077)
        --(axis cs:42.3833439287985,15.2838978210429)
        --(axis cs:42.3331214240305,15.380214342318)
        --(axis cs:42.2828989192626,15.8293694473661)
        --(axis cs:42.2326764144946,14.6293087240271)
        --(axis cs:42.1824539097266,14.2121782565932)
        --(axis cs:42.1322314049587,14.0160483158579)
        --(axis cs:42.0820089001907,14.184613822865)
        --(axis cs:42.0317863954228,14.1192505962236)
        --(axis cs:41.9815638906548,14.1164170546198)
        --(axis cs:41.9313413858868,14.1146823522352)
        --(axis cs:41.8811188811189,14.1085343020698)
        --(axis cs:41.8308963763509,14.1999564918707)
        --(axis cs:41.780673871583,14.3079474080265)
        --(axis cs:41.730451366815,13.6390794879179)
        --(axis cs:41.680228862047,13.2535294860125)
        --(axis cs:41.6300063572791,13.2639909506718)
        --(axis cs:41.5797838525111,13.2150262201357)
        --(axis cs:41.5295613477432,13.1974519679906)
        --(axis cs:41.4793388429752,13.1931698641779)
        --(axis cs:41.4291163382073,13.1969033394759)
        --(axis cs:41.3788938334393,13.2013991702948)
        --(axis cs:41.3286713286713,13.1689027010402)
        --(axis cs:41.2784488239034,13.3118491799341)
        --(axis cs:41.2282263191354,13.7283280546028)
        --(axis cs:41.1780038143675,14.1500068188588)
        --(axis cs:41.1277813095995,14.5850484346294)
        --(axis cs:41.0775588048315,14.5968281594726)
        --(axis cs:41.0273363000636,14.5459011584966)
        --(axis cs:40.9771137952956,14.5477130516131)
        --(axis cs:40.9268912905277,14.5527922412868)
        --(axis cs:40.8766687857597,14.5583706400361)
        --(axis cs:40.8264462809917,14.5860290281875)
        --(axis cs:40.7762237762238,14.8168568621292)
        --(axis cs:40.7260012714558,14.996050255564)
        --(axis cs:40.6757787666879,15.4828756275219)
        --(axis cs:40.6255562619199,15.7214603645062)
        --(axis cs:40.5753337571519,15.7098262102164)
        --(axis cs:40.525111252384,15.4779936343126)
        --(axis cs:40.474888747616,15.4786908928223)
        --(axis cs:40.4246662428481,15.4757369261679)
        --(axis cs:40.3744437380801,15.4730340865401)
        --(axis cs:40.3242212333121,15.6553081874865)
        --(axis cs:40.2739987285442,16.4630788835965)
        --(axis cs:40.2237762237762,14.740795988387)
        --(axis cs:40.1735537190083,14.5307439349677)
        --(axis cs:40.1233312142403,14.7286945747361)
        --(axis cs:40.0731087094724,14.7636145453606)
        --(axis cs:40.0228862047044,14.7730083695754)
        --(axis cs:39.9726636999364,14.7735483019383)
        --(axis cs:39.9224411951685,14.7714203188658)
        --(axis cs:39.8722186904005,14.7699991472626)
        --(axis cs:39.8219961856325,14.6136959178137)
        --(axis cs:39.7717736808646,14.705228033435)
        --(axis cs:39.7215511760966,14.4131940558267)
        --(axis cs:39.6713286713287,14.4844041489292)
        --(axis cs:39.6211061665607,14.5687544544926)
        --(axis cs:39.5708836617928,14.5526469213171)
        --(axis cs:39.5206611570248,14.3615007109341)
        --(axis cs:39.4704386522568,14.346434889944)
        --(axis cs:39.4202161474889,14.3450822131799)
        --(axis cs:39.3699936427209,14.345461879469)
        --(axis cs:39.319771137953,14.1917082683536)
        --(axis cs:39.269548633185,14.1271773588011)
        --(axis cs:39.219326128417,14.4574335378576)
        --(axis cs:39.1691036236491,14.5283703326082)
        --(axis cs:39.1188811188811,14.857945725958)
        --(axis cs:39.0686586141132,14.900790962324)
        --(axis cs:39.0184361093452,14.9268884255214)
        --(axis cs:38.9682136045772,14.9250900115271)
        --(axis cs:38.9179910998093,14.9255482533822)
        --(axis cs:38.8677685950413,14.9119715594446)
        --(axis cs:38.8175460902734,14.9145264714611)
        --(axis cs:38.7673235855054,14.7535500787864)
        --(axis cs:38.7171010807374,14.7194312107911)
        --(axis cs:38.6668785759695,14.5149222796582)
        --(axis cs:38.6166560712015,14.7754671910467)
        --(axis cs:38.5664335664336,14.8583878004581)
        --(axis cs:38.5162110616656,14.9206356104338)
        --(axis cs:38.4659885568976,14.9249777347519)
        --(axis cs:38.4157660521297,14.921703470734)
        --(axis cs:38.3655435473617,14.9437272383293)
        --(axis cs:38.3153210425938,14.9477555458242)
        --(axis cs:38.2650985378258,14.9852002728539)
        --(axis cs:38.2148760330579,14.701645011778)
        --(axis cs:38.1646535282899,14.8649168912741)
        --(axis cs:38.1144310235219,14.9147295653374)
        --(axis cs:38.064208518754,14.9775051629137)
        --(axis cs:38.013986013986,15.1043130137257)
        --(axis cs:37.9637635092181,15.100256177078)
        --(axis cs:37.9135410044501,15.0990998614765)
        --(axis cs:37.8633184996821,15.0990770217499)
        --(axis cs:37.8130959949142,15.2207530790345)
        --(axis cs:37.7628734901462,15.0394345804079)
        --(axis cs:37.7126509853783,14.7986902753273)
        --(axis cs:37.6624284806103,14.8699218262641)
        --(axis cs:37.6122059758423,14.7735484139419)
        --(axis cs:37.5619834710744,14.8169534762607)
        --(axis cs:37.5117609663064,14.8220650620715)
        --(axis cs:37.4615384615385,14.8208444137835)
        --(axis cs:37.4113159567705,14.8214979634605)
        --(axis cs:37.3610934520025,14.8256665405394)
        --(axis cs:37.3108709472346,14.8743856745283)
        --(axis cs:37.2606484424666,14.8642494978309)
        --(axis cs:37.2104259376987,14.9385499522911)
        --(axis cs:37.1602034329307,15.2023993659604)
        --(axis cs:37.1099809281627,15.475563477007)
        --(axis cs:37.0597584233948,15.5211573181167)
        --(axis cs:37.0095359186268,15.5233275755474)
        --(axis cs:36.9593134138589,15.531643648851)
        --(axis cs:36.9090909090909,15.5369334773987)
        --(axis cs:36.8588684043229,15.5312050017171)
        --(axis cs:36.808645899555,15.6821610922977)
        --(axis cs:36.758423394787,15.2941551381462)
        --(axis cs:36.7082008900191,15.1593810998407)
        --(axis cs:36.6579783852511,15.2287646652325)
        --(axis cs:36.6077558804832,15.1946824756894)
        --(axis cs:36.5575333757152,15.1492295793996)
        --(axis cs:36.5073108709472,15.1521735885032)
        --(axis cs:36.4570883661793,15.1548130110989)
        --(axis cs:36.4068658614113,15.1587790669328)
        --(axis cs:36.3566433566434,15.1349601188588)
        --(axis cs:36.3064208518754,15.2974550334742)
        --(axis cs:36.2561983471074,14.993234690861)
        --(axis cs:36.2059758423395,14.3599003206309)
        --(axis cs:36.1557533375715,14.3633535906632)
        --(axis cs:36.1055308328036,14.2324540780004)
        --(axis cs:36.0553083280356,14.2162483126394)
        --(axis cs:36.0050858232676,14.2211614486858)
        --(axis cs:35.9548633184997,14.221273187042)
        --(axis cs:35.9046408137317,14.2217780260103)
        --(axis cs:35.8544183089638,14.2558040858432)
        --(axis cs:35.8041958041958,15.0927570327666)
        --(axis cs:35.7539732994278,14.687823056707)
        --(axis cs:35.7037507946599,14.1547414148444)
        --(axis cs:35.6535282898919,14.1263300104843)
        --(axis cs:35.603305785124,14.2719532948168)
        --(axis cs:35.553083280356,14.5296537111741)
        --(axis cs:35.502860775588,14.5406775306303)
        --(axis cs:35.4526382708201,14.5360092967996)
        --(axis cs:35.4024157660521,14.5287358861215)
        --(axis cs:35.3521932612842,14.5194423386726)
        --(axis cs:35.3019707565162,14.7226892337035)
        --(axis cs:35.2517482517483,14.4414756374961)
        --(axis cs:35.2015257469803,14.4199142626446)
        --(axis cs:35.1513032422123,14.4041280687156)
        --(axis cs:35.1010807374444,14.5729363881871)
        --(axis cs:35.0508582326764,14.6161266805551)
        --(axis cs:35.0006357279085,14.6031337165428)
        --(axis cs:34.9504132231405,14.602796979216)
        --(axis cs:34.9001907183725,14.6025251174883)
        --(axis cs:34.8499682136046,14.7799909815732)
        --(axis cs:34.7997457088366,15.0534623448566)
        --(axis cs:34.7495232040687,14.3919166483454)
        --(axis cs:34.6993006993007,14.4582681820339)
        --(axis cs:34.6490781945327,14.7339078170452)
        --(axis cs:34.5988556897648,14.7540370775608)
        --(axis cs:34.5486331849968,14.6214437709763)
        --(axis cs:34.4984106802289,14.6275781413281)
        --(axis cs:34.4481881754609,14.6282361450642)
        --(axis cs:34.3979656706929,14.6308554958989)
        --(axis cs:34.347743165925,14.7364503601856)
        --(axis cs:34.297520661157,15.3314345886734)
        --(axis cs:34.2472981563891,14.7838648644759)
        --(axis cs:34.1970756516211,13.9969465077819)
        --(axis cs:34.1468531468531,14.0983394966592)
        --(axis cs:34.0966306420852,14.054256482753)
        --(axis cs:34.0464081373172,14.2221213519522)
        --(axis cs:33.9961856325493,14.2528877235205)
        --(axis cs:33.9459631277813,14.2527033629187)
        --(axis cs:33.8957406230134,14.252378920591)
        --(axis cs:33.8455181182454,14.2539720200468)
        --(axis cs:33.7952956134774,14.4008608751542)
        --(axis cs:33.7450731087095,14.0405509019587)
        --(axis cs:33.6948506039415,13.9205646548627)
        --(axis cs:33.6446280991736,14.0640958882914)
        --(axis cs:33.5944055944056,14.1920235368592)
        --(axis cs:33.5441830896376,14.1901466456147)
        --(axis cs:33.4939605848697,14.1864729634799)
        --(axis cs:33.4437380801017,14.1838198303569)
        --(axis cs:33.3935155753338,14.1815405437314)
        --(axis cs:33.3432930705658,14.2247374536343)
        --(axis cs:33.2930705657978,14.2273258570939)
        --(axis cs:33.2428480610299,14.5344728079023)
        --(axis cs:33.1926255562619,14.8642654318007)
        --(axis cs:33.142403051494,14.3709076687261)
        --(axis cs:33.092180546726,14.2480138189952)
        --(axis cs:33.041958041958,14.4162211722972)
        --(axis cs:32.9917355371901,14.4113295536409)
        --(axis cs:32.9415130324221,14.4145390116417)
        --(axis cs:32.8912905276542,14.416074897077)
        --(axis cs:32.8410680228862,14.6838431185752)
        --(axis cs:32.7908455181182,15.6969442932168)
        --(axis cs:32.7406230133503,13.592852968897)
        --(axis cs:32.6904005085823,13.2255173373307)
        --(axis cs:32.6401780038144,13.491889140516)
        --(axis cs:32.5899554990464,13.5781797799985)
        --(axis cs:32.5397329942785,13.6226729188411)
        --(axis cs:32.4895104895105,13.6244821769173)
        --(axis cs:32.4392879847425,13.6178546258409)
        --(axis cs:32.3890654799746,13.6179491413007)
        --(axis cs:32.3388429752066,13.7283078177398)
        --(axis cs:32.2886204704387,13.5805286183213)
        --(axis cs:32.2383979656707,12.7293956206235)
        --(axis cs:32.1881754609027,12.5222603150601)
        --(axis cs:32.1379529561348,12.7957996588791)
        --(axis cs:32.0877304513668,12.8386294618299)
        --(axis cs:32.0375079465989,12.8244889184765)
        --(axis cs:31.9872854418309,12.8272665206805)
        --(axis cs:31.9370629370629,12.823195045463)
        --(axis cs:31.886840432295,12.8222867847483)
        --(axis cs:31.836617927527,12.8422858639212)
        --(axis cs:31.7863954227591,12.7523065527838)
        --(axis cs:31.7361729179911,13.2267714422908)
        --(axis cs:31.6859504132231,13.8093802724383)
        --(axis cs:31.6357279084552,14.7987901447131)
        --(axis cs:31.5855054036872,14.857388630132)
        --(axis cs:31.5352828989193,14.250744125119)
        --(axis cs:31.4850603941513,14.2481766343593)
        --(axis cs:31.4348378893833,14.2515742266835)
        --(axis cs:31.3846153846154,14.2503413021912)
        --(axis cs:31.3343928798474,14.3860758797799)
        --(axis cs:31.2841703750795,14.2932944478242)
        --(axis cs:31.2339478703115,13.5007918264446)
        --(axis cs:31.1837253655435,13.6203853127637)
        --(axis cs:31.1335028607756,13.557923425671)
        --(axis cs:31.0832803560076,13.6707786838119)
        --(axis cs:31.0330578512397,13.6584818174231)
        --(axis cs:30.9828353464717,13.6554099466285)
        --(axis cs:30.9326128417038,13.6594737502386)
        --(axis cs:30.8823903369358,13.6608897657636)
        --(axis cs:30.8321678321678,13.7241858342513)
        --(axis cs:30.7819453273999,13.9617036126919)
        --(axis cs:30.7317228226319,13.8073454937379)
        --(axis cs:30.681500317864,13.6897196698229)
        --(axis cs:30.631277813096,14.3887962355589)
        --(axis cs:30.581055308328,14.4415520281745)
        --(axis cs:30.5308328035601,14.6183523690665)
        --(axis cs:30.4806102987921,14.6196235133812)
        --(axis cs:30.4303877940242,14.6202913374769)
        --(axis cs:30.3801652892562,14.619516998911)
        --(axis cs:30.3299427844882,14.720641116422)
        --(axis cs:30.2797202797203,15.5451319694646)
        --(axis cs:30.2294977749523,14.5996750150965)
        --(axis cs:30.1792752701844,14.6626388185898)
        --(axis cs:30.1290527654164,15.2757386512293)
        --(axis cs:30.0788302606484,15.3010102177368)
        --(axis cs:30.0286077558805,15.1968813714397)
        --(axis cs:29.9783852511125,15.1940594175936)
        --(axis cs:29.9281627463446,15.1951417961093)
        --(axis cs:29.8779402415766,15.1952871435396)
        --(axis cs:29.8277177368086,15.3347489857057)
        --(axis cs:29.7774952320407,15.3303934210379)
        --(axis cs:29.7272727272727,14.9685186135317)
        --(axis cs:29.6770502225048,15.0487538279392)
        --(axis cs:29.6268277177368,14.8824996619711)
        --(axis cs:29.5766052129689,14.8172450067123)
        --(axis cs:29.5263827082009,14.9867221685441)
        --(axis cs:29.4761602034329,14.9970379331728)
        --(axis cs:29.425937698665,15.0003451318853)
        --(axis cs:29.375715193897,15.0032303417236)
        --(axis cs:29.3254926891291,15.1190985195035)
        --(axis cs:29.2752701843611,15.1740938298638)
        --(axis cs:29.2250476795931,14.8297879962898)
        --(axis cs:29.1748251748252,15.440013204281)
        --(axis cs:29.1246026700572,15.4867323158509)
        --(axis cs:29.0743801652893,15.6171109402344)
        --(axis cs:29.0241576605213,15.51480340556)
        --(axis cs:28.9739351557533,15.5202285073893)
        --(axis cs:28.9237126509854,15.5236907479827)
        --(axis cs:28.8734901462174,15.5199058100147)
        --(axis cs:28.8232676414495,15.4615844158752)
        --(axis cs:28.7730451366815,15.5214965385442)
        --(axis cs:28.7228226319135,15.3528363004579)
        --(axis cs:28.6726001271456,15.4398003472308)
        --(axis cs:28.6223776223776,16.0926886884221)
        --(axis cs:28.5721551176097,16.103089387064)
        --(axis cs:28.5219326128417,15.9916049124018)
        --(axis cs:28.4717101080737,15.9975790826734)
        --(axis cs:28.4214876033058,16.0013003864343)
        --(axis cs:28.3712650985378,15.9925607445353)
        --(axis cs:28.3210425937699,16.1190386696672)
        --(axis cs:28.2708200890019,15.6959422242112)
        --(axis cs:28.2205975842339,14.1938458467774)
        --(axis cs:28.170375079466,13.879753387295)
        --(axis cs:28.120152574698,13.8285694965555)
        --(axis cs:28.0699300699301,13.7266397512247)
        --(axis cs:28.0197075651621,13.7758355856113)
        --(axis cs:27.9694850603942,13.782802052983)
        --(axis cs:27.9192625556262,13.7955365338591)
        --(axis cs:27.8690400508582,13.8085013210715)
        --(axis cs:27.8188175460903,13.8693367395133)
        --(axis cs:27.7685950413223,13.8122888694999)
        --(axis cs:27.7183725365544,13.8804871096149)
        --(axis cs:27.6681500317864,14.025624520487)
        --(axis cs:27.6179275270184,14.4353728096399)
        --(axis cs:27.5677050222505,14.4981217945086)
        --(axis cs:27.5174825174825,14.4705456880051)
        --(axis cs:27.4672600127146,14.4611194289038)
        --(axis cs:27.4170375079466,14.4601363105383)
        --(axis cs:27.3668150031786,14.4607541124191)
        --(axis cs:27.3165924984107,14.4384316045677)
        --(axis cs:27.2663699936427,14.3320907783248)
        --(axis cs:27.2161474888748,14.389496708973)
        --(axis cs:27.1659249841068,14.5656195718761)
        --(axis cs:27.1157024793388,14.634547361418)
        --(axis cs:27.0654799745709,14.6750451906705)
        --(axis cs:27.0152574698029,14.7130748329157)
        --(axis cs:26.965034965035,14.7037207511811)
        --(axis cs:26.914812460267,14.6989490620124)
        --(axis cs:26.864589955499,14.6759935598658)
        --(axis cs:26.8143674507311,14.9293692264758)
        --(axis cs:26.7641449459631,15.0646330415)
        --(axis cs:26.7139224411952,14.1683844543619)
        --(axis cs:26.6636999364272,14.2432083717981)
        --(axis cs:26.6134774316593,14.4696693063012)
        --(axis cs:26.5632549268913,14.5771285167986)
        --(axis cs:26.5130324221233,14.5977553675972)
        --(axis cs:26.4628099173554,14.6010946489305)
        --(axis cs:26.4125874125874,14.6027842258343)
        --(axis cs:26.3623649078195,14.6032996904463)
        --(axis cs:26.3121424030515,14.7426436475147)
        --(axis cs:26.2619198982835,14.5007353725235)
        --(axis cs:26.2116973935156,14.6985072248418)
        --(axis cs:26.1614748887476,14.8191723422347)
        --(axis cs:26.1112523839797,15.0954326620965)
        --(axis cs:26.0610298792117,15.1409996364203)
        --(axis cs:26.0108073744437,15.1475824787896)
        --(axis cs:25.9605848696758,15.1473109829954)
        --(axis cs:25.9103623649078,15.1470203666834)
        --(axis cs:25.8601398601399,15.1910297381395)
        --(axis cs:25.8099173553719,15.3425399689155)
        --(axis cs:25.7596948506039,14.8871390770743)
        --(axis cs:25.709472345836,14.9869718542341)
        --(axis cs:25.659249841068,15.008672354629)
        --(axis cs:25.6090273363001,15.5399315313574)
        --(axis cs:25.5588048315321,15.6499563198607)
        --(axis cs:25.5085823267641,15.6581869434496)
        --(axis cs:25.4583598219962,15.6551863708005)
        --(axis cs:25.4081373172282,15.6515767992693)
        --(axis cs:25.3579148124603,15.6445206765292)
        --(axis cs:25.3076923076923,15.9523979296656)
        --(axis cs:25.2574698029243,16.0393455426761)
        --(axis cs:25.2072472981564,15.4702009694927)
        --(axis cs:25.1570247933884,15.670362073741)
        --(axis cs:25.1068022886205,15.5235852804141)
        --(axis cs:25.0565797838525,15.4730105415463)
        --(axis cs:25.0063572790846,15.4606164329313)
        --(axis cs:24.9561347743166,15.461724729188)
        --(axis cs:24.9059122695486,15.4604415876017)
        --(axis cs:24.8556897647807,15.5454061214146)
        --(axis cs:24.8054672600127,15.6055612541125)
        --(axis cs:24.7552447552448,15.0988020712927)
        --(axis cs:24.7050222504768,14.4856088088999)
        --(axis cs:24.6547997457088,14.6327100617309)
        --(axis cs:24.6045772409409,14.623924095665)
        --(axis cs:24.5543547361729,14.535894884343)
        --(axis cs:24.504132231405,14.5460741127711)
        --(axis cs:24.453909726637,14.5447064684471)
        --(axis cs:24.403687221869,14.5453046160784)
        --(axis cs:24.3534647171011,14.5384105238157)
        --(axis cs:24.3032422123331,14.6626959583954)
        --(axis cs:24.2530197075652,14.279612445256)
        --(axis cs:24.2027972027972,14.2081065132992)
        --(axis cs:24.1525746980292,14.1043877864913)
        --(axis cs:24.1023521932613,14.5042670053923)
        --(axis cs:24.0521296884933,14.5043050612402)
        --(axis cs:24.0019071837254,14.5231947737652)
        --(axis cs:23.9516846789574,14.5196703034246)
        --(axis cs:23.9014621741894,14.5196647891831)
        --(axis cs:23.8512396694215,14.5780070720567)
        --(axis cs:23.8010171646535,14.8002396464163)
        --(axis cs:23.7507946598856,14.5207433109385)
        --(axis cs:23.7005721551176,14.6692938779735)
        --(axis cs:23.6503496503496,15.3840738960445)
        --(axis cs:23.6001271455817,15.5124996138409)
        --(axis cs:23.5499046408137,15.4817142164745)
        --(axis cs:23.4996821360458,15.4467475736961)
        --(axis cs:23.4494596312778,15.4473530500978)
        --(axis cs:23.3992371265099,15.4471787357199)
        --(axis cs:23.3490146217419,15.4348504137311)
        --(axis cs:23.2987921169739,15.4182553998954)
        --(axis cs:23.248569612206,15.2630176853965)
        --(axis cs:23.198347107438,15.2360642029161)
        --(axis cs:23.1481246026701,15.4487992824484)
        --(axis cs:23.0979020979021,15.4502675506936)
        --(axis cs:23.0476795931341,15.1349807982812)
        --(axis cs:22.9974570883662,15.1392139674312)
        --(axis cs:22.9472345835982,15.1370443223014)
        --(axis cs:22.8970120788303,15.136257169344)
        --(axis cs:22.8467895740623,15.3712304806093)
        --(axis cs:22.7965670692943,15.2880424438173)
        --(axis cs:22.7463445645264,14.7606911928307)
        --(axis cs:22.6961220597584,14.3529591997027)
        --(axis cs:22.6458995549905,14.4363843958134)
        --(axis cs:22.5956770502225,14.3979434578461)
        --(axis cs:22.5454545454545,14.4204469334252)
        --(axis cs:22.4952320406866,14.4276587148267)
        --(axis cs:22.4450095359186,14.4272066788293)
        --(axis cs:22.3947870311507,14.4301929029529)
        --(axis cs:22.3445645263827,14.4208033362252)
        --(axis cs:22.2943420216147,14.5713907084409)
        --(axis cs:22.2441195168468,14.2397085057865)
        --(axis cs:22.1938970120788,14.2021483863456)
        --(axis cs:22.1436745073109,14.476650332156)
        --(axis cs:22.0934520025429,14.6302738666966)
        --(axis cs:22.043229497775,14.5465670404306)
        --(axis cs:21.993006993007,14.5325898795435)
        --(axis cs:21.942784488239,14.5267642876901)
        --(axis cs:21.8925619834711,14.525859358832)
        --(axis cs:21.8423394787031,14.6445428280348)
        --(axis cs:21.7921169739352,14.5478729934965)
        --(axis cs:21.7418944691672,14.0904102775844)
        --(axis cs:21.6916719643992,14.0830149420259)
        --(axis cs:21.6414494596313,14.8526868155093)
        --(axis cs:21.5912269548633,14.9336638172792)
        --(axis cs:21.5410044500954,15.1138044946467)
        --(axis cs:21.4907819453274,15.1015831996522)
        --(axis cs:21.4405594405594,15.1006671057254)
        --(axis cs:21.3903369357915,15.1019988814737)
        --(axis cs:21.3401144310235,15.1235301120061)
        --(axis cs:21.2898919262556,15.5743010907378)
        --(axis cs:21.2396694214876,15.2229140186365)
        --(axis cs:21.1894469167196,15.0343813689897)
        --(axis cs:21.1392244119517,15.6212493710211)
        --(axis cs:21.0890019071837,15.651147844081)
        --(axis cs:21.0387794024158,15.5796367517434)
        --(axis cs:20.9885568976478,15.5829001660029)
        --(axis cs:20.9383343928798,15.5812320551664)
        --(axis cs:20.8881118881119,15.5776273219579)
        --(axis cs:20.8378893833439,15.7644160192468)
        --(axis cs:20.787666878576,15.5584243501577)
        --(axis cs:20.737444373808,15.4394817838756)
        --(axis cs:20.6872218690401,15.738726306353)
        --(axis cs:20.6369993642721,15.6585027166841)
        --(axis cs:20.5867768595041,15.7357891193335)
        --(axis cs:20.5365543547362,15.8096099557126)
        --(axis cs:20.4863318499682,15.8172298138784)
        --(axis cs:20.4361093452003,15.8192621945309)
        --(axis cs:20.3858868404323,15.8181367771651)
        --(axis cs:20.3356643356643,15.9204368392014)
        --(axis cs:20.2854418308964,15.9033810652688)
        --(axis cs:20.2352193261284,15.9358519803201)
        --(axis cs:20.1849968213605,16.0862240756705)
        --(axis cs:20.1347743165925,16.4694851431236)
        --(axis cs:20.0845518118245,16.4223211240575)
        --(axis cs:20.0343293070566,16.4377445317523)
        --(axis cs:19.9841068022886,16.425488838867)
        --(axis cs:19.9338842975207,16.429203048876)
        --(axis cs:19.8836617927527,16.428690059986)
        --(axis cs:19.8334392879847,16.585590068011)
        --(axis cs:19.7832167832168,16.4635341583621)
        --(axis cs:19.7329942784488,15.7581992153225)
        --(axis cs:19.6827717736809,15.6336522780815)
        --(axis cs:19.6325492689129,15.8109150972455)
        --(axis cs:19.5823267641449,15.8542198711527)
        --(axis cs:19.532104259377,15.8487275148103)
        --(axis cs:19.481881754609,15.8460117814744)
        --(axis cs:19.4316592498411,15.8482206868609)
        --(axis cs:19.3814367450731,15.8481161194086)
        --(axis cs:19.3312142403052,16.0350383912937)
        --(axis cs:19.2809917355372,15.9486836914652)
        --(axis cs:19.2307692307692,15.3013557740126)
        --(axis cs:19.1805467260013,15.2405416070091)
        --(axis cs:19.1303242212333,14.9457947101037)
        --(axis cs:19.0801017164654,14.9945746083545)
        --(axis cs:19.0298792116974,15.017251732464)
        --(axis cs:18.9796567069294,15.0158456192812)
        --(axis cs:18.9294342021615,15.0179544626804)
        --(axis cs:18.8792116973935,15.0229255798068)
        --(axis cs:18.8289891926256,15.169294549012)
        --(axis cs:18.7787666878576,15.1828403020315)
        --(axis cs:18.7285441830896,14.9854941813951)
        --(axis cs:18.6783216783217,15.132261248006)
        --(axis cs:18.6280991735537,15.116711147929)
        --(axis cs:18.5778766687858,15.1445969090587)
        --(axis cs:18.5276541640178,15.1610864368686)
        --(axis cs:18.4774316592498,15.1708476946926)
        --(axis cs:18.4272091544819,15.171919352235)
        --(axis cs:18.3769866497139,15.1719983632135)
        --(axis cs:18.326764144946,15.3503585573993)
        --(axis cs:18.276541640178,15.1509295710564)
        --(axis cs:18.22631913541,15.0331163305181)
        --(axis cs:18.1760966306421,15.1349334327906)
        --(axis cs:18.1258741258741,15.3035073152336)
        --(axis cs:18.0756516211062,15.335420644467)
        --(axis cs:18.0254291163382,15.4562426540483)
        --(axis cs:17.9752066115702,15.4571354186712)
        --(axis cs:17.9249841068023,15.4570114182314)
        --(axis cs:17.8747616020343,15.4584825394327)
        --(axis cs:17.8245390972664,15.6456368634258)
        --(axis cs:17.7743165924984,15.3496331463465)
        --(axis cs:17.7240940877305,14.8436561223069)
        --(axis cs:17.6738715829625,14.9296485601425)
        --(axis cs:17.6236490781945,15.0972420647178)
        --(axis cs:17.5734265734266,15.0888737014186)
        --(axis cs:17.5232040686586,15.0771743378927)
        --(axis cs:17.4729815638907,15.0989233815683)
        --(axis cs:17.4227590591227,15.1031150153922)
        --(axis cs:17.3725365543547,15.1027461988414)
        --(axis cs:17.3223140495868,15.2756455171587)
        --(axis cs:17.2720915448188,15.0149487897163)
        --(axis cs:17.2218690400509,14.8928126404632)
        --(axis cs:17.1716465352829,14.8034649597637)
        --(axis cs:17.1214240305149,15.0515949865219)
        --(axis cs:17.071201525747,15.0709375430383)
        --(axis cs:17.020979020979,15.0019496906376)
        --(axis cs:16.9707565162111,15.0023376682621)
        --(axis cs:16.9205340114431,15.0041233357523)
        --(axis cs:16.8703115066751,15.002236170019)
        --(axis cs:16.8200890019072,15.1785990161288)
        --(axis cs:16.7698664971392,15.1767029255637)
        --(axis cs:16.7196439923713,14.4729851623748)
        --(axis cs:16.6694214876033,14.3442168476809)
        --(axis cs:16.6191989828353,14.4967960258887)
        --(axis cs:16.5689764780674,14.519361621777)
        --(axis cs:16.5187539732994,14.433666483445)
        --(axis cs:16.4685314685315,14.4288404355235)
        --(axis cs:16.4183089637635,14.4276650142576)
        --(axis cs:16.3680864589955,14.4270941956226)
        --(axis cs:16.3178639542276,14.5446117061183)
        --(axis cs:16.2676414494596,14.3798792470131)
        --(axis cs:16.2174189446917,14.4372080806496)
        --(axis cs:16.1671964399237,14.6334280022864)
        --(axis cs:16.1169739351558,14.8667702208111)
        --(axis cs:16.0667514303878,14.9114791825943)
        --(axis cs:16.0165289256198,14.8702399441238)
        --(axis cs:15.9663064208519,14.8709210610525)
        --(axis cs:15.9160839160839,14.8771523988549)
        --(axis cs:15.865861411316,14.8805036365524)
        --(axis cs:15.815638906548,14.9160908261621)
        --(axis cs:15.76541640178,14.8519752754058)
        --(axis cs:15.7151938970121,14.5980948775699)
        --(axis cs:15.6649713922441,14.467623100196)
        --(axis cs:15.6147488874762,14.5046089789794)
        --(axis cs:15.5645263827082,14.6091749071885)
        --(axis cs:15.5143038779402,14.5990772087748)
        --(axis cs:15.4640813731723,14.6012521701715)
        --(axis cs:15.4138588684043,14.602373530725)
        --(axis cs:15.3636363636364,14.6047966894876)
        --(axis cs:15.3134138588684,14.819432956723)
        --(axis cs:15.2631913541004,14.4524071315904)
        --(axis cs:15.2129688493325,14.4703435198373)
        --(axis cs:15.1627463445645,14.8202411281354)
        --(axis cs:15.1125238397966,14.8386604663105)
        --(axis cs:15.0623013350286,14.9164355743762)
        --(axis cs:15.0120788302606,14.9204970838342)
        --(axis cs:14.9618563254927,14.9223564459711)
        --(axis cs:14.9116338207247,14.9212576829323)
        --(axis cs:14.8614113159568,14.9150942613926)
        --(axis cs:14.8111888111888,14.7735601357448)
        --(axis cs:14.7609663064209,14.9060763107562)
        --(axis cs:14.7107438016529,16.0458862882997)
        --(axis cs:14.6605212968849,16.3837270669614)
        --(axis cs:14.610298792117,16.788674100713)
        --(axis cs:14.560076287349,16.8167375225781)
        --(axis cs:14.5098537825811,16.8635173303381)
        --(axis cs:14.4596312778131,16.871554187013)
        --(axis cs:14.4094087730451,16.8748077162134)
        --(axis cs:14.3591862682772,16.8772393241924)
        --(axis cs:14.3089637635092,16.8956168843858)
        --(axis cs:14.2587412587413,16.6431895236154)
        --(axis cs:14.2085187539733,16.3552573908453)
        --(axis cs:14.1582962492053,16.4426532556423)
        --(axis cs:14.1080737444374,16.4686196272259)
        --(axis cs:14.0578512396694,16.4727378474386)
        --(axis cs:14.0076287349015,16.5038956525075)
        --(axis cs:13.9574062301335,16.5019208134644)
        --(axis cs:13.9071837253655,16.5001654309486)
        --(axis cs:13.8569612205976,16.4996298258242)
        --(axis cs:13.8067387158296,16.8844613090266)
        --(axis cs:13.7565162110617,16.4167926723969)
        --(axis cs:13.7062937062937,16.1502168881475)
        --(axis cs:13.6560712015257,16.0577299558001)
        --(axis cs:13.6058486967578,16.1094072571141)
        --(axis cs:13.5556261919898,16.2046095776674)
        --(axis cs:13.5054036872219,16.1879480937315)
        --(axis cs:13.4551811824539,16.1865010054819)
        --(axis cs:13.404958677686,16.1843851414154)
        --(axis cs:13.354736172918,16.0890240856093)
        --(axis cs:13.30451366815,16.2838713881859)
        --(axis cs:13.2542911633821,16.2128727375489)
        --(axis cs:13.2040686586141,16.3987625353361)
        --(axis cs:13.1538461538462,16.6645638271077)
        --(axis cs:13.1036236490782,16.8268335963631)
        --(axis cs:13.0534011443102,16.9462546661512)
        --(axis cs:13.0031786395423,17.0501572651345)
        --(axis cs:12.9529561347743,17.0556029287911)
        --(axis cs:12.9027336300064,17.0556339207944)
        --(axis cs:12.8525111252384,17.1765649039893)
        --(axis cs:12.8022886204704,17.0615442194111)
        --(axis cs:12.7520661157025,17.1404295927482)
        --(axis cs:12.7018436109345,17.0144884429186)
        --(axis cs:12.6516211061666,16.8205484092053)
        --(axis cs:12.6013986013986,16.538708457789)
        --(axis cs:12.5511760966306,16.7059283322352)
        --(axis cs:12.5009535918627,16.71994730965)
        --(axis cs:12.4507310870947,16.7252931867924)
        --(axis cs:12.4005085823268,16.7290588677518)
        --(axis cs:12.3502860775588,16.7999811857198)
        --(axis cs:12.3000635727908,16.8265007284739)
        --(axis cs:12.2498410680229,16.7635690516002)
        --(axis cs:12.1996185632549,17.7494271116382)
        --(axis cs:12.149396058487,17.7288605713712)
        --(axis cs:12.099173553719,18.0256975557351)
        --(axis cs:12.0489510489511,18.1463353869601)
        --(axis cs:11.9987285441831,18.1388868113186)
        --(axis cs:11.9485060394151,18.1364507413732)
        --(axis cs:11.8982835346472,18.1379539470318)
        --(axis cs:11.8480610298792,18.1751490621958)
        --(axis cs:11.7978385251113,18.3884640474681)
        --(axis cs:11.7476160203433,17.9755861459761)
        --(axis cs:11.6973935155753,17.6338438712884)
        --(axis cs:11.6471710108074,17.3339920702837)
        --(axis cs:11.5969485060394,17.455803492667)
        --(axis cs:11.5467260012715,17.7257807911524)
        --(axis cs:11.4965034965035,17.6931259341408)
        --(axis cs:11.4462809917355,17.6933912061219)
        --(axis cs:11.3960584869676,17.6898610450217)
        --(axis cs:11.3458359821996,17.763420656022)
        --(axis cs:11.2956134774317,17.7247723139039)
        --(axis cs:11.2453909726637,17.2479626847223)
        --(axis cs:11.1951684678957,17.3076883459564)
        --(axis cs:11.1449459631278,17.14195602134)
        --(axis cs:11.0947234583598,17.2281303904847)
        --(axis cs:11.0445009535919,17.3370526786033)
        --(axis cs:10.9942784488239,17.3209368459312)
        --(axis cs:10.9440559440559,17.326884896626)
        --(axis cs:10.893833439288,17.3300751300565)
        --(axis cs:10.84361093452,17.5846663916244)
        --(axis cs:10.7933884297521,17.3529433178673)
        --(axis cs:10.7431659249841,16.8544623786992)
        --(axis cs:10.6929434202161,16.7656091269582)
        --(axis cs:10.6427209154482,16.8576615464538)
        --(axis cs:10.5924984106802,16.6806439610816)
        --(axis cs:10.5422759059123,16.7501288765901)
        --(axis cs:10.4920534011443,16.7528065179727)
        --(axis cs:10.4418308963764,16.7538985579736)
        --(axis cs:10.3916083916084,16.7571792251681)
        --(axis cs:10.3413858868404,16.7828978704771)
        --(axis cs:10.2911633820725,16.9459537623624)
        --(axis cs:10.2409408773045,16.8142336200767)
        --(axis cs:10.1907183725366,16.7138154356188)
        --(axis cs:10.1404958677686,16.570959983441)
        --(axis cs:10.0902733630006,16.5653392279896)
        --(axis cs:10.0400508582327,16.6851513906115)
        --(axis cs:9.98982835346472,16.6633195827596)
        --(axis cs:9.93960584869676,16.6539699620957)
        --(axis cs:9.8893833439288,16.6443896369152)
        --(axis cs:9.83916083916084,16.7447626874752)
        --(axis cs:9.78893833439288,16.5155480041828)
        --(axis cs:9.73871582962492,16.2409908465697)
        --(axis cs:9.68849332485696,16.3431437247675)
        --(axis cs:9.638270820089,16.339656406706)
        --(axis cs:9.58804831532104,16.3728694321442)
        --(axis cs:9.53782581055308,16.3711316080155)
        --(axis cs:9.48760330578512,16.3715950088696)
        --(axis cs:9.43738080101716,16.3806228951127)
        --(axis cs:9.38715829624921,16.3846626825543)
        --(axis cs:9.33693579148125,16.5139945866292)
        --(axis cs:9.28671328671329,16.4549143631315)
        --(axis cs:9.23649078194533,16.1315985327824)
        --(axis cs:9.18626827717737,16.06202361416)
        --(axis cs:9.13604577240941,15.9352106397878)
        --(axis cs:9.08582326764145,16.220561341136)
        --(axis cs:9.03560076287349,16.2406568865214)
        --(axis cs:8.98537825810553,16.2316957021745)
        --(axis cs:8.93515575333757,16.2383267397787)
        --(axis cs:8.88493324856961,16.2486834000187)
        --(axis cs:8.83471074380165,16.3695542553903)
        --(axis cs:8.78448823903369,16.3763942657277)
        --(axis cs:8.73426573426573,16.6832800129522)
        --(axis cs:8.68404322949777,17.0127839174524)
        --(axis cs:8.63382072472982,16.6688689023276)
        --(axis cs:8.58359821996186,16.9600880972976)
        --(axis cs:8.5333757151939,16.9861911213172)
        --(axis cs:8.48315321042594,16.9793729495298)
        --(axis cs:8.43293070565798,16.9830969658792)
        --(axis cs:8.38270820089002,16.9947371413679)
        --(axis cs:8.33248569612206,17.0898081874926)
        --(axis cs:8.2822631913541,17.1333189997219)
        --(axis cs:8.23204068658614,16.967372964014)
        --(axis cs:8.18181818181818,16.9091101960698)
        --(axis cs:8.13159567705022,16.8273413702443)
        --(axis cs:8.08137317228226,16.7378216697931)
        --(axis cs:8.0311506675143,16.8699176377063)
        --(axis cs:7.98092816274634,16.8658824179961)
        --(axis cs:7.93070565797839,16.8677122437945)
        --(axis cs:7.88048315321043,16.878392263927)
        --(axis cs:7.83026064844247,16.8915140988352)
        --(axis cs:7.78003814367451,16.8860275356469)
        --(axis cs:7.72981563890655,16.9622203852432)
        --(axis cs:7.67959313413859,17.1812200999733)
        --(axis cs:7.62937062937063,17.2568161233151)
        --(axis cs:7.57914812460267,17.2708357959316)
        --(axis cs:7.52892561983471,17.260105360615)
        --(axis cs:7.47870311506675,17.2588438709591)
        --(axis cs:7.42848061029879,17.25400284108)
        --(axis cs:7.37825810553083,17.2565718256204)
        --(axis cs:7.32803560076287,17.3601920619464)
        --(axis cs:7.27781309599491,17.5203641765834)
        --(axis cs:7.22759059122695,18.0478239626789)
        --(axis cs:7.177368086459,18.3000812887899)
        --(axis cs:7.12714558169104,18.0114216777096)
        --(axis cs:7.07692307692308,18.1364069310346)
        --(axis cs:7.02670057215512,18.3109683914118)
        --(axis cs:6.97647806738716,18.3047339639625)
        --(axis cs:6.9262555626192,18.317046963565)
        --(axis cs:6.87603305785124,18.3393406759652)
        --(axis cs:6.82581055308328,18.4153640939836)
        --(axis cs:6.77558804831532,18.1782616540079)
        --(axis cs:6.72536554354736,18.4152803157203)
        --(axis cs:6.6751430387794,18.706679675831)
        --(axis cs:6.62492053401144,20.0496319696258)
        --(axis cs:6.57469802924348,19.8626622552923)
        --(axis cs:6.52447552447553,20.3915722583275)
        --(axis cs:6.47425301970757,20.4037262977559)
        --(axis cs:6.42403051493961,20.4390119715294)
        --(axis cs:6.37380801017165,20.4734999777371)
        --(axis cs:6.32358550540369,20.5384033219244)
        --(axis cs:6.27336300063573,20.8785643515963)
        --(axis cs:6.22314049586777,21.054575177284)
        --(axis cs:6.17291799109981,21.0899592618238)
        --(axis cs:6.12269548633185,21.1999656551725)
        --(axis cs:6.07247298156389,21.0453067886973)
        --(axis cs:6.02225047679593,21.0427290264859)
        --(axis cs:5.97202797202797,21.050700262943)
        --(axis cs:5.92180546726001,21.0625046060876)
        --(axis cs:5.87158296249205,21.0533902067083)
        --(axis cs:5.82136045772409,20.9751344222856)
        --(axis cs:5.77113795295613,20.8392669947268)
        --(axis cs:5.72091544818818,20.3210139295144)
        --(axis cs:5.67069294342022,19.5254009648394)
        --(axis cs:5.62047043865226,20.8861571644772)
        --(axis cs:5.5702479338843,19.9829147523031)
        --(axis cs:5.52002542911634,21.2719650266548)
        --(axis cs:5.46980292434838,21.3352083341208)
        --(axis cs:5.41958041958042,21.3929481966405)
        --(axis cs:5.36935791481246,21.4422183271685)
        --(axis cs:5.3191354100445,21.5146350526357)
        --(axis cs:5.26891290527654,21.6129263807)
        --(axis cs:5.21869040050858,21.9076422582944)
        --(axis cs:5.16846789574062,22.2140135373775)
        --(axis cs:5.11824539097266,23.0678895250688)
        --(axis cs:5.0680228862047,23.0124582185084)
        --(axis cs:5.01780038143675,23.0620579144886)
        --(axis cs:4.96757787666879,23.0537432609677)
        --(axis cs:4.91735537190083,23.0616519859072)
        --(axis cs:4.86713286713287,23.0600811124726)
        --(axis cs:4.81691036236491,22.8854890061164)
        --(axis cs:4.76668785759695,22.4320039012898)
        --(axis cs:4.71646535282899,22.2525605006459)
        --(axis cs:4.66624284806103,22.1155180895955)
        --(axis cs:4.61602034329307,25.6610248167293)
        --(axis cs:4.56579783852511,45.0208003403173)
        --(axis cs:4.51557533375715,45.284068923655)
        --(axis cs:4.46535282898919,45.2837635252255)
        --(axis cs:4.41513032422123,45.2850141293618)
        --(axis cs:4.36490781945327,45.2743967367594)
        --(axis cs:4.31468531468532,45.2706742331987)
        --(axis cs:4.26446280991736,45.1291917445658)
        --(axis cs:4.2142403051494,45.2719224755561)
        --(axis cs:4.16401780038144,45.1015659032679)
        --(axis cs:4.11379529561348,45.6498371850522)
        --(axis cs:4.06357279084552,55.9519288358728)
        --(axis cs:4.01335028607756,57.0120007593867)
        --(axis cs:3.9631277813096,56.9575046836784)
        --(axis cs:3.91290527654164,56.9070421352361)
        --(axis cs:3.86268277177368,56.8221942773887)
        --(axis cs:3.81246026700572,56.8083303483531)
        --(axis cs:3.76223776223776,56.3799622288176)
        --(axis cs:3.7120152574698,54.6713881165419)
        --(axis cs:3.66179275270184,70.7405422663813)
        --(axis cs:3.61157024793388,124.50374273759)
        --(axis cs:3.56134774316593,161.103621018381)
        --(axis cs:3.51112523839797,161.778374335753)
        --(axis cs:3.46090273363001,161.778773643691)
        --(axis cs:3.41068022886205,161.760923406299)
        --(axis cs:3.36045772409409,161.734991263188)
        --(axis cs:3.31023521932613,161.732994915746)
        --(axis cs:3.26001271455817,162.056152307603)
        --(axis cs:3.20979020979021,159.756595951881)
        --(axis cs:3.15956770502225,182.368735004749)
        --(axis cs:3.10934520025429,249.009798983711)
        --(axis cs:3.05912269548633,289.729069375868)
        --(axis cs:3.00890019071837,289.047793487745)
        --(axis cs:2.95867768595041,289.055543509127)
        --(axis cs:2.90845518118245,289.100733664778)
        --(axis cs:2.85823267641449,289.144593498306)
        --(axis cs:2.80801017164654,289.11154990922)
        --(axis cs:2.75778766687858,288.860668910404)
        --(axis cs:2.70756516211062,290.822420601762)
        --(axis cs:2.65734265734266,376.121782813063)
        --(axis cs:2.6071201525747,498.379165233215)
        --(axis cs:2.55689764780674,556.680642004114)
        --(axis cs:2.50667514303878,556.003365291968)
        --(axis cs:2.45645263827082,555.918566758863)
        --(axis cs:2.40623013350286,555.847024258735)
        --(axis cs:2.3560076287349,555.761411442522)
        --(axis cs:2.30578512396694,555.683291386367)
        --(axis cs:2.25556261919898,554.911745170147)
        --(axis cs:2.20534011443102,568.648584753748)
        --(axis cs:2.15511760966306,664.609317291553)
        --(axis cs:2.10489510489511,735.210890077513)
        --(axis cs:2.05467260012715,756.728577593643)
        --(axis cs:2.00445009535919,757.281672278089)
        --(axis cs:1.95422759059123,757.358268783767)
        --(axis cs:1.90400508582327,757.329333985243)
        --(axis cs:1.85378258105531,757.425065901705)
        --(axis cs:1.80356007628735,756.326394057922)
        --(axis cs:1.75333757151939,756.61363636661)
        --(axis cs:1.70311506675143,820.064646989966)
        --(axis cs:1.65289256198347,930.655588852546)
        --(axis cs:1.60267005721551,979.821104022999)
        --(axis cs:1.55244755244755,978.804423575291)
        --(axis cs:1.50222504767959,979.407570726931)
        --(axis cs:1.45200254291163,979.444873430851)
        --(axis cs:1.40178003814367,979.44497021628)
        --(axis cs:1.35155753337572,979.503732929121)
        --(axis cs:1.30133502860776,978.998173304747)
        --(axis cs:1.2511125238398,978.176398022851)
        --(axis cs:1.20089001907184,981.399440393223)
        --(axis cs:1.15066751430388,1054.39914338921)
        --(axis cs:1.10044500953592,1130.63138184785)
        --(axis cs:1.05022250476796,1154.40013200177)
        --(axis cs:1,1154.42899068375)
        --cycle;

        \addplot [semithick, steelblue52138189]
        table {%
                1 1000.73676123754
                1.05022250476796 1000.80670608135
                1.10044500953592 991.175973576228
                1.15066751430388 923.077248810761
                1.20089001907184 831.238943092703
                1.2511125238398 800.826888724498
                1.30133502860776 802.349599113783
                1.35155753337572 802.919213011961
                1.40178003814367 802.861550935928
                1.45200254291163 802.836137241338
                1.50222504767959 802.775238415972
                1.55244755244755 802.559414309432
                1.60267005721551 784.386344217129
                1.65289256198347 705.570349760963
                1.70311506675143 592.185887651125
                1.75333757151939 556.643163614992
                1.80356007628735 558.005742546457
                1.85378258105531 558.636720682936
                1.90400508582327 558.608039960655
                1.95422759059123 558.686822354877
                2.00445009535919 558.709618485023
                2.05467260012715 558.54076381808
                2.10489510489511 538.750803977013
                2.15511760966306 468.057228074345
                2.20534011443102 392.74256027642
                2.25556261919898 383.116717803947
                2.30578512396694 383.463824803877
                2.3560076287349 383.535147997761
                2.40623013350286 383.562692941872
                2.45645263827082 383.59543034012
                2.50667514303878 383.628587727544
                2.55689764780674 383.378878456431
                2.6071201525747 349.318020805335
                2.65734265734266 268.448974702269
                2.70756516211062 204.029572839145
                2.75778766687858 199.539223534008
                2.80801017164654 199.635996059773
                2.85823267641449 199.718077625928
                2.90845518118245 199.723995490139
                2.95867768595041 199.696802233197
                3.00890019071837 199.678425514141
                3.05912269548633 200.378342220728
                3.10934520025429 166.176078004953
                3.15956770502225 107.669961877243
                3.20979020979021 84.0944466344484
                3.26001271455817 85.5282217980719
                3.31023521932613 85.4428159906939
                3.36045772409409 85.4792075284899
                3.41068022886205 85.4491188789671
                3.46090273363001 85.4084142557447
                3.51112523839797 85.3600193318307
                3.56134774316593 84.4279221764687
                3.61157024793388 67.7162063235336
                3.66179275270184 44.4312346271928
                3.7120152574698 36.6608084786682
                3.76223776223776 37.2486006647386
                3.81246026700572 37.1096146933532
                3.86268277177368 37.1399486428339
                3.91290527654164 37.1389358288046
                3.9631277813096 37.1437834179445
                4.01335028607756 37.1551017450904
                4.06357279084552 36.5831364917269
                4.11379529561348 28.2536038744383
                4.16401780038144 27.4572194345699
                4.2142403051494 27.2926059434586
                4.26446280991736 27.1334050867871
                4.31468531468532 27.1154025905934
                4.36490781945327 27.0993951522963
                4.41513032422123 27.1105361385007
                4.46535282898919 27.1063145476962
                4.51557533375715 27.0893239458186
                4.56579783852511 25.9116141603098
                4.61602034329307 18.8638089860044
                4.66624284806103 17.7079968699408
                4.71646535282899 17.955954183781
                4.76668785759695 18.3630559797074
                4.81691036236491 18.3346172108215
                4.86713286713287 18.3283501467475
                4.91735537190083 18.3205110871612
                4.96757787666879 18.307573459814
                5.01780038143675 18.295230395053
                5.0680228862047 17.3383956284573
                5.11824539097266 17.8510752863279
                5.16846789574062 17.5096288025413
                5.21869040050858 17.4887655501797
                5.26891290527654 17.546576777803
                5.3191354100445 17.4670831768258
                5.36935791481246 17.3986855164312
                5.41958041958042 17.3744476703269
                5.46980292434838 17.3450951783849
                5.52002542911634 17.3163075537394
                5.5702479338843 16.5252294060795
                5.62047043865226 17.0654315283191
                5.67069294342022 16.5748821522646
                5.72091544818818 16.5119310576027
                5.77113795295613 16.3387651021763
                5.82136045772409 16.2123341271554
                5.87158296249205 16.1037610393804
                5.92180546726001 16.084103725468
                5.97202797202797 16.0574763899002
                6.02225047679593 16.0531931322739
                6.07247298156389 15.702059573733
                6.12269548633185 16.1986236343929
                6.17291799109981 16.1442829290668
                6.22314049586777 16.2130759703504
                6.27336300063573 16.1699497431195
                6.32358550540369 16.0386828512813
                6.37380801017165 15.9678523013869
                6.42403051493961 15.9458596130819
                6.47425301970757 15.9248610155803
                6.52447552447553 15.919562392395
                6.57469802924348 15.5108642496675
                6.62492053401144 15.929295796367
                6.6751430387794 15.5886913653658
                6.72536554354736 15.4660071946949
                6.77558804831532 15.4335679850925
                6.82581055308328 15.457934262368
                6.87603305785124 15.3818640545097
                6.9262555626192 15.362291612839
                6.97647806738716 15.3444418814099
                7.02670057215512 15.3390238817086
                7.07692307692308 14.9806746575968
                7.12714558169104 15.270795847655
                7.177368086459 15.4089011941078
                7.22759059122695 15.4405549335502
                7.27781309599491 15.3528585420781
                7.32803560076287 15.1971402246065
                7.37825810553083 15.1540557557929
                7.42848061029879 15.1448796579822
                7.47870311506675 15.1449891666336
                7.52892561983471 15.147156437561
                7.57914812460267 14.9921902516215
                7.62937062937063 15.1627897696249
                7.67959313413859 15.2187396679372
                7.72981563890655 15.1736562092761
                7.78003814367451 14.9865139823189
                7.83026064844247 14.7664120103287
                7.88048315321043 14.728212487568
                7.93070565797839 14.7144425458864
                7.98092816274634 14.7122873715298
                8.0311506675143 14.7082031841571
                8.08137317228226 14.6956140274137
                8.13159567705022 14.6958532226301
                8.18181818181818 14.7395949407753
                8.23204068658614 14.7804709102778
                8.2822631913541 14.6686203081073
                8.33248569612206 14.4544389403532
                8.38270820089002 14.4160701821781
                8.43293070565798 14.41138824702
                8.48315321042594 14.4064722116884
                8.5333757151939 14.4027677030941
                8.58359821996186 14.4165459077577
                8.63382072472982 14.3786819338882
                8.68404322949777 14.4593783390704
                8.73426573426573 14.600510265295
                8.78448823903369 14.5405628445633
                8.83471074380165 14.3797586018808
                8.88493324856961 14.3143128001684
                8.93515575333757 14.3102211885
                8.98537825810553 14.3045419929228
                9.03560076287349 14.3131384158358
                9.08582326764145 14.2942949000446
                9.13604577240941 14.3020983777056
                9.18626827717737 14.3818974156413
                9.23649078194533 14.565799726756
                9.28671328671329 14.7568860119349
                9.33693579148125 14.7203908318479
                9.38715829624921 14.6663216550983
                9.43738080101716 14.6644683076132
                9.48760330578512 14.6570550918281
                9.53782581055308 14.655233511806
                9.58804831532104 14.6344198617543
                9.638270820089 14.6177773066457
                9.68849332485696 14.5849248294115
                9.73871582962492 14.4832558523345
                9.78893833439288 14.2703958387982
                9.83916083916084 14.057563359465
                9.8893833439288 14.0754337937675
                9.93960584869676 14.0747656281393
                9.98982835346472 14.0716783565063
                10.0400508582327 14.0779328154808
                10.0902733630006 14.0162456417407
                10.1404958677686 13.982028242174
                10.1907183725366 14.1875474839319
                10.2409408773045 14.2484556155064
                10.2911633820725 14.2328221677554
                10.3413858868404 14.1236332556628
                10.3916083916084 14.1041826436732
                10.4418308963764 14.1009631214331
                10.4920534011443 14.100176140036
                10.5422759059123 14.0940797550722
                10.5924984106802 14.0646615989209
                10.6427209154482 14.159605679002
                10.6929434202161 14.3671862049432
                10.7431659249841 14.5480891372035
                10.7933884297521 14.795721172005
                10.84361093452 14.8253743973085
                10.893833439288 14.7461321642173
                10.9440559440559 14.7420794171368
                10.9942784488239 14.7371833736881
                11.0445009535919 14.7083556868612
                11.0947234583598 14.6365181130536
                11.1449459631278 14.6293715005954
                11.1951684678957 14.8240580190368
                11.2453909726637 14.8360317137826
                11.2956134774317 14.8197879659081
                11.3458359821996 14.7793829612049
                11.3960584869676 14.7774228909287
                11.4462809917355 14.7753596824118
                11.4965034965035 14.7738881489423
                11.5467260012715 14.7747577640349
                11.5969485060394 14.5963052846
                11.6471710108074 14.5614000577903
                11.6973935155753 14.7853058510505
                11.7476160203433 14.8486074253934
                11.7978385251113 14.8071856940246
                11.8480610298792 14.6661252124245
                11.8982835346472 14.6816412724466
                11.9485060394151 14.6804288551261
                11.9987285441831 14.6788471298344
                12.0489510489511 14.7048106561598
                12.099173553719 14.5298318629493
                12.149396058487 14.5490167543794
                12.1996185632549 14.7415567677138
                12.2498410680229 14.5083018110204
                12.3000635727908 14.1910466048628
                12.3502860775588 14.1630024671947
                12.4005085823268 14.1373705598307
                12.4507310870947 14.134984990421
                12.5009535918627 14.1335412053037
                12.5511760966306 14.1080081747412
                12.6013986013986 14.0123376890498
                12.6516211061666 14.1070801789144
                12.7018436109345 14.1595311770908
                12.7520661157025 14.1333952788911
                12.8022886204704 13.8856905831323
                12.8525111252384 13.8874802334947
                12.9027336300064 13.8637896752729
                12.9529561347743 13.8624369971122
                13.0031786395423 13.8601778826878
                13.0534011443102 13.8151767637766
                13.1036236490782 13.7648310531939
                13.1538461538462 13.8568128800678
                13.2040686586141 13.6736527131006
                13.2542911633821 13.6535443738021
                13.30451366815 13.5217831145072
                13.354736172918 13.5225594544713
                13.404958677686 13.5476414260016
                13.4551811824539 13.5459853808467
                13.5054036872219 13.5429997371402
                13.5556261919898 13.5492997342757
                13.6058486967578 13.4239180613526
                13.6560712015257 13.4251526994471
                13.7062937062937 13.3619764155631
                13.7565162110617 13.2327396482169
                13.8067387158296 12.9988693424448
                13.8569612205976 13.0215709523301
                13.9071837253655 13.0249156795806
                13.9574062301335 13.0238151911248
                14.0076287349015 13.0224820415821
                14.0578512396694 13.0011146137818
                14.1080737444374 12.9756502305973
                14.1582962492053 13.0074754061121
                14.2085187539733 13.0554386811224
                14.2587412587413 13.1115543816924
                14.3089637635092 13.0960800491494
                14.3591862682772 13.0511553930052
                14.4094087730451 13.0496704489857
                14.4596312778131 13.0495238698158
                14.5098537825811 13.0493973794697
                14.560076287349 13.0501987317748
                14.610298792117 13.0192013858886
                14.6605212968849 13.0355673892241
                14.7107438016529 13.0687743372835
                14.7609663064209 12.7371922829873
                14.8111888111888 12.6136903422924
                14.8614113159568 12.6397953839958
                14.9116338207247 12.6414906022795
                14.9618563254927 12.6406124583222
                15.0120788302606 12.6413689045606
                15.0623013350286 12.6382045986087
                15.1125238397966 12.6031271924159
                15.1627463445645 12.5597920444183
                15.2129688493325 12.3819140156493
                15.2631913541004 12.2363414786574
                15.3134138588684 12.1981712761966
                15.3636363636364 12.2469021571727
                15.4138588684043 12.2464421933394
                15.4640813731723 12.2430922343529
                15.5143038779402 12.2398279297706
                15.5645263827082 12.2345274726234
                15.6147488874762 12.233612059633
                15.6649713922441 12.2413183432436
                15.7151938970121 12.311350464535
                15.76541640178 12.5629365678331
                15.815638906548 12.7060761370188
                15.865861411316 12.6008384542471
                15.9160839160839 12.5977321720995
                15.9663064208519 12.5951988052204
                16.0165289256198 12.591091122162
                16.0667514303878 12.5918053582339
                16.1169739351558 12.5928966404735
                16.1671964399237 12.6372693985233
                16.2174189446917 12.7812532463594
                16.2676414494596 12.981573884572
                16.3178639542276 12.9797741074093
                16.3680864589955 12.9195498348154
                16.4183089637635 12.9192291601157
                16.4685314685315 12.9194052680171
                16.5187539732994 12.9204111270564
                16.5689764780674 13.0021962401718
                16.6191989828353 12.9945890310369
                16.6694214876033 13.0453090014301
                16.7196439923713 13.1490713997272
                16.7698664971392 13.2030943536297
                16.8200890019072 13.0876107301187
                16.8703115066751 13.0761597086035
                16.9205340114431 13.0754269184873
                16.9707565162111 13.0736337603233
                17.020979020979 13.0739883644102
                17.071201525747 13.0844693384115
                17.1214240305149 13.0917928130555
                17.1716465352829 13.1336636374097
                17.2218690400509 13.0588284934503
                17.2720915448188 12.9267939731616
                17.3223140495868 12.9796167572939
                17.3725365543547 12.9709253187057
                17.4227590591227 12.9703100430516
                17.4729815638907 12.9679137285115
                17.5232040686586 12.9609089910843
                17.5734265734266 12.9257513811772
                17.6236490781945 12.9587513876032
                17.6738715829625 12.9433752738508
                17.7240940877305 12.9352463534434
                17.7743165924984 13.1655434527454
                17.8245390972664 13.1889970480081
                17.8747616020343 13.1861252833706
                17.9249841068023 13.1887462933916
                17.9752066115702 13.190305984552
                18.0254291163382 13.1933788655848
                18.0756516211062 13.0933657039888
                18.1258741258741 13.0947889732287
                18.1760966306421 13.0947794539457
                18.22631913541 13.0958898168311
                18.276541640178 12.9451404861443
                18.326764144946 12.8734757068654
                18.3769866497139 12.9093591951041
                18.4272091544819 12.9085880793611
                18.4774316592498 12.9084408174154
                18.5276541640178 12.9110375622351
                18.5778766687858 12.9183563186767
                18.6280991735537 12.8858363175041
                18.6783216783217 12.9311682293113
                18.7285441830896 12.8443920360204
                18.7787666878576 12.5083417746259
                18.8289891926256 12.4972110793386
                18.8792116973935 12.528298990285
                18.9294342021615 12.5260229419138
                18.9796567069294 12.5247971138193
                19.0298792116974 12.521437771909
                19.0801017164654 12.4840203071004
                19.1303242212333 12.4837302193858
                19.1805467260013 12.5023246625104
                19.2307692307692 12.4933180737862
                19.2809917355372 12.5551229133397
                19.3312142403052 12.5220974559513
                19.3814367450731 12.5245987838331
                19.4316592498411 12.5234095179875
                19.481881754609 12.5211756675877
                19.532104259377 12.5186956959178
                19.5823267641449 12.5053348120848
                19.6325492689129 12.513493020788
                19.6827717736809 12.5213812768388
                19.7329942784488 12.6037281041131
                19.7832167832168 12.7793676219687
                19.8334392879847 12.809494922922
                19.8836617927527 12.7808928332897
                19.9338842975207 12.78106467111
                19.9841068022886 12.7800455372114
                20.0343293070566 12.7792899810118
                20.0845518118245 12.7553268189821
                20.1347743165925 12.7799465522803
                20.1849968213605 12.7328421040326
                20.2352193261284 12.829878769807
                20.2854418308964 12.8744313367687
                20.3356643356643 12.8600232861508
                20.3858868404323 12.8273319242241
                20.4361093452003 12.8266295050098
                20.4863318499682 12.8278264005845
                20.5365543547362 12.8180357240736
                20.5867768595041 12.8221959661823
                20.6369993642721 12.8115550998264
                20.6872218690401 12.8833492317197
                20.737444373808 12.8179004197367
                20.787666878576 12.6549966684435
                20.8378893833439 12.6294563530517
                20.8881118881119 12.6417317043517
                20.9383343928798 12.6404561256597
                20.9885568976478 12.6380376383674
                21.0387794024158 12.6321429387226
                21.0890019071837 12.6301147607655
                21.1392244119517 12.6478350618065
                21.1894469167196 12.6762911396909
                21.2396694214876 12.7971098168406
                21.2898919262556 12.7829605286398
                21.3401144310235 12.6867492281445
                21.3903369357915 12.7050230373064
                21.4405594405594 12.7029716503691
                21.4907819453274 12.7016360582612
                21.5410044500954 12.7146456232744
                21.5912269548633 12.6317329608524
                21.6414494596313 12.6164016094619
                21.6916719643992 12.5039764228005
                21.7418944691672 12.4541076411054
                21.7921169739352 12.4512867491118
                21.8423394787031 12.4467197712777
                21.8925619834711 12.4320689419555
                21.942784488239 12.4326333238506
                21.993006993007 12.4352768027866
                22.043229497775 12.4385696604207
                22.0934520025429 12.413356839317
                22.1436745073109 12.3640124848416
                22.1938970120788 12.4729822360071
                22.2441195168468 12.2850407759786
                22.2943420216147 12.2701694362059
                22.3445645263827 12.3605476226886
                22.3947870311507 12.3862667343173
                22.4450095359186 12.3875691916915
                22.4952320406866 12.3881989310216
                22.5454545454545 12.3821990734298
                22.5956770502225 12.4194022724475
                22.6458995549905 12.4753926251419
                22.6961220597584 12.2233391495208
                22.7463445645264 12.3570406948199
                22.7965670692943 12.4173384231083
                22.8467895740623 12.3798758851157
                22.8970120788303 12.3179076959041
                22.9472345835982 12.3177797677021
                22.9974570883662 12.3147304932314
                23.0476795931341 12.3213407802292
                23.0979020979021 12.5066011330183
                23.1481246026701 12.582489471511
                23.198347107438 12.52671009323
                23.248569612206 12.6085049924896
                23.2987921169739 12.6438625644789
                23.3490146217419 12.6092598597534
                23.3992371265099 12.6104115497688
                23.4494596312778 12.6081410633865
                23.4996821360458 12.6048502496214
                23.5499046408137 12.6067956596662
                23.6001271455817 12.5755539300361
                23.6503496503496 12.5310685191382
                23.7005721551176 12.4966357216049
                23.7507946598856 12.487705242135
                23.8010171646535 12.3167410101799
                23.8512396694215 12.2538981679029
                23.9014621741894 12.2938041637631
                23.9516846789574 12.2917905809354
                24.0019071837254 12.2925413071761
                24.0521296884933 12.2955919144322
                24.1023521932613 12.2722949684078
                24.1525746980292 12.2344825404559
                24.2027972027972 12.3108007629935
                24.2530197075652 12.1452657287077
                24.3032422123331 12.1368178504523
                24.3534647171011 12.1562336035495
                24.403687221869 12.1558239584005
                24.453909726637 12.1563330441905
                24.504132231405 12.156286133423
                24.5543547361729 12.1503197228549
                24.6045772409409 12.3044966796009
                24.6547997457088 12.4115777000766
                24.7050222504768 12.4405585321458
                24.7552447552448 12.5616345396917
                24.8054672600127 12.6940851642912
                24.8556897647807 12.6925170670131
                24.9059122695486 12.6673309829884
                24.9561347743166 12.6682360107937
                25.0063572790846 12.6667978859687
                25.0565797838525 12.6721131824044
                25.1068022886205 12.746266539708
                25.1570247933884 12.8281422786868
                25.2072472981564 12.8123906181718
                25.2574698029243 13.0859930879457
                25.3076923076923 13.0603237418545
                25.3579148124603 12.958900632936
                25.4081373172282 12.9592530448196
                25.4583598219962 12.9575096521077
                25.5085823267641 12.9569254315524
                25.5588048315321 12.9665258925176
                25.6090273363001 12.8710593337382
                25.659249841068 12.7757369697167
                25.709472345836 12.768455698805
                25.7596948506039 12.5673012727928
                25.8099173553719 12.4714739455652
                25.8601398601399 12.4701763964348
                25.9103623649078 12.4666069211835
                25.9605848696758 12.4648492028432
                26.0108073744437 12.4626357996837
                26.0610298792117 12.4550785728685
                26.1112523839797 12.4201469010137
                26.1614748887476 12.401161291956
                26.2116973935156 12.4033386690221
                26.2619198982835 12.246226789166
                26.3121424030515 12.1867520826483
                26.3623649078195 12.1501463683207
                26.4125874125874 12.1460554862581
                26.4628099173554 12.1454934385925
                26.5130324221233 12.1422725689203
                26.5632549268913 12.1324571391228
                26.6134774316593 12.1160385892478
                26.6636999364272 12.1509408277503
                26.7139224411952 12.1829793917654
                26.7641449459631 12.4489550348499
                26.8143674507311 12.359334575218
                26.864589955499 12.3160886689592
                26.914812460267 12.3347263835446
                26.965034965035 12.3372545219336
                27.0152574698029 12.3394088571826
                27.0654799745709 12.324955467498
                27.1157024793388 12.3010466004074
                27.1659249841068 12.2402725836727
                27.2161474888748 12.1599829973841
                27.2663699936427 11.9302963585775
                27.3165924984107 11.9368046734547
                27.3668150031786 12.0345569453247
                27.4170375079466 12.0354498207961
                27.4672600127146 12.0347909138859
                27.5174825174825 12.0369091422502
                27.5677050222505 12.0497599457697
                27.6179275270184 12.0699261318659
                27.6681500317864 12.0470344727055
                27.7183725365544 11.9441677361101
                27.7685950413223 11.7516137869682
                27.8188175460903 11.8872611099636
                27.8690400508582 11.9155446304835
                27.9192625556262 11.9102964490681
                27.9694850603942 11.9058304845762
                28.0197075651621 11.9040184230629
                28.0699300699301 11.8902847293861
                28.120152574698 11.9354403382261
                28.170375079466 12.1801192818818
                28.2205975842339 12.2398060061894
                28.2708200890019 12.7139364399109
                28.3210425937699 12.8901810927765
                28.3712650985378 12.9254857123541
                28.4214876033058 12.9263047898616
                28.4717101080737 12.9260280197356
                28.5219326128417 12.9244726833516
                28.5721551176097 12.9035214279087
                28.6223776223776 12.8975703110068
                28.6726001271456 12.9185521580658
                28.7228226319135 12.8209706529117
                28.7730451366815 12.850623784338
                28.8232676414495 12.7962878254873
                28.8734901462174 12.8249121319626
                28.9237126509854 12.8278748274531
                28.9739351557533 12.8278272758422
                29.0241576605213 12.8262143232311
                29.0743801652893 12.8829082429089
                29.1246026700572 12.8350062113164
                29.1748251748252 12.7927745069578
                29.2250476795931 13.0071291685645
                29.2752701843611 12.8930852447881
                29.3254926891291 12.8184829125347
                29.375715193897 12.7133526456541
                29.425937698665 12.7114910234179
                29.4761602034329 12.7103134465531
                29.5263827082009 12.7127898074297
                29.5766052129689 12.557099040662
                29.6268277177368 12.5659265319402
                29.6770502225048 12.5722754801766
                29.7272727272727 12.521592451592
                29.7774952320407 12.3880561002605
                29.8277177368086 12.3215764372109
                29.8779402415766 12.3393977741643
                29.9281627463446 12.3363701779727
                29.9783852511125 12.3338918642832
                30.0286077558805 12.3322091011099
                30.0788302606484 12.3579436167581
                30.1290527654164 12.3693149792237
                30.1792752701844 12.1601625341537
                30.2294977749523 12.0728902646186
                30.2797202797203 12.1046317371158
                30.3299427844882 11.8004094591163
                30.3801652892562 11.8038018571727
                30.4303877940242 11.8037929675605
                30.4806102987921 11.8033549650884
                30.5308328035601 11.8049342966792
                30.581055308328 11.6725372309751
                30.631277813096 11.6503606980215
                30.681500317864 11.6087656639321
                30.7317228226319 11.5860949837001
                30.7819453273999 11.4580365923818
                30.8321678321678 11.4204377579774
                30.8823903369358 11.4198680285843
                30.9326128417038 11.4207167500843
                30.9828353464717 11.4202531369614
                31.0330578512397 11.419475908601
                31.0832803560076 11.3947222017225
                31.1335028607756 11.3559228906633
                31.1837253655435 11.4628451841226
                31.2339478703115 11.4803892193626
                31.2841703750795 11.4605375561303
                31.3343928798474 11.6836581649864
                31.3846153846154 11.6484532984206
                31.4348378893833 11.6499803300918
                31.4850603941513 11.6509534835007
                31.5352828989193 11.6530495494118
                31.5855054036872 11.8383161958015
                31.6357279084552 11.8656595337892
                31.6859504132231 11.7100754868864
                31.7361729179911 11.6557464789794
                31.7863954227591 11.5134773527493
                31.836617927527 11.4238045990158
                31.886840432295 11.4835561175507
                31.9370629370629 11.4826798093529
                31.9872854418309 11.4823694671851
                32.0375079465989 11.4840729930051
                32.0877304513668 11.5277260474682
                32.1379529561348 11.5478376518112
                32.1881754609027 11.5059304949463
                32.2383979656707 11.5752637080463
                32.2886204704387 11.7289621353037
                32.3388429752066 11.779094132169
                32.3890654799746 11.7907215007939
                32.4392879847425 11.7891960895058
                32.4895104895105 11.7891685069833
                32.5397329942785 11.7912789068831
                32.5899554990464 11.8163326494255
                32.6401780038144 11.8086325046904
                32.6904005085823 11.7736029256874
                32.7406230133503 11.5804079248493
                32.7908455181182 11.3470318140784
                32.8410680228862 11.8101091485589
                32.8912905276542 11.7653300346265
                32.9415130324221 11.7629084419217
                32.9917355371901 11.7605861162022
                33.041958041958 11.7609241076163
                33.092180546726 11.6279161001258
                33.142403051494 11.668459577426
                33.1926255562619 11.8237273117193
                33.2428480610299 11.7275496026654
                33.2930705657978 11.5232505253293
                33.3432930705658 11.5386778050503
                33.3935155753338 11.5547414288633
                33.4437380801017 11.5549361729915
                33.4939605848697 11.5543218445874
                33.5441830896376 11.5559443654467
                33.5944055944056 11.5525550252627
                33.6446280991736 11.5759320015795
                33.6948506039415 11.6611698978808
                33.7450731087095 11.7592936248946
                33.7952956134774 11.6784338949488
                33.8455181182454 11.6309242152772
                33.8957406230134 11.6696811915824
                33.9459631277813 11.6713687104005
                33.9961856325493 11.6711538849736
                34.0464081373172 11.6671352974289
                34.0966306420852 11.716533404486
                34.1468531468531 11.6915764194297
                34.1970756516211 11.6140901561109
                34.2472981563891 11.6729583198493
                34.297520661157 11.6328813109697
                34.347743165925 11.4738616357845
                34.3979656706929 11.438689538717
                34.4481881754609 11.4351598642731
                34.4984106802289 11.4325935667578
                34.5486331849968 11.4237483819883
                34.5988556897648 11.4850809580806
                34.6490781945327 11.5156853096868
                34.6993006993007 11.6596719581565
                34.7495232040687 11.7212246878061
                34.7997457088366 11.9898515212902
                34.8499682136046 11.9649060335736
                34.9001907183725 11.9147643487456
                34.9504132231405 11.916064016564
                35.0006357279085 11.9184399065755
                35.0508582326764 11.9214525136434
                35.1010807374444 11.8872621652495
                35.1513032422123 11.8974417357603
                35.2015257469803 12.1144885545803
                35.2517482517483 12.1564344535857
                35.3019707565162 12.2171052467508
                35.3521932612842 12.3904442484536
                35.4024157660521 12.3976015299915
                35.4526382708201 12.4000757230626
                35.502860775588 12.4015465236077
                35.553083280356 12.4000944361187
                35.603305785124 12.2375478853976
                35.6535282898919 12.1854617313507
                35.7037507946599 12.1198319988411
                35.7539732994278 12.2238944451548
                35.8041958041958 12.1260025334594
                35.8544183089638 11.9549283017452
                35.9046408137317 11.9884289793225
                35.9548633184997 11.9885155058492
                36.0050858232676 11.9891940089406
                36.0553083280356 11.9998441643051
                36.1055308328036 12.0146534667015
                36.1557533375715 12.0497030625653
                36.2059758423395 11.9867659707458
                36.2561983471074 12.0124644109976
                36.3064208518754 12.0457756967367
                36.3566433566434 12.0063014303863
                36.4068658614113 12.0120683311046
                36.4570883661793 12.0119126294273
                36.5073108709472 12.0091935892495
                36.5575333757152 12.0021978765119
                36.6077558804832 12.2249683452242
                36.6579783852511 12.251050458993
                36.7082008900191 12.1303520345295
                36.758423394787 12.13094743002
                36.808645899555 12.1162543392234
                36.8588684043229 12.2616338993533
                36.9090909090909 12.2647407291589
                36.9593134138589 12.2629269188624
                37.0095359186268 12.2611028111438
                37.0597584233948 12.2589200141711
                37.1099809281627 12.2815999891324
                37.1602034329307 12.2752547108766
                37.2104259376987 12.2725708784684
                37.2606484424666 12.3191687415606
                37.3108709472346 12.3143876657909
                37.3610934520025 12.3252325543528
                37.4113159567705 12.3223802016568
                37.4615384615385 12.3205573693071
                37.5117609663064 12.3209362829801
                37.5619834710744 12.3156336068961
                37.6122059758423 12.3236850348137
                37.6624284806103 12.3332094594476
                37.7126509853783 12.2062182166517
                37.7628734901462 12.1621784744877
                37.8130959949142 12.2266327753204
                37.8633184996821 12.2127880955688
                37.9135410044501 12.2121349731344
                37.9637635092181 12.2128695805922
                38.013986013986 12.2135787723122
                38.064208518754 12.2018623995419
                38.1144310235219 12.1730539951768
                38.1646535282899 12.236995321949
                38.2148760330579 12.2618608407866
                38.2650985378258 12.3806390895257
                38.3153210425938 12.4285291032891
                38.3655435473617 12.4143344639538
                38.4157660521297 12.4080221158848
                38.4659885568976 12.4093134354818
                38.5162110616656 12.4091375094516
                38.5664335664336 12.4268620518361
                38.6166560712015 12.4364368301323
                38.6668785759695 12.3820408327038
                38.7171010807374 12.4581899277294
                38.7673235855054 12.6838172510933
                38.8175460902734 12.6424243636035
                38.8677685950413 12.6196561642653
                38.9179910998093 12.6204911526636
                38.9682136045772 12.618571710398
                39.0184361093452 12.6160806455243
                39.0686586141132 12.600335226338
                39.1188811188811 12.6245552026356
                39.1691036236491 12.6470786731511
                39.219326128417 12.5561783708355
                39.269548633185 12.4256558309925
                39.319771137953 12.4206000746726
                39.3699936427209 12.4645272724942
                39.4202161474889 12.462741149808
                39.4704386522568 12.4623364994724
                39.5206611570248 12.4629611453086
                39.5708836617928 12.4853381199853
                39.6211061665607 12.4683712578392
                39.6713286713287 12.4147083763029
                39.7215511760966 12.5489830936454
                39.7717736808646 12.7653582317067
                39.8219961856325 12.7031745416578
                39.8722186904005 12.6173312228494
                39.9224411951685 12.6171977178729
                39.9726636999364 12.6167317545831
                40.0228862047044 12.6163480125919
                40.0731087094724 12.5993562249947
                40.1233312142403 12.5664777315313
                40.1735537190083 12.7317452817263
                40.2237762237762 13.072324022422
                40.2739987285442 13.7478164046974
                40.3242212333121 13.4171516961233
                40.3744437380801 13.3455517150972
                40.4246662428481 13.3493689785773
                40.474888747616 13.3496306675205
                40.525111252384 13.345682543589
                40.5753337571519 13.1266873112447
                40.6255562619199 13.1037212157129
                40.6757787666879 13.0162672910395
                40.7260012714558 12.6963832255197
                40.7762237762238 12.1884273833566
                40.8264462809917 12.362423650866
                40.8766687857597 12.439027587669
                40.9268912905277 12.4376482164784
                40.9771137952956 12.4370846144145
                41.0273363000636 12.4373395443326
                41.0775588048315 12.4448069683228
                41.1277813095995 12.4734533485167
                41.1780038143675 12.2548432792502
                41.2282263191354 12.0089721875853
                41.2784488239034 11.3699236037621
                41.3286713286713 11.6217766124283
                41.3788938334393 11.638671461897
                41.4291163382073 11.636192555855
                41.4793388429752 11.6367842190842
                41.5295613477432 11.64392846386
                41.5797838525111 11.6795573628104
                41.6300063572791 11.7006354398833
                41.680228862047 11.684206891029
                41.730451366815 11.8368732294513
                41.780673871583 12.0266604297227
                41.8308963763509 11.8380976064251
                41.8811188811189 11.8595608641646
                41.9313413858868 11.8620688475011
                41.9815638906548 11.8627641901069
                42.0317863954228 11.8630000257593
                42.0820089001907 11.8923410531274
                42.1322314049587 11.8584304286833
                42.1824539097266 12.0840307594202
                42.2326764144946 12.4021587013854
                42.2828989192626 12.9488318556087
                42.3331214240305 12.6959667142043
                42.3833439287985 12.6630219978906
                42.4335664335664 12.6631309805489
                42.4837889383344 12.6618149068194
                42.5340114431024 12.6531940703084
                42.5842339478703 12.4215433633339
                42.6344564526383 12.3835997239556
                42.6846789574062 12.5580650449957
                42.7349014621742 12.3780609897947
                42.7851239669422 12.1914141196131
                42.8353464717101 12.4283337014959
                42.8855689764781 12.4464488133841
                42.935791481246 12.4470254128851
                42.986013986014 12.4482089557952
                43.0362364907819 12.4459520333999
                43.0864589955499 12.4630197701228
                43.1366815003179 12.4866243717071
                43.1869040050858 12.3048205642767
                43.2371265098538 12.089915393838
                43.2873490146217 11.9907474979104
                43.3375715193897 12.1598917302638
                43.3877940241577 12.1455926609221
                43.4380165289256 12.1464262176782
                43.4882390336936 12.1470350797764
                43.5384615384615 12.1475505528197
                43.5886840432295 12.2225960035279
                43.6389065479975 12.2569113222734
                43.6891290527654 12.1029281103932
                43.7393515575334 12.1150232456904
                43.7895740623013 12.0960443853108
                43.8397965670693 12.0141186367555
                43.8900190718373 12.0242867851001
                43.9402415766052 12.0241880787707
                43.9904640813732 12.0237339654836
                44.0406865861411 12.0207405525742
                44.0909090909091 11.9593614979495
                44.1411315956771 11.9312756126047
                44.191354100445 11.8770365774534
                44.241576605213 11.7981353627194
                44.2917991099809 11.6125575027905
                44.3420216147489 11.667247789681
                44.3922441195168 11.6966919207325
                44.4424666242848 11.6963682980722
                44.4926891290528 11.6958153111654
                44.5429116338207 11.7058152333585
                44.5931341385887 11.6907023142577
                44.6433566433566 11.6940662746433
                44.6935791481246 11.766110803085
                44.7438016528926 11.8660338663211
                44.7940241576605 11.8826949069077
                44.8442466624285 12.0728250137574
                44.8944691671964 11.9989358486633
                44.9446916719644 11.9962002784419
                44.9949141767324 11.9946637217198
                45.0451366815003 12.0004486310249
                45.0953591862683 11.9761714160274
                45.1455816910362 11.9860861165434
                45.1958041958042 12.1455079344956
                45.2460267005722 12.2815091587635
                45.2962492053401 12.3810551474737
                45.3464717101081 12.5023575488539
                45.396694214876 12.4824979830416
                45.446916719644 12.4826896778061
                45.497139224412 12.4842715383588
                45.5473617291799 12.4768496397946
                45.5975842339479 12.404455293312
                45.6478067387158 12.3724918821749
                45.6980292434838 12.3583612553712
                45.7482517482517 12.1677166983943
                45.7984742530197 12.0103706608559
                45.8486967577877 11.9478299183222
                45.8989192625556 11.9943495362179
                45.9491417673236 11.9960115667032
                45.9993642720915 11.9974686174215
                46.0495867768595 11.9957587566774
                46.0998092816275 11.7700739985091
                46.1500317863954 11.8130395093412
                46.2002542911634 11.7123008084574
                46.2504767959313 11.6744974241351
                46.3006993006993 11.6263417836949
                46.3509218054673 11.5477785227308
                46.4011443102352 11.5353012648659
                46.4513668150032 11.5357058378757
                46.5015893197711 11.5334112639495
                46.5518118245391 11.5460448950105
                46.6020343293071 11.6791565836799
                46.652256834075 11.714589753906
                46.702479338843 11.6294947753449
                46.7527018436109 11.7994339201149
                46.8029243483789 12.0413087381329
                46.8531468531469 11.9070631323883
                46.9033693579148 11.8634406601862
                46.9535918626828 11.8620279134489
                47.0038143674507 11.8604273854022
                47.0540368722187 11.8663690765006
                47.1042593769867 11.8715997501897
                47.1544818817546 11.8770018274353
                47.2047043865226 11.8561042275486
                47.2549268912905 11.8672010574592
                47.3051493960585 11.7524617171461
                47.3553719008264 11.6737743264785
                47.4055944055944 11.6681438151215
                47.4558169103624 11.6673771069701
                47.5060394151303 11.6659310577173
                47.5562619198983 11.6493775237488
                47.6064844246662 11.5517394762413
                47.6567069294342 11.5766316193058
                47.7069294342022 11.9068673483191
                47.7571519389701 11.9011787494553
                47.8073744437381 11.8179527353778
                47.857596948506 11.8427286526042
                47.907819453274 11.8872267623844
                47.958041958042 11.8887549946114
                48.0082644628099 11.8902542159395
                48.0584869675779 11.8812377519289
                48.1087094723458 11.8694334531847
                48.1589319771138 11.769679848395
                48.2091544818818 11.8978627091059
                48.2593769866497 11.8806209098017
                48.3095994914177 11.9434750991182
                48.3598219961856 11.988327480441
                48.4100445009536 11.9720251782722
                48.4602670057216 11.9719628371868
                48.5104895104895 11.9730506000334
                48.5607120152575 11.9796437641407
                48.6109345200254 12.0169232946317
                48.6611570247934 12.0238744921245
                48.7113795295613 11.983906493261
                48.7616020343293 11.8876850566635
                48.8118245390973 11.7991947189929
                48.8620470438652 11.877377652769
                48.9122695486332 11.8454459092461
                48.9624920534011 11.8439773523203
                49.0127145581691 11.8407530165429
                49.0629370629371 11.8332250359994
                49.113159567705 11.8828627121839
                49.163382072473 11.8446313842162
                49.2136045772409 11.7045721301736
                49.2638270820089 11.5547908819164
                49.3140495867769 11.4887016997323
                49.3642720915448 11.4556432921352
                49.4144945963128 11.4513423977253
                49.4647171010807 11.4500157722375
                49.5149396058487 11.4500543064905
                49.5651621106167 11.4342792546176
                49.6153846153846 11.4322607533824
                49.6656071201526 11.5174138300263
                49.7158296249205 11.5919804674457
                49.7660521296885 11.670758631178
                49.8162746344565 11.6284767875681
                49.8664971392244 11.60345661829
                49.9167196439924 11.6131415840196
                49.9669421487603 11.6132331012575
                50.0171646535283 11.6153265021721
                50.0673871582962 11.3927092342801
                50.1176096630642 11.4002438514782
                50.1678321678322 11.5871780594128
                50.2180546726001 11.7589536604608
                50.2682771773681 12.0941176165142
                50.318499682136 12.0821717716061
                50.368722186904 12.0462866076693
                50.418944691672 12.0495821426213
                50.4691671964399 12.0507249328802
                50.5193897012079 12.0531897907659
                50.5696122059758 12.0626536989642
                50.6198347107438 12.0752325093923
                50.6700572155118 12.0893169908692
                50.7202797202797 12.0925655202832
                50.7705022250477 12.1430654049329
                50.8207247298156 11.9588400919427
                50.8709472345836 11.9634808796429
                50.9211697393516 11.9600047505284
                50.9713922441195 11.9581265333396
                51.0216147488875 11.9562652470794
                51.0718372536554 11.926260735456
                51.1220597584234 11.9388252327947
                51.1722822631914 11.7595768188711
                51.2225047679593 11.7706634801321
                51.2727272727273 11.6531812570904
                51.3229497774952 11.726727440649
                51.3731722822632 11.7324017082655
                51.4233947870311 11.7328392190779
                51.4736172917991 11.7333234024841
                51.5238397965671 11.7345075789188
                51.574062301335 11.7467368613089
                51.624284806103 11.7388679938324
                51.674507310871 11.7084761760188
                51.7247298156389 11.6029606362447
                51.7749523204069 11.3468858253313
                51.8251748251748 11.5586261215706
                51.8753973299428 11.5760902873344
                51.9256198347107 11.5810013575863
                51.9758423394787 11.5800825459325
                52.0260648442467 11.5789850270684
                52.0762873490146 11.7552901666693
                52.1265098537826 11.7658006204735
                52.1767323585505 11.8137872472715
                52.2269548633185 11.7767096860925
                52.2771773680865 11.804632626615
                52.3273998728544 11.738580850888
                52.3776223776224 11.7572140889221
                52.4278448823903 11.7565927692745
                52.4780673871583 11.7563325738205
                52.5282898919263 11.7555743024992
                52.5785123966942 11.7222119506625
                52.6287349014622 11.7190884739259
                52.6789574062301 11.6315144801748
                52.7291799109981 11.5506266117697
                52.7794024157661 11.5128271207195
                52.829624920534 11.5407696857405
                52.879847425302 11.5333728596907
                52.9300699300699 11.531989068098
                52.9802924348379 11.5342279352749
                53.0305149396059 11.5351853320517
                53.0807374443738 11.5172973511159
                53.1309599491418 11.4815681530163
                53.1811824539097 11.482680578553
                53.2314049586777 11.3511164268287
                53.2816274634456 11.1414021029079
                53.3318499682136 11.0787281476277
                53.3820724729816 11.117714025479
                53.4322949777495 11.1157286552428
                53.4825174825175 11.1152065553615
                53.5327399872854 11.1179394707322
                53.5829624920534 11.1371512768748
                53.6331849968214 11.1432750462786
                53.6834075015893 11.4088181515901
                53.7336300063573 11.4281843912158
                53.7838525111252 11.6806185980044
                53.8340750158932 11.7217531098401
                53.8842975206612 11.65512871003
                53.9345200254291 11.6546533209896
                53.9847425301971 11.6519718981933
                54.034965034965 11.6510613813494
                54.085187539733 11.6901805603234
                54.135410044501 11.7253207546063
                54.1856325492689 11.6565322687474
                54.2358550540369 11.9404788163314
                54.2860775588048 12.4130601729231
                54.3363000635728 12.5052033946375
                54.3865225683408 12.3970754923601
                54.4367450731087 12.3972238996722
                54.4869675778767 12.3978804343703
                54.5371900826446 12.3978825968127
                54.5874125874126 12.5450775071436
                54.6376350921805 12.5428479971638
                54.6878575969485 12.2361244060726
                54.7380801017165 12.1358587468105
                54.7883026064844 11.8408540688687
                54.8385251112524 11.83734270432
                54.8887476160203 11.9131118722683
                54.9389701207883 11.9118029558704
                54.9891926255563 11.9117897262671
                55.0394151303242 11.9104232339991
                55.0896376350922 11.8949048528409
                55.1398601398601 11.8697014518347
                55.1900826446281 11.9765755372587
                55.2403051493961 11.9234297295261
                55.290527654164 11.9741081046062
                55.340750158932 11.7279141232537
                55.3909726636999 11.8176716724497
                55.4411951684679 11.8190866882053
                55.4914176732359 11.8185593470114
                55.5416401780038 11.8167491482727
                55.5918626827718 11.7932196499632
                55.6420851875397 11.8454425003634
                55.6923076923077 11.7921520823755
                55.7425301970757 11.8720542096859
                55.7927527018436 11.8737194572669
                55.8429752066116 11.7926013071617
                55.8931977113795 11.8211235002273
                55.9434202161475 11.8238449420956
                55.9936427209155 11.8246438527348
                56.0438652256834 11.8293546446699
                56.0940877304514 11.82731016603
                56.1443102352193 11.8458653922617
                56.1945327399873 11.7011605332365
                56.2447552447552 11.7123637457842
                56.2949777495232 11.5689911079292
                56.3452002542912 11.6394624893868
                56.3954227590591 11.6700194582751
                56.4456452638271 11.6690230097265
                56.495867768595 11.670291867703
                56.546090273363 11.672516468389
                56.596312778131 11.6872643845623
                56.6465352828989 11.6265850082152
                56.6967577876669 11.6672085643961
                56.7469802924348 11.5342702261544
                56.7972027972028 11.4728263498337
                56.8474253019708 11.5367674167094
                56.8976478067387 11.514831498165
                56.9478703115067 11.5170026639115
                56.9980928162746 11.5181832668118
                57.0483153210426 11.5151501625442
                57.0985378258106 11.567107654401
                57.1487603305785 11.5542955252655
                57.1989828353465 11.5931492096489
                57.2492053401144 11.4511021972486
                57.2994278448824 11.5359365072989
                57.3496503496504 11.5279155031559
                57.3998728544183 11.4973824658514
                57.4500953591863 11.4977697410487
                57.5003178639542 11.494915458858
                57.5505403687222 11.494373840511
                57.6007628734901 11.4990980091209
                57.6509853782581 11.5521807064041
                57.7012078830261 11.717027092175
                57.751430387794 11.942361449021
                57.801652892562 12.2656249213819
                57.8518753973299 12.2833058778551
                57.9020979020979 12.2532575853981
                57.9523204068659 12.253628766445
                58.0025429116338 12.2536767382539
                58.0527654164018 12.2565539191529
                58.1029879211697 12.2203953554054
                58.1532104259377 12.2436177597022
                58.2034329307057 12.086230363794
                58.2536554354736 12.0917779777289
                58.3038779402416 11.9655019296245
                58.3541004450095 11.9889727742935
                58.4043229497775 11.9958217138806
                58.4545454545455 11.9945547134961
                58.5047679593134 11.994918822244
                58.5549904640814 11.9996696542521
                58.6052129688493 11.9165767549767
                58.6554354736173 11.9120897379804
                58.7056579783853 11.847293477123
                58.7558804831532 11.7548048971229
                58.8061029879212 11.4245591037054
                58.8563254926891 11.4979935848131
                58.9065479974571 11.503741621762
                58.956770502225 11.5017673116471
                59.006993006993 11.5004524375221
                59.057215511761 11.4937547690925
                59.1074380165289 11.6584396950593
                59.1576605212969 11.6461337845163
                59.2078830260648 11.7179485017007
                59.2581055308328 11.7911315378662
                59.3083280356008 11.9317328535447
                59.3585505403687 11.9048755744147
                59.4087730451367 11.907396663266
                59.4589955499046 11.9081632567553
                59.5092180546726 11.9095994399362
                59.5594405594406 11.9117619135084
                59.6096630642085 11.9120216364424
                59.6598855689765 11.8497521790646
                59.7101080737444 11.7053155414392
                59.7603305785124 11.6145592827363
                59.8105530832804 11.6958273477635
                59.8607755880483 11.753403430459
                59.9109980928163 11.7397248800856
                59.9612205975842 11.7383986942731
                60.0114431023522 11.7375630635207
                60.0616656071202 11.737901578763
                60.1118881118881 11.7283878308371
                60.1621106166561 11.74491704255
                60.212333121424 11.7244373499274
                60.262555626192 11.6581510564711
                60.3127781309599 11.583574212043
                60.3630006357279 11.6263003491545
                60.4132231404959 11.6010202549774
                60.4634456452638 11.5993578891357
                60.5136681500318 11.6001254381263
                60.5638906547997 11.6089094565396
                60.6141131595677 11.6125995868509
                60.6643356643357 11.6356550286011
                60.7145581691036 11.6779495035988
                60.7647806738716 11.9237068911609
                60.8150031786395 11.8090237460266
                60.8652256834075 11.7807096617928
                60.9154481881755 11.7912216086302
                60.9656706929434 11.7946688060486
                61.0158931977114 11.7977018257507
                61.0661157024793 11.7753874912873
                61.1163382072473 11.7532243223416
                61.1665607120153 11.7585775061175
                61.2167832167832 11.8431021399889
                61.2670057215512 11.8987060401287
                61.3172282263191 11.8783420438335
                61.3674507310871 11.9402352320547
                61.4176732358551 11.955344001102
                61.467895740623 11.9563866101602
                61.518118245391 11.9562165458766
                61.5683407501589 11.9462026813005
                61.6185632549269 12.1072513499715
                61.6687857596949 12.1057641527766
                61.7190082644628 12.3789973021261
                61.7692307692308 12.3704028876371
                61.8194532739987 12.4538101961997
                61.8696757787667 12.4336637608372
                61.9198982835346 12.4402153824384
                61.9701207883026 12.4375681987084
                62.0203432930706 12.435195158856
                62.0705657978385 12.4534422818375
                62.1207883026065 12.4735650925163
                62.1710108073744 12.5557941431198
                62.2212333121424 12.4036546924714
                62.2714558169104 12.3225628310481
                62.3216783216783 12.2358589272229
                62.3719008264463 12.0941549166346
                62.4221233312142 12.0903443112698
                62.4723458359822 12.0894380562533
                62.5225683407502 12.0881588872342
                62.5727908455181 12.0988233979361
                62.6230133502861 11.9887240151996
                62.673235855054 11.9640708510535
                62.723458359822 11.6943637548936
                62.77368086459 11.3820935223892
                62.8239033693579 11.4627413861095
                62.8741258741259 11.5138994889446
                62.9243483788938 11.5046591148401
                62.9745708836618 11.5050303172841
                63.0247933884298 11.5054423225587
                63.0750158931977 11.5106033536643
                63.1252383979657 11.4765181015624
                63.1754609027336 11.3676111122343
                63.2256834075016 11.2559611154215
                63.2759059122696 11.0882947883262
                63.3261284170375 11.0664881577091
                63.3763509218055 11.1446172317344
                63.4265734265734 11.143557630281
                63.4767959313414 11.142459038391
                63.5270184361093 11.1412115887808
                63.5772409408773 11.1428404084491
                63.6274634456453 11.15723729941
                63.6776859504132 11.0804580039588
                63.7279084551812 11.2100266369904
                63.7781309599491 11.2024133426614
                63.8283534647171 11.1711974574473
                63.8785759694851 11.1989298578857
                63.928798474253 11.201590558301
                63.979020979021 11.2021248731498
                64.0292434837889 11.2035869755683
                64.0794659885569 11.2227764475525
                64.1296884933249 11.2275428843444
                64.1799109980928 11.151768139721
                64.2301335028608 11.2404245170539
                64.2803560076287 11.2923691801486
                64.3305785123967 11.2202946851961
                64.3808010171647 11.1591954648444
                64.4310235219326 11.162782534018
                64.4812460267006 11.1631892127159
                64.5314685314685 11.1655326216855
                64.5816910362365 11.0548671493218
                64.6319135410045 11.0918437748503
                64.6821360457724 11.122315212794
                64.7323585505404 11.5635188058672
                64.7825810553083 11.785892913636
                64.8328035600763 11.5751561272098
                64.8830260648442 11.4926634063798
                64.9332485696122 11.4912316979478
                64.9834710743802 11.4905195571717
                65.0336935791481 11.4893346440851
                65.0839160839161 11.470025309834
                65.1341385886841 11.5077877899338
                65.184361093452 11.5686119841659
                65.23458359822 11.6794348737272
                65.2848061029879 11.8211364565724
                65.3350286077559 11.9518594242125
                65.3852511125238 11.916444670294
                65.4354736172918 11.9160319206511
                65.4856961220598 11.915281753385
                65.5359186268277 11.9137042491665
                65.5861411315957 12.1487654654726
                65.6363636363636 12.1534271985041
                65.6865861411316 12.0100785853865
                65.7368086458996 12.0640161090496
                65.7870311506675 12.1482397857062
                65.8372536554355 12.3843508797807
                65.8874761602034 12.3494215443384
                65.9376986649714 12.3513948544092
                65.9879211697394 12.3525221073977
                66.0381436745073 12.3532327433038
                66.0883661792753 12.3327918329494
                66.1385886840432 12.3302462444921
                66.1888111888112 12.2775736021456
                66.2390336935791 12.0163197872531
                66.2892561983471 11.7118370225287
                66.3394787031151 11.8573791995109
                66.389701207883 11.9134144610722
                66.439923712651 11.9132565281855
                66.490146217419 11.912389496279
                66.5403687221869 11.9133988105455
                66.5905912269549 11.9087985849314
                66.6408137317228 11.9023565347001
                66.6910362364908 12.0836600594038
                66.7412587412587 11.9830584400838
                66.7914812460267 11.8662043180087
                66.8417037507947 11.8463747048828
                66.8919262555626 11.8949172569567
                66.9421487603306 11.892148002315
                66.9923712650985 11.8905213565164
                67.0425937698665 11.8877778631216
                67.0928162746345 11.8797790009393
                67.1430387794024 11.8354212965374
                67.1932612841704 11.8385787710853
                67.2434837889383 11.8476931527896
                67.2937062937063 12.058184984293
                67.3439287984743 11.8991804189442
                67.3941513032422 11.868431838864
                67.4443738080102 11.8683314269123
                67.4945963127781 11.8690932655356
                67.5448188175461 11.8698034381526
                67.595041322314 11.8489378841918
                67.645263827082 11.8383225141323
                67.69548633185 11.8600834098409
                67.7457088366179 11.861449149415
                67.7959313413859 11.7960505841509
                67.8461538461539 11.7207403997968
                67.8963763509218 11.7241656948699
                67.9465988556898 11.7254370769357
                67.9968213604577 11.7263252319255
                68.0470438652257 11.7284334508638
                68.0972663699936 11.7888112642002
                68.1474888747616 11.8299216690834
                68.1977113795296 11.7298263190868
                68.2479338842975 11.9001042744847
                68.2981563890655 11.7580605349494
                68.3483788938334 11.8451261387358
                68.3986013986014 11.8505909549694
                68.4488239033694 11.8497039203191
                68.4990464081373 11.8497730794506
                68.5492689129053 11.8543817013658
                68.5994914176732 11.9776264963489
                68.6497139224412 11.9600643310499
                68.6999364272092 11.8985644089176
                68.7501589319771 11.719288988115
                68.8003814367451 11.5427089201264
                68.850603941513 11.6618052674197
                68.900826446281 11.6662422766261
                68.951048951049 11.6649947771333
                69.0012714558169 11.6650301553722
                69.0514939605849 11.6638790477033
                69.1017164653528 11.663870601712
                69.1519389701208 11.6187013186163
                69.2021614748888 11.4798893822167
                69.2523839796567 11.3125552319045
                69.3026064844247 11.2016008814446
                69.3528289891926 11.1854809974252
                69.4030514939606 11.2277007990253
                69.4532739987285 11.2289168063133
                69.5034965034965 11.2305907889195
                69.5537190082645 11.2290677955889
                69.6039415130324 11.2882820286264
                69.6541640178004 11.3226408215113
                69.7043865225683 11.3777838973938
                69.7546090273363 11.520504887265
                69.8048315321043 11.4791518294143
                69.8550540368722 11.3832849114125
                69.9052765416402 11.3771907493367
                69.9554990464081 11.3774929194598
                70.0057215511761 11.3772000364477
                70.0559440559441 11.373541273517
                70.106166560712 11.5649108156598
                70.15638906548 11.5643888200474
                70.2066115702479 11.6763638319167
                70.2568340750159 11.8416555327837
                70.3070565797839 11.9474179414706
                70.3572790845518 11.9244390653512
                70.4075015893198 11.8602259200256
                70.4577240940877 11.8604097674136
                70.5079465988557 11.8600761194489
                70.5581691036237 11.8534839801242
                70.6083916083916 11.8014997531097
                70.6586141131596 11.7954045098968
                70.7088366179275 11.8715804257238
                70.7590591226955 11.7535187358201
                70.8092816274634 11.6630746398556
                70.8595041322314 11.8071357808929
                70.9097266369994 11.8526211528978
                70.9599491417673 11.8514129899707
                71.0101716465353 11.8508333788121
                71.0603941513032 11.8496751265808
                71.1106166560712 11.8442915887447
                71.1608391608392 11.8763097123937
                71.2110616656071 11.9232300237137
                71.2612841703751 11.9790755917103
                71.311506675143 11.9287149738592
                71.361729179911 11.9875755403601
                71.411951684679 11.9998651687834
                71.4621741894469 11.9982157036423
                71.5123966942149 11.9975502513377
                71.5626191989828 11.997579733898
                71.6128417037508 11.8344297088919
                71.6630642085188 11.8247699764605
                71.7132867132867 11.6581306405036
                71.7635092180547 11.6890794100654
                71.8137317228226 11.7620897490313
                71.8639542275906 11.7313754720578
                71.9141767323586 11.7506176658676
                71.9643992371265 11.7456156704144
                72.0146217418945 11.7418776256539
                72.0648442466624 11.7438926565694
                72.1150667514304 11.7730486474293
                72.1652892561983 11.7986835429
                72.2155117609663 11.5970901639687
                72.2657342657343 11.5751877123853
                72.3159567705022 11.7464425791659
                72.3661792752702 11.7509662873304
                72.4164017800381 11.743621628155
                72.4666242848061 11.7457975428869
                72.5168467895741 11.7468838496944
                72.567069294342 11.7727852239737
                72.61729179911 11.8217660740111
                72.6675143038779 11.8439731890451
                72.7177368086459 11.8724709034656
                72.7679593134139 12.1096721091909
                72.8181818181818 12.137907268432
                72.8684043229498 11.9862914390519
                72.9186268277177 11.9767365343766
                72.9688493324857 11.980565432214
                73.0190718372537 11.9837823994582
                73.0692943420216 11.9839493878128
                73.1195168467896 11.9564221699144
                73.1697393515575 11.8733966229457
                73.2199618563255 11.9090166390464
                73.2701843610935 11.8059247854923
                73.3204068658614 11.8012701171252
                73.3706293706294 11.8348809595889
                73.4208518753973 11.8378584420257
                73.4710743801653 11.8378339020245
                73.5212968849332 11.8372869975209
                73.5715193897012 11.8231127624466
                73.6217418944692 11.8125967133266
                73.6719643992371 11.8198245560406
                73.7221869040051 11.9714569328738
                73.772409408773 11.828161929823
                73.822631913541 11.8849396300394
                73.872854418309 12.0324182817229
                73.9230769230769 12.0326444437567
                73.9732994278449 12.0321844883906
                74.0235219326129 12.0323374458345
                74.0737444373808 12.0537499095658
                74.1239669421488 12.0921287983841
                74.1741894469167 12.216197093653
                74.2244119516847 11.9908356956576
                74.2746344564526 12.0724005338608
                74.3248569612206 12.0402592474378
                74.3750794659886 12.0373967456025
                74.4253019707565 12.0363638365102
                74.4755244755245 12.0347959679359
                74.5257469802924 12.0349559562979
                74.5759694850604 12.0488158925707
                74.6261919898284 12.0623489632885
                74.6764144945963 12.0832920338067
                74.7266369993643 12.0748198682526
                74.7768595041322 12.0556339646116
                74.8270820089002 11.925615341256
                74.8773045136682 11.9021328959372
                74.9275270184361 11.897920996956
                74.9777495232041 11.8966506865567
                75.027972027972 11.8963119885505
                75.07819453274 11.8540018696555
                75.1284170375079 11.8397994993558
                75.1786395422759 11.715137788571
                75.2288620470439 11.8306990672647
                75.2790845518118 11.8604891132189
                75.3293070565798 11.7557947140461
                75.3795295613478 11.7726849214636
                75.4297520661157 11.7676609310072
                75.4799745708837 11.7678562174628
                75.5301970756516 11.7647387467613
                75.5804195804196 11.7387911587716
                75.6306420851875 11.719544079554
                75.6808645899555 11.7051682133697
                75.7310870947235 11.6883868089039
                75.7813095994914 11.6865267116509
                75.8315321042594 11.734521744046
                75.8817546090273 11.719919231383
                75.9319771137953 11.7146005351561
                75.9821996185633 11.7134354038223
                76.0324221233312 11.7115007689712
                76.0826446280992 11.7179841064809
                76.1328671328671 11.7193245483495
                76.1830896376351 11.8879905669386
                76.2333121424031 11.8422123117929
                76.283534647171 12.0443703780992
                76.333757151939 12.0392050442778
                76.3839796567069 12.0280299388529
                76.4342021614749 12.031055503458
                76.4844246662428 12.0315678369791
                76.5346471710108 12.0312252748229
                76.5848696757788 11.8319965552061
                76.6350921805467 11.8554673393935
                76.6853146853147 11.8959164804855
                76.7355371900827 11.7825764222951
                76.7857596948506 11.8854207673769
                76.8359821996186 11.8833781853911
                76.8862047043865 11.8901256568172
                76.9364272091545 11.8933468608764
                76.9866497139224 11.8967892904444
                77.0368722186904 11.9005439335372
                77.0870947234584 11.9492989019462
                77.1373172282263 11.910737027438
                77.1875397329943 11.8005501301698
                77.2377622377622 11.8630552869976
                77.2879847425302 11.9329670277541
                77.3382072472982 11.7526567166033
                77.3884297520661 11.8078046759803
                77.4386522568341 11.808831153657
                77.488874761602 11.8093440891412
                77.53909726637 11.8140130927604
                77.589319771138 11.9052657095012
                77.6395422759059 11.8997773436796
                77.6897647806739 11.77510625402
                77.7399872854418 11.8013089253112
                77.7902097902098 11.8446279106933
                77.8404322949778 11.6325926631588
                77.8906547997457 11.6497094222845
                77.9408773045137 11.6513542804921
                77.9910998092816 11.6525304047598
                78.0413223140496 11.65080193625
                78.0915448188176 11.6230919321625
                78.1417673235855 11.6568594430855
                78.1919898283535 11.6330012685062
                78.2422123331214 11.654072829925
                78.2924348378894 11.5767744833527
                78.3426573426573 11.4656516399544
                78.3928798474253 11.4805153941344
                78.4431023521933 11.4802494593221
                78.4933248569612 11.4808256179673
                78.5435473617292 11.4781648670478
                78.5937698664971 11.4426114558665
                78.6439923712651 11.4163362113652
                78.6942148760331 11.5935881505277
                78.744437380801 11.664865030412
                78.794659885569 11.7533529693609
                78.8448823903369 11.942738134796
                78.8951048951049 11.8762763217018
                78.9453273998729 11.8743433465281
                78.9955499046408 11.8702390393903
                79.0457724094088 11.871732918424
                79.0959949141767 11.9034100613138
                79.1462174189447 11.9022347232905
                79.1964399237127 11.8847912514497
                79.2466624284806 11.7408268842114
                79.2968849332486 11.5286552929978
                79.3471074380165 11.8255167032969
                79.3973299427845 11.8357036647522
                79.4475524475525 11.8362818024071
                79.4977749523204 11.8357020734777
                79.5479974570884 11.8353504774222
                79.5982199618563 11.8623875818962
                79.6484424666243 11.8821893184958
                79.6986649713922 11.6773272824677
                79.7488874761602 11.5550764820792
                79.7991099809282 11.4298357327659
                79.8493324856961 11.3527338871377
                79.8995549904641 11.3612743624105
                79.949777495232 11.3600767423749
                80 11.3607358383791
            };
    \end{semilogyaxis}
\end{tikzpicture}


==> imgs/traffic-network.tex <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
    % Straight Lines
    \draw (30,40) -- (77,40);
    \draw [shift={(80,40)}, rotate = 180, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw [line width=2.25] (104,40) -- (303,40);
    \draw [line width=2.25] (327,40) -- (427,40);
    \draw (451,40) -- (498,40);
    \draw [shift={(501,40)}, rotate = 180, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08, draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (204,25) -- (204,55);
    \draw (315,93) -- (315,56);
    \draw [shift={(315,53)}, rotate = 90, fill={rgb,255:red,0;green,0;blue,0}, line width=0.08,draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle;
    \draw (305,52) -- (325,52) -- (350,90) -- (487,90);

    % Circles
    \draw   (82,40) .. controls (82,34.48) and (86.48,30) .. (92,30) .. controls (97.52,30) and (102,34.48) .. (102,40) .. controls (102,45.52) and (97.52,50) .. (92,50) .. controls (86.48,50) and (82,45.52) .. (82,40) -- cycle ;
    \draw   (305,40) .. controls (305,34.48) and (309.48,30) .. (315,30) .. controls (320.52,30) and (325,34.48) .. (325,40) .. controls (325,45.52) and (320.52,50) .. (315,50) .. controls (309.48,50) and (305,45.52) .. (305,40) -- cycle ;
    \draw   (429,40) .. controls (429,34.48) and (433.48,30) .. (439,30) .. controls (444.52,30) and (449,34.48) .. (449,40) .. controls (449,45.52) and (444.52,50) .. (439,50) .. controls (433.48,50) and (429,45.52) .. (429,40) -- cycle ;

    % Text Nodes
    \draw (1,30) node [anchor=north west, inner sep=0.75pt, align=left] {$\text{O}_{1}$};
    \draw (504,30) node [anchor=north west, inner sep=0.75pt, align=left] {$\text{D}_{1}$};
    \draw (145,5) node [anchor=north west, inner sep=0.75pt, align=left] {$\text{S}_{1}$};
    \draw (243,5) node [anchor=north west, inner sep=0.75pt, align=left] {$\text{S}_{2}$};
    \draw (368,5) node [anchor=north west, inner sep=0.75pt, align=left] {$\text{S}_{3}$};
    \draw (305,95) node [anchor=north west, inner sep=0.75pt, align=left] {$\text{O}_{2}$};
    \draw (351,66) node [anchor=north west, inner sep=0.75pt, align=left] {ramp metering};
\end{tikzpicture}


==> imgs/traffic-quantities.tex <==
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{groupplot}[
            group style={
                    group size=2 by 3, vertical sep=0.5cm, horizontal sep=0.5cm,
                },
            width=\axisdefaultwidth,
            height=0.852*\axisdefaultheight,
        ]
        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        title={Episode 1},
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=240,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=0.5, ymax=3.5,
        ytick style={color=black},
        ytick={1,2,3},
        yticklabels={\(\displaystyle \text{S}_1\),\(\displaystyle \text{S}_2\),\(\displaystyle \text{S}_3\)},
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=240, ymin=0.5, ymax=3.5] {imgs/sub/traffic-quantities-000.png};

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        colorbar,
        colorbar style={
            ylabel={$\rho$ (veh/km/lane)},
            ytick={0,50,100},
        },
        colormap={mymap}{[1pt]
                rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
                rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
                rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
                rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
                rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
                rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
                rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
                rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
                rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
                rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
                rgb(10pt)=(0.403921568627451,0,0.12156862745098)
            },
        point meta max=105.908965898626,
        point meta min=0,
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        title={Episode 80},
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=240,
        xtick style={color=black},
        xtick={40,80,120,160,200,240},
        xticklabel style={text opacity=0},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=0.5, ymax=3.5,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=240, ymin=0.5, ymax=3.5] {imgs/sub/traffic-quantities-001.png};

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=240,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=0.5, ymax=3.5,
        ytick style={color=black},
        ytick={1,2,3},
        yticklabels={\(\displaystyle \text{S}_1\),\(\displaystyle \text{S}_2\),\(\displaystyle \text{S}_3\)},
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=240, ymin=0.5, ymax=3.5] {imgs/sub/traffic-quantities-002.png};

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        colorbar,
        colorbar style={
            ylabel={$v$ (km/h)},
            ytick={0,50,100},
        },
        colormap={mymap}{[1pt]
                rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
                rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
                rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
                rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
                rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
                rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
                rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
                rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
                rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
                rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
                rgb(10pt)=(0.403921568627451,0,0.12156862745098)
            },
        point meta max=100.320470851389,
        point meta min=0,
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xmajorgrids,
        xmin=1, xmax=240,
        xtick style={color=black},
        xtick={40,80,120,160,200,240},
        xticklabel style={text opacity=0},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=0.5, ymax=3.5,
        ytick style={color=black},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=240, ymin=0.5, ymax=3.5] {imgs/sub/traffic-quantities-003.png};

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Time (min)},
            xmajorgrids,
            xmin=1, xmax=240,
            xtick={40,80,120,160,200,240},
            xtick style={color=black},
            y grid style={darkgray178},
            ymajorgrids,
            ymin=0.5, ymax=3.5,
            ytick style={color=black},
            ytick={1,2,3},
            yticklabels={\(\displaystyle \text{S}_1\),\(\displaystyle \text{S}_2\),\(\displaystyle \text{S}_3\)},
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=240, ymin=0.5, ymax=3.5] {imgs/sub/traffic-quantities-004.png};

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        colorbar,
        colorbar style={ylabel={
            $q$ (veh/h)},
            ytick={0,2000,4000},
        },
        colormap={mymap}{[1pt]
                rgb(0pt)=(0.0196078431372549,0.188235294117647,0.380392156862745);
                rgb(1pt)=(0.129411764705882,0.4,0.674509803921569);
                rgb(2pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
                rgb(3pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
                rgb(4pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
                rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
                rgb(6pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
                rgb(7pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
                rgb(8pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
                rgb(9pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
                rgb(10pt)=(0.403921568627451,0,0.12156862745098)
            },
        point meta max=4444.17647731368,
        point meta min=0,
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xlabel={Time (min)},
        xmajorgrids,
        xmin=1, xmax=240,
        xtick={40,80,120,160,200,240},
        xtick style={color=black},
        y grid style={darkgray178},
        ymajorgrids,
        ymin=0.5, ymax=3.5,
        ytick style={color=black},
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        yticklabels={}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=1, xmax=240, ymin=0.5, ymax=3.5] {imgs/sub/traffic-quantities-005.png};
    \end{groupplot}
\end{tikzpicture}

